Quantum statistics of single-mode radiation emitted by superradiant Dicke states

We study the quantum statistics of single-mode radiation emitted by an atomic ensemble when the ensemble is initially prepared in a superradiant Dicke state. We show that while the radiation is well approximated by the Glauber coherent state at early times in the evolution, the emission can be truly quantum at later times. In particular, one can observe a large amount of photon-number squeezing in the emission under certain conditions; even a Fock state can be produced. We discuss the quantum statistics of the emission for various parameters, including different initial conditions for the atomic ensemble. To obtain these results, we have developed a formalism where we are able to calculate the quantum statistics of the emission over long time-scales even when the number of atoms in the ensemble is quite large.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{axis}[
		name={plota},
		legend style={nodes={scale=0.7, transform shape}},
		xmin=0, xmax=0.01,
		ymin=0, ymax=50,
		legend pos=north west,
		ymajorgrids=true,
		xtick={0.005,0.01},
		scaled x ticks=false,
		xticklabel style={/pgf/number format/precision=6},
		xlabel={$\text{time }(\tau)$},
		grid style=dashed,
		width=\textwidth,
		height=4cm
		]
        \addplot[black,dashdotted]
        coordinates{(0,0)};
        \addplot[black]
        coordinates{(0,0)};
		\addplot[red,dashdotdotted]
		coordinates{
		(0.0, 0.0)(0.00027272727272727274, 0.13636363636363638)(0.0005454545454545455, 0.27272727272727276)(0.0008181818181818182, 0.40909090909090906)(0.001090909090909091, 0.5454545454545455)(0.0013636363636363637, 0.6818181818181819)(0.0016363636363636363, 0.8181818181818181)(0.0019090909090909091, 0.9545454545454546)(0.002181818181818182, 1.090909090909091)(0.0024545454545454545, 1.2272727272727273)(0.0027272727272727275, 1.3636363636363638)(0.003, 1.5)(0.0032727272727272726, 1.6363636363636362)(0.0035454545454545456, 1.772727272727273)(0.0038181818181818182, 1.9090909090909092)(0.004090909090909091, 2.0454545454545454)(0.004363636363636364, 2.181818181818182)(0.004636363636363636, 2.3181818181818183)(0.004909090909090909, 2.4545454545454546)(0.005181818181818182, 2.5909090909090913)(0.005454545454545455, 2.7272727272727275)(0.0057272727272727275, 2.8636363636363638)(0.006, 3.0)(0.006272727272727273, 3.1363636363636362)(0.006545454545454545, 3.2727272727272725)(0.006818181818181819, 3.409090909090909)(0.007090909090909091, 3.545454545454546)(0.007363636363636364, 3.681818181818182)(0.0076363636363636364, 3.8181818181818183)(0.007909090909090909, 3.9545454545454546)(0.008181818181818182, 4.090909090909091)(0.008454545454545454, 4.2272727272727275)(0.008727272727272728, 4.363636363636364)(0.009000000000000001, 4.500000000000001)(0.009272727272727273, 4.636363636363637)(0.009545454545454546, 4.772727272727273)(0.009818181818181818, 4.909090909090909)(0.010090909090909091, 5.045454545454546)(0.010363636363636365, 5.1818181818181825)(0.010636363636363637, 5.318181818181818)(0.01090909090909091, 5.454545454545455)(0.011181818181818182, 5.590909090909091)(0.011454545454545455, 5.7272727272727275)(0.011727272727272729, 5.863636363636364)(0.012, 6.0)(0.012272727272727274, 6.136363636363637)(0.012545454545454545, 6.2727272727272725)(0.012818181818181819, 6.409090909090909)(0.01309090909090909, 6.545454545454545)(0.013363636363636364, 6.681818181818182)(0.013636363636363637, 6.818181818181818)(0.01390909090909091, 6.954545454545454)(0.014181818181818183, 7.090909090909092)(0.014454545454545454, 7.2272727272727275)(0.014727272727272728, 7.363636363636364)(0.015000000000000001, 7.500000000000001)(0.015272727272727273, 7.636363636363637)(0.015545454545454546, 7.772727272727273)(0.015818181818181818, 7.909090909090909)(0.016090909090909093, 8.045454545454547)(0.016363636363636365, 8.181818181818182)(0.016636363636363637, 8.318181818181818)(0.01690909090909091, 8.454545454545455)(0.017181818181818184, 8.590909090909092)(0.017454545454545455, 8.727272727272728)(0.017727272727272727, 8.863636363636363)(0.018000000000000002, 9.000000000000002)(0.018272727272727274, 9.136363636363637)(0.018545454545454546, 9.272727272727273)(0.018818181818181817, 9.409090909090908)(0.019090909090909092, 9.545454545454547)(0.019363636363636364, 9.681818181818182)(0.019636363636363636, 9.818181818181818)(0.01990909090909091, 9.954545454545455)(0.020181818181818183, 10.090909090909092)(0.020454545454545454, 10.227272727272727)(0.02072727272727273, 10.363636363636365)(0.021, 10.5)(0.021272727272727273, 10.636363636363637)(0.021545454545454545, 10.772727272727272)(0.02181818181818182, 10.90909090909091)(0.02209090909090909, 11.045454545454545)(0.022363636363636363, 11.181818181818182)(0.02263636363636364, 11.31818181818182)(0.02290909090909091, 11.454545454545455)(0.023181818181818182, 11.590909090909092)(0.023454545454545457, 11.727272727272728)(0.02372727272727273, 11.863636363636365)(0.024, 12.0)(0.024272727272727272, 12.136363636363637)(0.024545454545454547, 12.272727272727273)(0.02481818181818182, 12.40909090909091)(0.02509090909090909, 12.545454545454545)(0.025363636363636366, 12.681818181818183)(0.025636363636363638, 12.818181818181818)(0.02590909090909091, 12.954545454545455)(0.02618181818181818, 13.09090909090909)(0.026454545454545456, 13.227272727272728)(0.026727272727272728, 13.363636363636363)(0.027, 13.5)
		};
		\addplot[red]
		coordinates{
		(0.0, 4.533716048771689e-12)(0.00027272727272727274, 0.13649991823559232)(0.0005454545454545455, 0.2729997518430493)(0.0008181818181818182, 0.4094994025741176)(0.001090909090909091, 0.5459987449404088)(0.0013636363636363637, 0.6824976125936001)(0.0016363636363636363, 0.818995784705991)(0.0019090909090909091, 0.9554929723515968)(0.002181818181818182, 1.0919888048880029)(0.0024545454545454545, 1.2284828163392787)(0.0027272727272727275, 1.3649744317803136)(0.003, 1.5014629537230333)(0.0032727272727272726, 1.6379475485050596)(0.0035454545454545456, 1.7744272326814854)(0.0038181818181818182, 1.9109008594205463)(0.004090909090909091, 2.0473671049041617)(0.004363636363636364, 2.1838244547344194)(0.004636363636363636, 2.320271190347223)(0.004909090909090909, 2.4567053754346078)(0.005181818181818182, 2.5931248423773083)(0.005454545454545455, 2.7295271786893602)(0.0057272727272727275, 2.8659097134768334)(0.006, 3.002269503912986)(0.006272727272727273, 3.1386033217323113)(0.006545454545454545, 3.274907639746049)(0.006818181818181819, 3.4111786183827038)(0.007090909090909091, 3.547412092256158)(0.007363636363636364, 3.6836035567656373)(0.0076363636363636364, 3.819748154730869)(0.007909090909090909, 3.955840663067132)(0.008181818181818182, 4.091875479504169)(0.008454545454545454, 4.227846609354323)(0.008727272727272728, 4.363747652335056)(0.009000000000000001, 4.49957178945056)(0.009272727272727273, 4.635311769940192)(0.009545454545454546, 4.770959898297581)(0.009818181818181818, 4.906508021370003)(0.010090909090909091, 5.041947515541912)(0.010363636363636365, 5.177269274013418)(0.010636363636363637, 5.312463694178777)(0.01090909090909091, 5.447520665115414)(0.011181818181818182, 5.582429555190324)(0.011454545454545455, 5.71717919979608)(0.011727272727272729, 5.851757889221424)(0.012, 5.986153356672146)(0.012272727272727274, 6.120352766448293)(0.012545454545454545, 6.254342702291686)(0.012818181818181819, 6.388109155913751)(0.01309090909090909, 6.52163751571604)(0.013363636363636364, 6.654912555717389)(0.013636363636363637, 6.787918424698726)(0.01390909090909091, 6.920638635580675)(0.014181818181818183, 7.05305605504527)(0.014454545454545454, 7.1851528934225035)(0.014727272727272728, 7.3169106948482625)(0.015000000000000001, 7.448310327717141)(0.015272727272727273, 7.5793319754400175)(0.015545454545454546, 7.709955127527807)(0.015818181818181818, 7.840158571015078)(0.016090909090909093, 7.969920382242732)(0.016363636363636365, 8.099217919016905)(0.016636363636363637, 8.228027813163866)(0.01690909090909091, 8.35632596349973)(0.017181818181818184, 8.484087529230319)(0.017454545454545455, 8.611286923807585)(0.017727272727272727, 8.737897809261929)(0.018000000000000002, 8.863893091022632)(0.018272727272727274, 8.989244913261555)(0.018545454545454546, 9.11392465476596)(0.018818181818181817, 9.23790292538041)(0.019090909090909092, 9.361149563020042)(0.019363636363636364, 9.483633631293566)(0.019636363636363636, 9.605323417757164)(0.01990909090909091, 9.726186432805184)(0.020181818181818183, 9.84618940924914)(0.020454545454545454, 9.965298302584314)(0.02072727272727273, 10.0834782919819)(0.021, 10.20069378202407)(0.021272727272727273, 10.31690840520803)(0.021545454545454545, 10.432085025242463)(0.02181818181818182, 10.546185741171229)(0.02209090909090909, 10.65917189231389)(0.022363636363636363, 10.771004064100302)(0.02263636363636364, 10.881642094785617)(0.02290909090909091, 10.991045083057694)(0.023181818181818182, 11.099171396623909)(0.023454545454545457, 11.205978681712638)(0.02372727272727273, 11.311423873592863)(0.024, 11.415463208091523)(0.024272727272727272, 11.518052234123774)(0.024545454545454547, 11.619145827298011)(0.02481818181818182, 11.718698204573641)(0.02509090909090909, 11.816662940024338)(0.025363636363636366, 11.912992981709934)(0.025636363636363638, 12.007640669680109)(0.02590909090909091, 12.100557755128213)(0.02618181818181818, 12.191695420702878)(0.026454545454545456, 12.281004302039594)(0.026727272727272728, 12.368434510448102)(0.027, 12.453935656831963)
		};
		\addplot[orange,dashdotted]
		coordinates{
		(0.0, 0.0)(0.00027272727272727274, 0.4090909090909091)(0.0005454545454545455, 0.8181818181818182)(0.0008181818181818182, 1.2272727272727273)(0.001090909090909091, 1.6363636363636365)(0.0013636363636363637, 2.0454545454545454)(0.0016363636363636363, 2.4545454545454546)(0.0019090909090909091, 2.8636363636363638)(0.002181818181818182, 3.272727272727273)(0.0024545454545454545, 3.6818181818181817)(0.0027272727272727275, 4.090909090909091)(0.003, 4.5)(0.0032727272727272726, 4.909090909090909)(0.0035454545454545456, 5.318181818181818)(0.0038181818181818182, 5.7272727272727275)(0.004090909090909091, 6.136363636363637)(0.004363636363636364, 6.545454545454546)(0.004636363636363636, 6.954545454545454)(0.004909090909090909, 7.363636363636363)(0.005181818181818182, 7.772727272727273)(0.005454545454545455, 8.181818181818182)(0.0057272727272727275, 8.590909090909092)(0.006, 9.0)(0.006272727272727273, 9.409090909090908)(0.006545454545454545, 9.818181818181818)(0.006818181818181819, 10.227272727272728)(0.007090909090909091, 10.636363636363637)(0.007363636363636364, 11.045454545454545)(0.0076363636363636364, 11.454545454545455)(0.007909090909090909, 11.863636363636363)(0.008181818181818182, 12.272727272727273)(0.008454545454545454, 12.681818181818182)(0.008727272727272728, 13.090909090909092)(0.009000000000000001, 13.500000000000002)(0.009272727272727273, 13.909090909090908)(0.009545454545454546, 14.31818181818182)(0.009818181818181818, 14.727272727272727)(0.010090909090909091, 15.136363636363637)(0.010363636363636365, 15.545454545454547)(0.010636363636363637, 15.954545454545455)(0.01090909090909091, 16.363636363636363)(0.011181818181818182, 16.772727272727273)(0.011454545454545455, 17.181818181818183)(0.011727272727272729, 17.590909090909093)(0.012, 18.0)(0.012272727272727274, 18.40909090909091)(0.012545454545454545, 18.818181818181817)(0.012818181818181819, 19.227272727272727)(0.01309090909090909, 19.636363636363637)(0.013363636363636364, 20.045454545454547)(0.013636363636363637, 20.454545454545457)(0.01390909090909091, 20.863636363636363)(0.014181818181818183, 21.272727272727273)(0.014454545454545454, 21.68181818181818)(0.014727272727272728, 22.09090909090909)(0.015000000000000001, 22.5)(0.015272727272727273, 22.90909090909091)(0.015545454545454546, 23.31818181818182)(0.015818181818181818, 23.727272727272727)(0.016090909090909093, 24.13636363636364)(0.016363636363636365, 24.545454545454547)(0.016636363636363637, 24.954545454545453)(0.01690909090909091, 25.363636363636363)(0.017181818181818184, 25.772727272727277)(0.017454545454545455, 26.181818181818183)(0.017727272727272727, 26.59090909090909)(0.018000000000000002, 27.000000000000004)(0.018272727272727274, 27.40909090909091)(0.018545454545454546, 27.818181818181817)(0.018818181818181817, 28.227272727272727)(0.019090909090909092, 28.63636363636364)(0.019363636363636364, 29.045454545454547)(0.019636363636363636, 29.454545454545453)(0.01990909090909091, 29.863636363636367)(0.020181818181818183, 30.272727272727273)(0.020454545454545454, 30.68181818181818)(0.02072727272727273, 31.090909090909093)(0.021, 31.500000000000004)(0.021272727272727273, 31.90909090909091)(0.021545454545454545, 32.31818181818182)(0.02181818181818182, 32.72727272727273)(0.02209090909090909, 33.13636363636364)(0.022363636363636363, 33.54545454545455)(0.02263636363636364, 33.95454545454546)(0.02290909090909091, 34.36363636363637)(0.023181818181818182, 34.77272727272727)(0.023454545454545457, 35.18181818181819)(0.02372727272727273, 35.59090909090909)(0.024, 36.0)(0.024272727272727272, 36.40909090909091)(0.024545454545454547, 36.81818181818182)(0.02481818181818182, 37.22727272727273)(0.02509090909090909, 37.63636363636363)(0.025363636363636366, 38.04545454545455)(0.025636363636363638, 38.45454545454545)(0.02590909090909091, 38.86363636363637)(0.02618181818181818, 39.27272727272727)(0.026454545454545456, 39.68181818181819)(0.026727272727272728, 40.09090909090909)(0.027, 40.5)
		};
		\addplot[orange]
		coordinates{
		(0.0, 2.3717737565229117e-11)(0.00027272727272727274, 0.40922720636460064)(0.0005454545454545455, 0.8184540774686277)(0.0008181818181818182, 1.2276799110384564)(0.001090909090909091, 1.6369032707782418)(0.0013636363636363637, 2.046121619371609)(0.0016363636363636363, 2.4553309515072756)(0.0019090909090909091, 2.86452542695096)(0.002181818181818182, 3.273697003698149)(0.0024545454545454545, 3.6828350712576707)(0.0027272727272727275, 4.091926084134591)(0.003, 4.500953195601918)(0.0032727272727272726, 4.909895891876287)(0.0035454545454545456, 5.318729626838287)(0.0038181818181818182, 5.727425457471858)(0.004090909090909091, 6.135949680227086)(0.004363636363636364, 6.544263468550394)(0.004636363636363636, 6.952322511864358)(0.004909090909090909, 7.360076656321283)(0.005181818181818182, 7.767469547702007)(0.005454545454545455, 8.174438276878703)(0.0057272727272727275, 8.580913028304627)(0.006, 8.986816732067213)(0.006272727272727273, 9.392064720065695)(0.006545454545454545, 9.796564386966905)(0.006818181818181819, 10.200214856622903)(0.007090909090909091, 10.602906654729539)(0.007363636363636364, 11.0045213885235)(0.0076363636363636364, 11.404931434442958)(0.007909090909090909, 11.803999634685994)(0.008181818181818182, 12.20157900370513)(0.008454545454545454, 12.59751244574491)(0.008727272727272728, 12.991632484578348)(0.009000000000000001, 13.383761006694773)(0.009272727272727273, 13.773709019242888)(0.009545454545454546, 14.161276424113526)(0.009818181818181818, 14.546251809612457)(0.010090909090909091, 14.928412261258934)(0.010363636363636365, 15.30752319324191)(0.010636363636363637, 15.68333820224699)(0.01090909090909091, 16.055598945313623)(0.011181818181818182, 16.42403504350506)(0.011454545454545455, 16.78836401316894)(0.011727272727272729, 17.148291226702447)(0.012, 17.50350990467254)(0.012272727272727274, 17.853701141198176)(0.012545454545454545, 18.198533964633143)(0.012818181818181819, 18.537665435448595)(0.01309090909090909, 18.870740783120546)(0.013363636363636364, 19.19739358452187)(0.013636363636363637, 19.517245984993128)(0.01390909090909091, 19.8299089646998)(0.014181818181818183, 20.13498265180197)(0.014454545454545454, 20.432056684261113)(0.014727272727272728, 20.720710622203484)(0.015000000000000001, 21.000514412283366)(0.015272727272727273, 21.27102890576763)(0.015545454545454546, 21.531806431742936)(0.015818181818181818, 21.782391426717517)(0.016090909090909093, 22.022321121468785)(0.016363636363636365, 22.251126287019684)(0.016636363636363637, 22.468332039114376)(0.01690909090909091, 22.673458702918634)(0.017181818181818184, 22.866022737693033)(0.017454545454545455, 23.045537721523548)(0.017727272727272727, 23.21151539597394)(0.018000000000000002, 23.36346677008309)(0.018272727272727274, 23.500903283141326)(0.018545454545454546, 23.62333802410779)(0.018818181818181817, 23.73028700777354)(0.019090909090909092, 23.82127050401618)(0.019363636363636364, 23.895814419022873)(0.019636363636363636, 23.953451725526186)(0.01990909090909091, 23.993723938786193)(0.020181818181818183, 24.016182634950162)(0.020454545454545454, 24.02039100809031)(0.02072727272727273, 24.00592546112369)(0.021, 23.97237722644923)(0.021272727272727273, 23.919354010450316)(0.021545454545454545, 23.846481657032438)(0.02181818181818182, 23.753405823499516)(0.02209090909090909, 23.639793663375713)(0.022363636363636363, 23.505335508176408)(0.02263636363636364, 23.349746541886145)(0.02290909090909091, 23.172768461062415)(0.023181818181818182, 22.974171111816624)(0.023454545454545457, 22.753754096688983)(0.02372727272727273, 22.511348342849608)(0.024, 22.246817624032364)(0.024272727272727272, 21.96006002624642)(0.024545454545454547, 21.651009351199477)(0.02481818181818182, 21.319636445968857)(0.02509090909090909, 20.96595045489142)(0.025363636363636366, 20.58999998012437)(0.025636363636363638, 20.191874148108766)(0.02590909090909091, 19.77170357142349)(0.02618181818181818, 19.329661199136527)(0.026454545454545456, 18.86596305121462)(0.026727272727272728, 18.380868828220763)(0.027, 17.8746823940957)
		};
		\addplot[blue,dashdotdotted]
		coordinates{
		(0.0, 0.0)(0.00027272727272727274, 0.6818181818181819)(0.0005454545454545455, 1.3636363636363638)(0.0008181818181818182, 2.0454545454545454)(0.001090909090909091, 2.7272727272727275)(0.0013636363636363637, 3.409090909090909)(0.0016363636363636363, 4.090909090909091)(0.0019090909090909091, 4.7727272727272725)(0.002181818181818182, 5.454545454545455)(0.0024545454545454545, 6.136363636363636)(0.0027272727272727275, 6.818181818181818)(0.003, 7.5)(0.0032727272727272726, 8.181818181818182)(0.0035454545454545456, 8.863636363636363)(0.0038181818181818182, 9.545454545454545)(0.004090909090909091, 10.227272727272728)(0.004363636363636364, 10.90909090909091)(0.004636363636363636, 11.590909090909092)(0.004909090909090909, 12.272727272727272)(0.005181818181818182, 12.954545454545457)(0.005454545454545455, 13.636363636363637)(0.0057272727272727275, 14.318181818181818)(0.006, 15.0)(0.006272727272727273, 15.681818181818182)(0.006545454545454545, 16.363636363636363)(0.006818181818181819, 17.045454545454547)(0.007090909090909091, 17.727272727272727)(0.007363636363636364, 18.40909090909091)(0.0076363636363636364, 19.09090909090909)(0.007909090909090909, 19.772727272727273)(0.008181818181818182, 20.454545454545457)(0.008454545454545454, 21.136363636363637)(0.008727272727272728, 21.81818181818182)(0.009000000000000001, 22.500000000000004)(0.009272727272727273, 23.181818181818183)(0.009545454545454546, 23.863636363636367)(0.009818181818181818, 24.545454545454543)(0.010090909090909091, 25.227272727272727)(0.010363636363636365, 25.909090909090914)(0.010636363636363637, 26.59090909090909)(0.01090909090909091, 27.272727272727273)(0.011181818181818182, 27.954545454545453)(0.011454545454545455, 28.636363636363637)(0.011727272727272729, 29.31818181818182)(0.012, 30.0)(0.012272727272727274, 30.681818181818183)(0.012545454545454545, 31.363636363636363)(0.012818181818181819, 32.04545454545455)(0.01309090909090909, 32.72727272727273)(0.013363636363636364, 33.40909090909091)(0.013636363636363637, 34.09090909090909)(0.01390909090909091, 34.77272727272727)(0.014181818181818183, 35.45454545454545)(0.014454545454545454, 36.13636363636363)(0.014727272727272728, 36.81818181818182)(0.015000000000000001, 37.5)(0.015272727272727273, 38.18181818181818)(0.015545454545454546, 38.86363636363637)(0.015818181818181818, 39.54545454545455)(0.016090909090909093, 40.227272727272734)(0.016363636363636365, 40.909090909090914)(0.016636363636363637, 41.59090909090909)(0.01690909090909091, 42.27272727272727)(0.017181818181818184, 42.95454545454546)(0.017454545454545455, 43.63636363636364)(0.017727272727272727, 44.31818181818182)(0.018000000000000002, 45.00000000000001)(0.018272727272727274, 45.68181818181819)(0.018545454545454546, 46.36363636363637)(0.018818181818181817, 47.04545454545454)(0.019090909090909092, 47.727272727272734)(0.019363636363636364, 48.409090909090914)(0.019636363636363636, 49.090909090909086)(0.01990909090909091, 49.77272727272728)(0.020181818181818183, 50.45454545454545)(0.020454545454545454, 51.13636363636363)(0.02072727272727273, 51.81818181818183)(0.021, 52.5)(0.021272727272727273, 53.18181818181818)(0.021545454545454545, 53.86363636363636)(0.02181818181818182, 54.54545454545455)(0.02209090909090909, 55.22727272727273)(0.022363636363636363, 55.90909090909091)(0.02263636363636364, 56.59090909090909)(0.02290909090909091, 57.27272727272727)(0.023181818181818182, 57.95454545454545)(0.023454545454545457, 58.63636363636364)(0.02372727272727273, 59.31818181818182)(0.024, 60.0)(0.024272727272727272, 60.68181818181818)(0.024545454545454547, 61.36363636363637)(0.02481818181818182, 62.04545454545455)(0.02509090909090909, 62.72727272727273)(0.025363636363636366, 63.409090909090914)(0.025636363636363638, 64.0909090909091)(0.02590909090909091, 64.77272727272728)(0.02618181818181818, 65.45454545454545)(0.026454545454545456, 66.13636363636364)(0.026727272727272728, 66.81818181818181)(0.027, 67.5)
		};
		\addplot[blue]
		coordinates{
		(0.0, 6.999318200056859e-11)(0.00027272727272727274, 0.6819544500352291)(0.0005454545454545455, 1.3639080696643104)(0.0008181818181818182, 2.045858330025589)(0.001090909090909091, 2.727799305374894)(0.0013636363636363637, 3.4097199747550846)(0.0016363636363636363, 4.091602523909016)(0.0019090909090909091, 4.773420647701268)(0.002181818181818182, 5.455137853472019)(0.0024545454545454545, 6.136705765944179)(0.0027272727272727275, 6.818062434537695)(0.003, 7.4991306442312755)(0.0032727272727272726, 8.179816231406644)(0.0035454545454545456, 8.860006406489918)(0.0038181818181818182, 9.539568085572796)(0.004090909090909091, 10.218346233628207)(0.004363636363636364, 10.896162222432013)(0.004636363636363636, 11.57281220673914)(0.004909090909090909, 12.248065522872418)(0.005181818181818182, 12.921663114376523)(0.005454545454545455, 13.593315990067763)(0.0057272727272727275, 14.262703720333102)(0.006, 14.929472978279748)(0.006272727272727273, 15.59323613297493)(0.006545454545454545, 16.253569902644827)(0.006818181818181819, 16.910014076432468)(0.007090909090909091, 17.5620703141909)(0.007363636363636364, 18.209201034132985)(0.0076363636363636364, 18.85082839916723)(0.007909090909090909, 19.486333413337302)(0.008181818181818182, 20.115055140395572)(0.008454545454545454, 20.736290057291225)(0.008727272727272728, 21.349291555692094)(0.009000000000000001, 21.95326960551457)(0.009272727272727273, 22.547390594642096)(0.009545454545454546, 23.130777359661103)(0.009818181818181818, 23.70250942223453)(0.010090909090909091, 24.26162344668457)(0.010363636363636365, 24.807113933460165)(0.010636363636363637, 25.33793416424428)(0.01090909090909091, 25.85299741318831)(0.011181818181818182, 26.35117843870165)(0.011454545454545455, 26.83131527015513)(0.011727272727272729, 27.292211302486866)(0.012, 27.732637710189454)(0.012272727272727274, 28.15133619369416)(0.012545454545454545, 28.547022065126786)(0.012818181818181819, 28.918387683118613)(0.01309090909090909, 29.26410624133123)(0.013363636363636364, 29.58283591638818)(0.013636363636363637, 29.873224374228823)(0.01390909090909091, 30.13391363578783)(0.014181818181818183, 30.363545294242147)(0.014454545454545454, 30.56076608100113)(0.014727272727272728, 30.724233765716296)(0.015000000000000001, 30.85262337617251)(0.015272727272727273, 30.94463372222306)(0.015545454545454546, 30.9989941981285)(0.015818181818181818, 31.014471839783642)(0.016090909090909093, 30.989878603257516)(0.016363636363636365, 30.924078832443517)(0.016636363636363637, 30.815996874352695)(0.01690909090909091, 30.66462480128193)(0.017181818181818184, 30.469030191022675)(0.017454545454545455, 30.22836391639881)(0.017727272727272727, 29.941867884982717)(0.018000000000000002, 29.608882676245727)(0.018272727272727274, 29.228855014712774)(0.018545454545454546, 28.801345014929975)(0.018818181818181817, 28.326033135012672)(0.019090909090909092, 27.80272677256993)(0.019363636363636364, 27.231366435132184)(0.019636363636363636, 26.612031430548672)(0.01990909090909091, 25.944944998166658)(0.020181818181818183, 25.230478829725715)(0.020454545454545454, 24.469156913606053)(0.02072727272727273, 23.661658668122183)(0.021, 22.808821287978503)(0.021272727272727273, 21.91164129605863)(0.021545454545454545, 20.971275251816426)(0.02181818181818182, 19.98903961664511)(0.02209090909090909, 18.96640977760569)(0.022363636363636363, 17.90501827472208)(0.02263636363636364, 16.80665230581619)(0.02290909090909091, 15.673250659305149)(0.023181818181818182, 14.50690038349573)(0.023454545454545457, 13.309833641772427)(0.02372727272727273, 12.084425725818402)(0.024, 10.833196041870814)(0.024272727272727272, 9.558815918457931)(0.024545454545454547, 8.264131988297075)(0.02481818181818182, 6.952227458794119)(0.02509090909090909, 5.626585952960313)(0.025363636363636366, 4.29158471335552)(0.025636363636363638, 2.954365575200434)(0.02590909090909091, 1.6359117383053432)(0.02618181818181818, 0.5615535188993215)(0.026454545454545456, 1.2910127747947175)(0.026727272727272728, 2.5919647033098903)(0.027, 3.927477023885656)
		};
		\addplot[brown,dashdotted]
		coordinates{
		(0.0, 0.0)(0.00027272727272727274, 1.0227272727272727)(0.0005454545454545455, 2.0454545454545454)(0.0008181818181818182, 3.068181818181818)(0.001090909090909091, 4.090909090909091)(0.0013636363636363637, 5.113636363636364)(0.0016363636363636363, 6.136363636363636)(0.0019090909090909091, 7.159090909090909)(0.002181818181818182, 8.181818181818182)(0.0024545454545454545, 9.204545454545455)(0.0027272727272727275, 10.227272727272728)(0.003, 11.25)(0.0032727272727272726, 12.272727272727272)(0.0035454545454545456, 13.295454545454547)(0.0038181818181818182, 14.318181818181818)(0.004090909090909091, 15.340909090909092)(0.004363636363636364, 16.363636363636363)(0.004636363636363636, 17.386363636363637)(0.004909090909090909, 18.40909090909091)(0.005181818181818182, 19.431818181818183)(0.005454545454545455, 20.454545454545457)(0.0057272727272727275, 21.477272727272727)(0.006, 22.5)(0.006272727272727273, 23.522727272727273)(0.006545454545454545, 24.545454545454543)(0.006818181818181819, 25.56818181818182)(0.007090909090909091, 26.590909090909093)(0.007363636363636364, 27.613636363636363)(0.0076363636363636364, 28.636363636363637)(0.007909090909090909, 29.65909090909091)(0.008181818181818182, 30.681818181818183)(0.008454545454545454, 31.704545454545453)(0.008727272727272728, 32.72727272727273)(0.009000000000000001, 33.75000000000001)(0.009272727272727273, 34.77272727272727)(0.009545454545454546, 35.79545454545455)(0.009818181818181818, 36.81818181818182)(0.010090909090909091, 37.84090909090909)(0.010363636363636365, 38.86363636363637)(0.010636363636363637, 39.88636363636364)(0.01090909090909091, 40.909090909090914)(0.011181818181818182, 41.93181818181818)(0.011454545454545455, 42.95454545454545)(0.011727272727272729, 43.977272727272734)(0.012, 45.0)(0.012272727272727274, 46.02272727272727)(0.012545454545454545, 47.04545454545455)(0.012818181818181819, 48.06818181818182)(0.01309090909090909, 49.090909090909086)(0.013363636363636364, 50.11363636363637)(0.013636363636363637, 51.13636363636364)(0.01390909090909091, 52.15909090909091)(0.014181818181818183, 53.18181818181819)(0.014454545454545454, 54.20454545454545)(0.014727272727272728, 55.22727272727273)(0.015000000000000001, 56.25000000000001)(0.015272727272727273, 57.27272727272727)(0.015545454545454546, 58.29545454545455)(0.015818181818181818, 59.31818181818182)(0.016090909090909093, 60.3409090909091)(0.016363636363636365, 61.36363636363637)(0.016636363636363637, 62.38636363636364)(0.01690909090909091, 63.40909090909091)(0.017181818181818184, 64.43181818181819)(0.017454545454545455, 65.45454545454545)(0.017727272727272727, 66.47727272727272)(0.018000000000000002, 67.50000000000001)(0.018272727272727274, 68.52272727272728)(0.018545454545454546, 69.54545454545455)(0.018818181818181817, 70.56818181818181)(0.019090909090909092, 71.5909090909091)(0.019363636363636364, 72.61363636363636)(0.019636363636363636, 73.63636363636364)(0.01990909090909091, 74.65909090909092)(0.020181818181818183, 75.68181818181819)(0.020454545454545454, 76.70454545454545)(0.02072727272727273, 77.72727272727273)(0.021, 78.75)(0.021272727272727273, 79.77272727272728)(0.021545454545454545, 80.79545454545455)(0.02181818181818182, 81.81818181818183)(0.02209090909090909, 82.8409090909091)(0.022363636363636363, 83.86363636363636)(0.02263636363636364, 84.88636363636364)(0.02290909090909091, 85.9090909090909)(0.023181818181818182, 86.93181818181819)(0.023454545454545457, 87.95454545454547)(0.02372727272727273, 88.97727272727273)(0.024, 90.0)(0.024272727272727272, 91.02272727272727)(0.024545454545454547, 92.04545454545455)(0.02481818181818182, 93.06818181818183)(0.02509090909090909, 94.0909090909091)(0.025363636363636366, 95.11363636363637)(0.025636363636363638, 96.13636363636364)(0.02590909090909091, 97.1590909090909)(0.02618181818181818, 98.18181818181817)(0.026454545454545456, 99.20454545454547)(0.026727272727272728, 100.22727272727273)(0.027, 101.25)
		};
		\addplot[brown]
		coordinates{
		(0.0, 1.3606690110531603e-10)(0.00027272727272727274, 1.0228634780733168)(0.0005454545454545455, 2.0457249147111516)(0.0008181818181818182, 3.068576537343361)(0.001090909090909091, 4.0913991112959485)(0.0013636363636363637, 5.114156209452338)(0.0016363636363636363, 6.136788483611435)(0.0019090909090909091, 7.159207939503359)(0.002181818181818182, 8.18129221862552)(0.0024545454545454545, 9.202878891556873)(0.0027272727272727275, 10.22375976921083)(0.003, 11.24367524052284)(0.0032727272727272726, 12.262308647565686)(0.0035454545454545456, 13.279280711582375)(0.0038181818181818182, 14.294144026535239)(0.004090909090909091, 15.30637763978429)(0.004363636363636364, 16.315381743188244)(0.004636363636363636, 17.320472501443376)(0.004909090909090909, 18.32087704833354)(0.005181818181818182, 19.31572868581253)(0.005454545454545455, 20.304062325024155)(0.0057272727272727275, 21.284810212501256)(0.006, 22.25679798909999)(0.006272727272727273, 23.218741134407807)(0.006545454545454545, 24.16924185233104)(0.006818181818181819, 25.106786458660313)(0.007090909090909091, 26.02974333516957)(0.007363636363636364, 26.936361518008336)(0.0076363636363636364, 27.824769991442142)(0.007909090909090909, 28.69297776176557)(0.008181818181818182, 29.538874784565426)(0.008454545454545454, 30.36023382469674)(0.008727272727272728, 31.15471332489604)(0.009000000000000001, 31.919861357113703)(0.009272727272727273, 32.653120733289015)(0.009545454545454546, 33.35183534454878)(0.009818181818181818, 34.01325779220466)(0.010090909090909091, 34.63455837524194)(0.010363636363636365, 35.21283547419299)(0.010636363636363637, 35.745127382926526)(0.01090909090909091, 36.228425606726766)(0.011181818181818182, 36.6596896475052)(0.011454545454545455, 37.03586326746212)(0.011727272727272729, 37.353892218442915)(0.012, 37.610743391479446)(0.012272727272727274, 37.803425324907145)(0.012545454545454545, 37.92900998986628)(0.012818181818181819, 37.9846557464384)(0.01309090909090909, 37.967631325484845)(0.013363636363636364, 37.87534068917495)(0.013636363636363637, 37.70534858063211)(0.01390909090909091, 37.45540654270989)(0.014181818181818183, 37.123479175529184)(0.014454545454545454, 36.707770376701795)(0.014727272727272728, 36.20674927821409)(0.015000000000000001, 35.61917557238524)(0.015272727272727273, 34.9441239254724)(0.015545454545454546, 34.18100714170085)(0.015818181818181818, 33.32959775162169)(0.016090909090909093, 32.39004767668689)(0.016363636363636365, 31.362905663123925)(0.016636363636363637, 30.249132143214776)(0.01690909090909091, 29.050111262183346)(0.017181818181818184, 27.767659752478863)(0.017454545454545455, 26.404032511191534)(0.017727272727272727, 24.96192458936688)(0.018000000000000002, 23.444469625517943)(0.018272727272727274, 21.85523464735444)(0.018545454545454546, 20.198211458257774)(0.018818181818181817, 18.477805014400406)(0.019090909090909092, 16.69881979956548)(0.019363636363636364, 14.866446243107347)(0.019636363636363636, 12.98625150129536)(0.01990909090909091, 11.064185486828352)(0.020181818181818183, 9.106631604966065)(0.020454545454545454, 7.120598098451815)(0.02072727272727273, 5.114449031460799)(0.021, 3.1016517417329723)(0.021272727272727273, 1.145032218098254)(0.021545454545454545, 1.158049954454859)(0.02181818181818182, 3.116052878186902)(0.02209090909090909, 5.128888503128923)(0.022363636363636363, 7.134929900362795)(0.02263636363636364, 9.12078619403727)(0.02290909090909091, 11.078109136998478)(0.023181818181818182, 12.999896362010787)(0.023454545454545457, 14.879767909541744)(0.02372727272727273, 16.71177662956924)(0.024, 18.49035796793757)(0.024272727272727272, 20.210324127839783)(0.024545454545454547, 21.866873338888283)(0.02481818181818182, 23.455603459456782)(0.02509090909090909, 24.972525588855387)(0.025363636363636366, 26.41407567606092)(0.025636363636363638, 27.777123109978977)(0.02590909090909091, 29.058975893753374)(0.02618181818181818, 30.25738218827881)(0.026454545454545456, 31.3705282958931)(0.026727272727272728, 32.39703306123984)(0.027, 33.33593897456887)
		};
		\addplot[teal,dashdotdotted]
		coordinates{
		(0.0, 0.0)(0.00027272727272727274, 1.3636363636363638)(0.0005454545454545455, 2.7272727272727275)(0.0008181818181818182, 4.090909090909091)(0.001090909090909091, 5.454545454545455)(0.0013636363636363637, 6.818181818181818)(0.0016363636363636363, 8.181818181818182)(0.0019090909090909091, 9.545454545454545)(0.002181818181818182, 10.90909090909091)(0.0024545454545454545, 12.272727272727272)(0.0027272727272727275, 13.636363636363637)(0.003, 15.0)(0.0032727272727272726, 16.363636363636363)(0.0035454545454545456, 17.727272727272727)(0.0038181818181818182, 19.09090909090909)(0.004090909090909091, 20.454545454545457)(0.004363636363636364, 21.81818181818182)(0.004636363636363636, 23.181818181818183)(0.004909090909090909, 24.545454545454543)(0.005181818181818182, 25.909090909090914)(0.005454545454545455, 27.272727272727273)(0.0057272727272727275, 28.636363636363637)(0.006, 30.0)(0.006272727272727273, 31.363636363636363)(0.006545454545454545, 32.72727272727273)(0.006818181818181819, 34.09090909090909)(0.007090909090909091, 35.45454545454545)(0.007363636363636364, 36.81818181818182)(0.0076363636363636364, 38.18181818181818)(0.007909090909090909, 39.54545454545455)(0.008181818181818182, 40.909090909090914)(0.008454545454545454, 42.27272727272727)(0.008727272727272728, 43.63636363636364)(0.009000000000000001, 45.00000000000001)(0.009272727272727273, 46.36363636363637)(0.009545454545454546, 47.727272727272734)(0.009818181818181818, 49.090909090909086)(0.010090909090909091, 50.45454545454545)(0.010363636363636365, 51.81818181818183)(0.010636363636363637, 53.18181818181818)(0.01090909090909091, 54.54545454545455)(0.011181818181818182, 55.90909090909091)(0.011454545454545455, 57.27272727272727)(0.011727272727272729, 58.63636363636364)(0.012, 60.0)(0.012272727272727274, 61.36363636363637)(0.012545454545454545, 62.72727272727273)(0.012818181818181819, 64.0909090909091)(0.01309090909090909, 65.45454545454545)(0.013363636363636364, 66.81818181818181)(0.013636363636363637, 68.18181818181819)(0.01390909090909091, 69.54545454545455)(0.014181818181818183, 70.9090909090909)(0.014454545454545454, 72.27272727272727)(0.014727272727272728, 73.63636363636364)(0.015000000000000001, 75.0)(0.015272727272727273, 76.36363636363636)(0.015545454545454546, 77.72727272727273)(0.015818181818181818, 79.0909090909091)(0.016090909090909093, 80.45454545454547)(0.016363636363636365, 81.81818181818183)(0.016636363636363637, 83.18181818181819)(0.01690909090909091, 84.54545454545455)(0.017181818181818184, 85.90909090909092)(0.017454545454545455, 87.27272727272728)(0.017727272727272727, 88.63636363636364)(0.018000000000000002, 90.00000000000001)(0.018272727272727274, 91.36363636363637)(0.018545454545454546, 92.72727272727273)(0.018818181818181817, 94.09090909090908)(0.019090909090909092, 95.45454545454547)(0.019363636363636364, 96.81818181818183)(0.019636363636363636, 98.18181818181817)(0.01990909090909091, 99.54545454545456)(0.020181818181818183, 100.9090909090909)(0.020454545454545454, 102.27272727272727)(0.02072727272727273, 103.63636363636365)(0.021, 105.0)(0.021272727272727273, 106.36363636363636)(0.021545454545454545, 107.72727272727272)(0.02181818181818182, 109.0909090909091)(0.02209090909090909, 110.45454545454545)(0.022363636363636363, 111.81818181818181)(0.02263636363636364, 113.18181818181819)(0.02290909090909091, 114.54545454545455)(0.023181818181818182, 115.9090909090909)(0.023454545454545457, 117.27272727272728)(0.02372727272727273, 118.63636363636364)(0.024, 120.0)(0.024272727272727272, 121.36363636363636)(0.024545454545454547, 122.72727272727273)(0.02481818181818182, 124.0909090909091)(0.02509090909090909, 125.45454545454545)(0.025363636363636366, 126.81818181818183)(0.025636363636363638, 128.1818181818182)(0.02590909090909091, 129.54545454545456)(0.02618181818181818, 130.9090909090909)(0.026454545454545456, 132.27272727272728)(0.026727272727272728, 133.63636363636363)(0.027, 135.0)
		};
		\addplot[teal]
		coordinates{
		(0.0, 2.9124766719869424e-10)(0.00027272727272727274, 1.3637724720082567)(0.0005454545454545455, 2.7275407366155653)(0.0008181818181818182, 4.091287002892425)(0.001090909090909091, 5.454966313475616)(0.0013636363636363637, 6.818492964169581)(0.0016363636363636363, 8.18172693046646)(0.0019090909090909091, 9.544460309184883)(0.002181818181818182, 10.906403788464141)(0.0024545454545454545, 12.26717316564484)(0.0027272727272727275, 13.626275940122213)(0.003, 14.983098017055774)(0.0032727272727272726, 16.33689056755797)(0.0035454545454545456, 17.686757102477433)(0.0038181818181818182, 19.031640828804)(0.004090909090909091, 20.370312370699594)(0.004363636363636364, 21.70135795204629)(0.004636363636363636, 23.02316815127556)(0.004909090909090909, 24.333927355787598)(0.005181818181818182, 25.631604057334087)(0.005454545454545455, 26.913942148409014)(0.0057272727272727275, 28.178453392302124)(0.006, 29.422411257973394)(0.006272727272727273, 30.642846321503686)(0.006545454545454545, 31.836543453280825)(0.006818181818181819, 33.00004101475043)(0.007090909090909091, 34.12963230455061)(0.007363636363636364, 35.2213694945196)(0.0076363636363636364, 36.27107029112917)(0.007909090909090909, 37.27432758137423)(0.008181818181818182, 38.226522266392884)(0.008454545454545454, 39.12283952868837)(0.008727272727272728, 39.95828871737564)(0.009000000000000001, 40.72772701678201)(0.009272727272727273, 41.425887047856456)(0.009545454545454546, 42.04740848855344)(0.009818181818181818, 42.586873750644166)(0.010090909090909091, 43.03884770202493)(0.010363636363636365, 43.39792134903384)(0.010636363636363637, 43.65875931658019)(0.01090909090909091, 43.81615089200067)(0.011181818181818182, 43.86506428969669)(0.011454545454545455, 43.80070373956869)(0.011727272727272729, 43.618568856519545)(0.012, 43.31451570524663)(0.012272727272727274, 42.88481884887168)(0.012545454545454545, 42.32623356156798)(0.012818181818181819, 41.63605741694903)(0.01309090909090909, 40.81219016924804)(0.013363636363636364, 39.85319109335641)(0.013636363636363637, 38.758332589531925)(0.01390909090909091, 37.5276491200485)(0.014181818181818183, 36.16198033091663)(0.014454545454545454, 34.66300741354171)(0.014727272727272728, 33.03328165099006)(0.015000000000000001, 31.276244459823506)(0.015272727272727273, 29.396237975216952)(0.015545454545454546, 27.39850584494249)(0.015818181818181818, 25.28918384960982)(0.016090909090909093, 23.075280676788008)(0.016363636363636365, 20.764649465851793)(0.016636363636363637, 18.365952690496673)(0.01690909090909091, 15.888625369153369)(0.017181818181818184, 13.342850483664433)(0.017454545454545455, 10.739587263462088)(0.017727272727272727, 8.090798388666114)(0.018000000000000002, 5.410605609562056)(0.018272727272727274, 2.7238849018524927)(0.018545454545454546, 0.5328223682004314)(0.018818181818181817, 2.82749452202112)(0.019090909090909092, 5.514958983753637)(0.019363636363636364, 8.194258016562015)(0.019636363636363636, 10.841521860427013)(0.01990909090909091, 13.442769293974493)(0.020181818181818183, 15.986086902534542)(0.020454545454545454, 18.460547513006674)(0.02072727272727273, 20.855997006806227)(0.021, 23.163029603621446)(0.021272727272727273, 25.373013396685536)(0.021545454545454545, 27.478127240101486)(0.02181818181818182, 29.471395707902413)(0.02209090909090909, 31.346717187892374)(0.022363636363636363, 33.09888276454944)(0.02263636363636364, 34.72358519655502)(0.02290909090909091, 36.21741774200215)(0.023181818181818182, 37.577863186045136)(0.023454545454545457, 38.803273475804836)(0.02372727272727273, 39.89284083829681)(0.024, 40.84656114992204)(0.024272727272727272, 41.66519056357692)(0.024545454545454547, 42.35019637680392)(0.02481818181818182, 42.90370326020725)(0.02509090909090909, 43.328435800695864)(0.025363636363636366, 43.62765853447484)(0.025636363636363638, 43.80511431714009)(0.02590909090909091, 43.86496210024381)(0.02618181818181818, 43.81171490614636)(0.026454545454545456, 43.650178815987154)(0.026727272727272728, 43.385393674529006)(0.027, 43.02257610380747)
		};
        \addlegendentry{$|\alpha|$}
        \addlegendentry{$\sigma$}
		\end{axis}
		\node[anchor=south west] at (plota.north west) {(a)};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.7em}
	\begin{subfigure}{0.329\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		name={plotb},
		legend style={nodes={scale=0.55, transform shape}},
		xmin=0, xmax=0.037,
		ymin=0, ymax=185,
		legend pos=north west,
		ymajorgrids=true,
		xlabel={$\text{time }(\tau)$},
		xtick={0.01,0.02,0.03},
		scaled x ticks=false,
		xticklabel style={/pgf/number format/precision=4},
		ytick={0,70.71},
		grid style=dashed,
		width=\textwidth,
		height=4cm
		]
		\addplot[violet, dashdotted]
		coordinates{
		(0.0, 0.0)(0.0002483221476510067, 1.2416107382550334)(0.0004966442953020134, 2.483221476510067)(0.0007449664429530201, 3.7248322147651005)(0.0009932885906040268, 4.966442953020134)(0.0012416107382550335, 6.208053691275167)(0.0014899328859060402, 7.449664429530201)(0.0017382550335570469, 8.691275167785234)(0.0019865771812080536, 9.932885906040267)(0.00223489932885906, 11.1744966442953)(0.002483221476510067, 12.416107382550335)(0.002731543624161074, 13.65771812080537)(0.0029798657718120803, 14.899328859060402)(0.003228187919463087, 16.140939597315434)(0.0034765100671140937, 17.382550335570468)(0.0037248322147651006, 18.624161073825505)(0.003973154362416107, 19.865771812080535)(0.004221476510067114, 21.10738255033557)(0.00446979865771812, 22.3489932885906)(0.004718120805369127, 23.590604026845636)(0.004966442953020134, 24.83221476510067)(0.00521476510067114, 26.073825503355703)(0.005463087248322148, 27.31543624161074)(0.005711409395973154, 28.55704697986577)(0.005959731543624161, 29.798657718120804)(0.006208053691275167, 31.040268456375834)(0.006456375838926174, 32.28187919463087)(0.006704697986577181, 33.5234899328859)(0.0069530201342281875, 34.765100671140935)(0.007201342281879194, 36.00671140939597)(0.007449664429530201, 37.24832214765101)(0.007697986577181208, 38.489932885906036)(0.007946308724832214, 39.73154362416107)(0.00819463087248322, 40.9731543624161)(0.008442953020134227, 42.21476510067114)(0.008691275167785234, 43.45637583892617)(0.00893959731543624, 44.6979865771812)(0.009187919463087248, 45.939597315436245)(0.009436241610738255, 47.18120805369127)(0.009684563758389261, 48.422818791946305)(0.009932885906040268, 49.66442953020134)(0.010181208053691274, 50.90604026845637)(0.01042953020134228, 52.147651006711406)(0.010677852348993287, 53.38926174496643)(0.010926174496644295, 54.63087248322148)(0.011174496644295302, 55.87248322147651)(0.011422818791946308, 57.11409395973154)(0.011671140939597315, 58.355704697986575)(0.011919463087248321, 59.59731543624161)(0.012167785234899328, 60.83892617449664)(0.012416107382550334, 62.08053691275167)(0.01266442953020134, 63.3221476510067)(0.012912751677852347, 64.56375838926174)(0.013161073825503355, 65.80536912751678)(0.013409395973154362, 67.0469798657718)(0.013657718120805368, 68.28859060402684)(0.013906040268456375, 69.53020134228187)(0.014154362416107381, 70.7718120805369)(0.014402684563758388, 72.01342281879194)(0.014651006711409394, 73.25503355704697)(0.014899328859060403, 74.49664429530202)(0.015147651006711409, 75.73825503355704)(0.015395973154362416, 76.97986577181207)(0.01564429530201342, 78.2214765100671)(0.01589261744966443, 79.46308724832214)(0.016140939597315437, 80.70469798657719)(0.01638926174496644, 81.9463087248322)(0.01663758389261745, 83.18791946308725)(0.016885906040268454, 84.42953020134227)(0.017134228187919463, 85.67114093959731)(0.017382550335570467, 86.91275167785234)(0.017630872483221476, 88.15436241610738)(0.01787919463087248, 89.3959731543624)(0.01812751677852349, 90.63758389261744)(0.018375838926174497, 91.87919463087249)(0.0186241610738255, 93.12080536912751)(0.01887248322147651, 94.36241610738254)(0.019120805369127514, 95.60402684563758)(0.019369127516778523, 96.84563758389261)(0.019617449664429527, 98.08724832214763)(0.019865771812080536, 99.32885906040268)(0.020114093959731544, 100.57046979865773)(0.02036241610738255, 101.81208053691275)(0.020610738255033557, 103.05369127516778)(0.02085906040268456, 104.29530201342281)(0.02110738255033557, 105.53691275167785)(0.021355704697986574, 106.77852348993287)(0.021604026845637583, 108.02013422818791)(0.02185234899328859, 109.26174496644296)(0.022100671140939596, 110.50335570469798)(0.022348993288590604, 111.74496644295301)(0.02259731543624161, 112.98657718120805)(0.022845637583892617, 114.22818791946308)(0.02309395973154362, 115.4697986577181)(0.02334228187919463, 116.71140939597315)(0.023590604026845634, 117.95302013422817)(0.023838926174496643, 119.19463087248322)(0.02408724832214765, 120.43624161073825)(0.024335570469798656, 121.67785234899328)(0.024583892617449664, 122.91946308724832)(0.02483221476510067, 124.16107382550334)(0.025080536912751677, 125.40268456375838)(0.02532885906040268, 126.6442953020134)(0.02557718120805369, 127.88590604026845)(0.025825503355704695, 129.12751677852347)(0.026073825503355703, 130.36912751677852)(0.02632214765100671, 131.61073825503357)(0.026570469798657716, 132.8523489932886)(0.026818791946308724, 134.0939597315436)(0.02706711409395973, 135.33557046979865)(0.027315436241610737, 136.57718120805367)(0.02756375838926174, 137.81879194630872)(0.02781208053691275, 139.06040268456374)(0.028060402684563758, 140.3020134228188)(0.028308724832214763, 141.5436241610738)(0.02855704697986577, 142.78523489932886)(0.028805369127516776, 144.02684563758388)(0.029053691275167784, 145.26845637583892)(0.02930201342281879, 146.51006711409394)(0.029550335570469797, 147.751677852349)(0.029798657718120805, 148.99328859060404)(0.03004697986577181, 150.23489932885906)(0.030295302013422818, 151.47651006711408)(0.030543624161073823, 152.71812080536913)(0.03079194630872483, 153.95973154362414)(0.031040268456375836, 155.2013422818792)(0.03128859060402684, 156.4429530201342)(0.03153691275167785, 157.68456375838926)(0.03178523489932886, 158.92617449664428)(0.03203355704697986, 160.1677852348993)(0.03228187919463087, 161.40939597315437)(0.03253020134228188, 162.6510067114094)(0.03277852348993288, 163.8926174496644)(0.03302684563758389, 165.13422818791943)(0.0332751677852349, 166.3758389261745)(0.033523489932885904, 167.61744966442953)(0.03377181208053691, 168.85906040268455)(0.03402013422818792, 170.1006711409396)(0.034268456375838925, 171.34228187919462)(0.03451677852348993, 172.58389261744966)(0.034765100671140935, 173.82550335570468)(0.035013422818791946, 175.06711409395973)(0.03526174496644295, 176.30872483221475)(0.035510067114093956, 177.55033557046977)(0.03575838926174496, 178.7919463087248)(0.03600671140939597, 180.03355704697987)(0.03625503355704698, 181.27516778523488)(0.03650335570469798, 182.5167785234899)(0.03675167785234899, 183.75838926174498)(0.037, 185.0)
		}node[midway,pos=0.17, sloped, above]{\small{Coherent}};
		\addplot[blue]
		coordinates{
		(0.0, 2.9124766719869424e-10)(0.0002483221476510067, 1.241734720189431)(0.0004966442953020134, 2.4834667026682427)(0.0007449664429530201, 3.7251847091602475)(0.0009932885906040268, 4.966860500534973)(0.0012416107382550335, 6.2084403376144)(0.0014899328859060402, 7.44983648497916)(0.0017382550335570469, 8.690918721316898)(0.0019865771812080536, 9.931505862005762)(0.00223489932885906, 11.1713573023547)(0.002483221476510067, 12.410164593160777)(0.002731543624161074, 13.64754306403677)(0.0029798657718120803, 14.883023514259385)(0.003228187919463087, 16.11604399558338)(0.0034765100671140937, 17.345941717064147)(0.0037248322147651006, 18.571945107418415)(0.003973154362416107, 19.793166076689918)(0.004221476510067114, 21.00859252563296)(0.00446979865771812, 22.217081158526092)(0.004718120805369127, 23.41735066131057)(0.004966442953020134, 24.60797531615962)(0.00521476510067114, 25.787379128474996)(0.005463087248322148, 26.953830552748776)(0.005711409395973154, 28.105437909382157)(0.005959731543624161, 29.240145591477454)(0.006208053691275167, 30.35573116851562)(0.006456375838926174, 31.449803499703332)(0.006704697986577181, 32.519801972704315)(0.0069530201342281875, 33.562996990368745)(0.007201342281879194, 34.57649183462976)(0.007449664429530201, 35.557226021373516)(0.007697986577181208, 36.50198028795138)(0.007946308724832214, 37.40738332666643)(0.00819463087248322, 38.269920377897215)(0.008442953020134227, 39.085943808953964)(0.008691275167785234, 39.85168576733274)(0.00893959731543624, 40.5632729942977)(0.009187919463087248, 41.21674387889258)(0.009436241610738255, 41.80806779745588)(0.009684563758389261, 42.33316676281964)(0.009932885906040268, 42.78793938870807)(0.010181208053691274, 43.16828713316039)(0.01042953020134228, 43.4701427614146)(0.010677852348993287, 43.68950092341709)(0.010926174496644295, 43.822450705996985)(0.011174496644295302, 43.8652099718182)(0.011422818791946308, 43.81416126635761)(0.011671140939597315, 43.66588900743495)(0.011919463087248321, 43.417217652820774)(0.012167785234899328, 43.06525048467527)(0.012416107382550334, 42.60740857555821)(0.01266442953020134, 42.04146955785574)(0.012912751677852347, 41.36560564693153)(0.013161073825503355, 40.57842045240085)(0.013409395973154362, 39.6789840545572)(0.013657718120805368, 38.66686574956427)(0.013906040268456375, 37.54216399452552)(0.014154362416107381, 36.305532910791705)(0.014402684563758388, 34.958204923480544)(0.014651006711409394, 33.50200891720837)(0.014899328859060403, 31.93938361517075)(0.015147651006711409, 30.273385634531692)(0.015395973154362416, 28.50769199186181)(0.01564429530201342, 26.646596911687)(0.01589261744966443, 24.695002803562176)(0.016140939597315437, 22.658405791600245)(0.01638926174496644, 20.5428762892626)(0.01663758389261745, 18.355036255631788)(0.016885906040268454, 16.10203623178886)(0.017134228187919463, 13.7915399172423)(0.017382550335570467, 11.431737168759987)(0.017630872483221476, 9.031449649635105)(0.01787919463087248, 6.600585562464284)(0.01812751677852349, 4.152412667424764)(0.018375838926174497, 1.725851661330235)(0.0186241610738255, 0.9930789989851299)(0.01887248322147651, 3.3607852326699894)(0.019120805369127514, 5.809685604793721)(0.019369127516778523, 8.247927545383895)(0.019617449664429527, 10.659271059330505)(0.019865771812080536, 13.033172045012805)(0.020114093959731544, 15.360540549283238)(0.02036241610738255, 17.633001989040274)(0.020610738255033557, 19.842726255088834)(0.02085906040268456, 21.982395764305302)(0.02110738255033557, 24.045215109976123)(0.021355704697986574, 26.024932763686618)(0.021604026845637583, 27.915864404991915)(0.02185234899328859, 29.712913611657733)(0.022100671140939596, 31.41158806559735)(0.022348993288590604, 33.00801035454946)(0.02259731543624161, 34.49892307924186)(0.022845637583892617, 35.88168815518199)(0.02309395973154362, 37.15428055875835)(0.02334228187919463, 38.31527660509926)(0.023590604026845634, 39.3638372981527)(0.023838926174496643, 40.29968709857114)(0.02408724832214765, 41.12308860458271)(0.024335570469798656, 41.83481366928072)(0.024583892617449664, 42.43611149228589)(0.02483221476510067, 42.92867425045191)(0.025080536912751677, 43.31460077206246)(0.02532885906040268, 43.59635886731445)(0.02557718120805369, 43.77674673012796)(0.025825503355704695, 43.858853993066475)(0.026073825503355703, 43.846022837679406)(0.02632214765100671, 43.7418095804773)(0.026570469798657716, 43.54994713374713)(0.026818791946308724, 43.27430864820605)(0.02706711409395973, 42.91887263986897)(0.027315436241610737, 42.48768983669617)(0.02756375838926174, 41.98485194345445)(0.02781208053691275, 41.41446248207037)(0.028060402684563758, 40.780609819663525)(0.028308724832214763, 40.08734246001153)(0.02855704697986577, 39.338646645695164)(0.028805369127516776, 38.53842627083101)(0.029053691275167784, 37.690485091050704)(0.02930201342281879, 36.79851119248045)(0.029550335570469797, 35.86606364770821)(0.029798657718120805, 34.896561275452186)(0.03004697986577181, 33.893273415141536)(0.030295302013422818, 32.859312607797484)(0.030543624161073823, 31.7976290522245)(0.03079194630872483, 30.71100673835318)(0.031040268456375836, 29.60206111383553)(0.03128859060402684, 28.47323816529416)(0.03153691275167785, 27.32681478938479)(0.03178523489932886, 26.164900328852166)(0.03203355704697986, 24.989439154274372)(0.03228187919463087, 23.80221417961758)(0.03253020134228188, 22.604851201013354)(0.03277852348993288, 21.39882395821083)(0.03302684563758389, 20.18545982367402)(0.0332751677852349, 18.96594603140677)(0.033523489932885904, 17.741336366074197)(0.03377181208053691, 16.512558239617437)(0.03402013422818792, 15.280420090680595)(0.034268456375838925, 14.045619049163667)(0.03451677852348993, 12.80874881533059)(0.034765100671140935, 11.570307709574545)(0.035013422818791946, 10.330706856027653)(0.03526174496644295, 9.090278468765636)(0.035510067114093956, 7.849284216334433)(0.03575838926174496, 6.607923647789056)(0.03600671140939597, 5.366342676209117)(0.03625503355704698, 4.124642150255618)(0.03650335570469798, 2.882886697288831)(0.03675167785234899, 1.6411151924035992)(0.037, 0.39938806067308524)
		}node[midway,above=2.5mm]{\small{Fock}};
		\addplot[red]
		coordinates{
		(0.0, 5.5686468611313944e-12)(0.0002483221476510067, 1.241734855791508)(0.0004966442953020134, 2.4834692042507287)(0.0007449664429530201, 3.7252011212802287)(0.0009932885906040268, 4.966925849270246)(0.0012416107382550335, 6.208634380421634)(0.0014899328859060402, 7.45031204025861)(0.0017382550335570469, 8.69193707155296)(0.0019865771812080536, 9.933479219017402)(0.00223489932885906, 11.174898315294737)(0.002483221476510067, 12.416142868973214)(0.002731543624161074, 13.657148655595096)(0.0029798657718120803, 14.897837312895692)(0.003228187919463087, 16.138114941813352)(0.0034765100671140937, 17.377870715145008)(0.0037248322147651006, 18.616975496089687)(0.003973154362416107, 19.855280469319585)(0.004221476510067114, 21.09261578764323)(0.00446979865771812, 22.328789237779027)(0.004718120805369127, 23.56358492923774)(0.004966442953020134, 24.79676201081005)(0.00521476510067114, 26.02805341968134)(0.005463087248322148, 27.257164668726265)(0.005711409395973154, 28.48377267808791)(0.005959731543624161, 29.707524657699484)(0.006208053691275167, 30.92803704796145)(0.006456375838926174, 32.14489452633479)(0.006704697986577181, 33.357649088152094)(0.0069530201342281875, 34.56581921045792)(0.007201342281879194, 35.76888910817352)(0.007449664429530201, 36.96630809234008)(0.007697986577181208, 38.15749004056505)(0.007946308724832214, 39.34181299015208)(0.00819463087248322, 40.518618864648374)(0.008442953020134227, 41.687213344704865)(0.008691275167785234, 42.846865894240345)(0.00893959731543624, 43.996809952855536)(0.009187919463087248, 45.136243305279265)(0.009436241610738255, 46.26432863834192)(0.009684563758389261, 47.38019429552337)(0.009932885906040268, 48.482935238515445)(0.010181208053691274, 49.571614224468384)(0.01042953020134228, 50.64526320663319)(0.010677852348993287, 51.70288496497881)(0.010926174496644295, 52.74345497203185)(0.011174496644295302, 53.765923497672304)(0.011422818791946308, 54.7692179549066)(0.011671140939597315, 55.75224548675637)(0.011919463087248321, 56.71389579232605)(0.012167785234899328, 57.65304418788965)(0.012416107382550334, 58.56855489646839)(0.01266442953020134, 59.459284556852936)(0.012912751677852347, 60.3240859404605)(0.013161073825503355, 61.16181186172599)(0.013409395973154362, 61.97131926504337)(0.013657718120805368, 62.75147346858988)(0.013906040268456375, 63.50115254270048)(0.014154362416107381, 64.2192517979339)(0.014402684563758388, 64.90468835552865)(0.014651006711409394, 65.55640577074186)(0.014899328859060403, 66.17337867753065)(0.015147651006711409, 66.7546174213533)(0.015395973154362416, 67.29917264543285)(0.01564429530201342, 67.8061397948015)(0.01589261744966443, 68.27466350181572)(0.016140939597315437, 68.70394181660426)(0.01638926174496644, 69.09323024618602)(0.01663758389261745, 69.44184556668763)(0.016885906040268454, 69.74916937431645)(0.017134228187919463, 70.01465134240344)(0.017382550335570467, 70.23781215397238)(0.017630872483221476, 70.41824608192096)(0.01787919463087248, 70.55562319187999)(0.01812751677852349, 70.64969114622558)(0.018375838926174497, 70.70027659144067)(0.0186241610738255, 70.70728611505321)(0.01887248322147651, 70.67070676257202)(0.019120805369127514, 70.59060610924566)(0.019369127516778523, 70.46713188592852)(0.019617449664429527, 70.30051116279427)(0.019865771812080536, 70.09104909907688)(0.020114093959731544, 69.83912727128462)(0.02036241610738255, 69.54520159642057)(0.020610738255033557, 69.20979987056732)(0.02085906040268456, 68.83351894672671)(0.02110738255033557, 68.41702157889793)(0.021355704697986574, 67.96103296215217)(0.021604026845637583, 67.46633700074298)(0.02185234899328859, 66.93377233812309)(0.022100671140939596, 66.36422818408631)(0.022348993288590604, 65.75863997513714)(0.02259731543624161, 65.11798490457915)(0.022845637583892617, 64.44327735876055)(0.02309395973154362, 63.73556429539954)(0.02334228187919463, 62.99592059902477)(0.023590604026845634, 62.22544444724679)(0.023838926174496643, 61.42525271997478)(0.02408724832214765, 60.5964764817705)(0.024335570469798656, 59.74025656536816)(0.024583892617449664, 58.85773928202604)(0.02483221476510067, 57.95007228186121)(0.025080536912751677, 57.018400584707706)(0.02532885906040268, 56.06386279933445)(0.02557718120805369, 55.08758754619999)(0.025825503355704695, 54.090690096200014)(0.026073825503355703, 53.07426923527629)(0.02632214765100671, 52.03940436221175)(0.026570469798657716, 50.9871528245153)(0.026818791946308724, 49.91854749503455)(0.02706711409395973, 48.83459458980452)(0.027315436241610737, 47.736271725697804)(0.02756375838926174, 46.62452621467189)(0.02781208053691275, 45.500273589833554)(0.028060402684563758, 44.364396357147314)(0.028308724832214763, 43.21774296542102)(0.02855704697986577, 42.06112698618537)(0.028805369127516776, 40.89532649425921)(0.029053691275167784, 39.721083639127976)(0.02930201342281879, 38.539104396768536)(0.029550335570469797, 37.35005849121441)(0.029798657718120805, 36.154579474955526)(0.03004697986577181, 34.95326495718235)(0.030295302013422818, 33.74667696893326)(0.030543624161073823, 32.535342454358975)(0.03079194630872483, 31.31975387752176)(0.031040268456375836, 30.10036993449231)(0.03128859060402684, 28.877616360860976)(0.03153691275167785, 27.651886825217)(0.03178523489932886, 26.42354389962489)(0.03203355704697986, 25.192920098631316)(0.03228187919463087, 23.960318978864674)(0.03253020134228188, 22.726016291840146)(0.03277852348993288, 21.490261183133114)(0.03302684563758389, 20.253277431641838)(0.0332751677852349, 19.015264723212244)(0.033523489932885904, 17.776399953438446)(0.03377181208053691, 16.536838554981916)(0.03402013422818792, 15.296715845265258)(0.034268456375838925, 14.056148390889453)(0.03451677852348993, 12.81523538560077)(0.034765100671140935, 11.574060039099837)(0.035013422818791946, 10.332690974449518)(0.03526174496644295, 9.091183632355925)(0.035510067114093956, 7.849581681271869)(0.03575838926174496, 6.607918433480527)(0.03600671140939597, 5.366218270352493)(0.03625503355704698, 4.124498090438466)(0.03650335570469798, 2.8827688441190555)(0.03675167785234899, 1.6410376080099354)(0.037, 0.3993219368550129)
		};
        \addlegendentry{$|\alpha|=5000|g|t$}
        \addlegendentry{$\sigma(10^{4},\;\delta=0)$}
        \addlegendentry{$\sqrt{\qav{\qp{n}}},\;\delta=0$}
		\end{axis}
		\node[anchor=south west] at (plotb.north west) {(b)};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.329\textwidth}
	\begin{tikzpicture}
		\begin{axis}[
		name={plotc},
		legend style={nodes={scale=0.5, transform shape}},
		xmin=0, xmax=200,
		ymin=0, ymax=27,
		legend pos=north east,
		ymajorgrids=true,
		xlabel={$\text{time }(\tau)$},
		xtick={50,100,150,200},
		grid style=dashed,
		width=\textwidth,
		height=4cm
		]
		\addplot[blue]
		coordinates{
		(0.0, 1.8068266842731865e-13)(0.2002002002002002, 	3.4756032380837025)(0.4004004004004004, 5.424570659138928)(0.6006006006006006, 7.136285089867695)(0.8008008008008008, 6.18257238458506)(1.001001001001001, 1.4448643764118765)(1.2012012012012012, 3.0289164081668645)(1.4014014014014016, 3.3806989672219636)(1.6016016016016017, 7.34948666639556)(1.8018018018018018, 9.33715721432337)(2.002002002002002, 4.218866071266773)(2.2022022022022023, 3.6284764476465745)(2.4024024024024024, 4.065452550453448)(2.6026026026026026, 6.170500664279293)(2.802802802802803, 11.665274388539418)(3.0030030030030033, 7.924414336575142)(3.2032032032032034, 3.756240498996353)(3.4034034034034035, 6.507076462615324)(3.6036036036036037, 4.895548127303833)(3.8038038038038042, 12.625193328205537)(4.004004004004004, 11.682839566385471)(4.2042042042042045, 4.586254012555463)(4.404404404404405, 8.36857176451847)(4.604604604604605, 5.65943963554978)(4.804804804804805, 12.316281516349315)(5.005005005005005, 14.712951641272506)(5.205205205205205, 7.145584274592742)(5.405405405405406, 9.237255852474233)(5.605605605605606, 7.988878008796324)(5.805805805805806, 11.37626617749397)(6.0060060060060065, 16.58253486538054)(6.206206206206207, 10.488001679467185)(6.406406406406407, 9.531863605269457)(6.606606606606607, 10.221268065206269)(6.806806806806807, 10.680802893930917)(7.007007007007007, 17.27349748536649)(7.207207207207207, 13.619211720810341)(7.407407407407407, 10.009684202785937)(7.6076076076076085, 11.74753732193491)(7.807807807807809, 10.782732097943212)(8.008008008008009, 17.089547724484706)(8.208208208208209, 16.011292823198012)(8.408408408408409, 11.13694594913824)(8.608608608608609, 12.593298979526304)(8.80880880880881, 11.533717601693333)(9.00900900900901, 16.474824157221136)(9.20920920920921, 17.50261346527916)(9.40940940940941, 12.746308701598137)(9.60960960960961, 13.055304311556162)(9.80980980980981, 12.458932764730207)(10.01001001001001, 15.824495470966582)(10.21021021021021, 18.182096837263476)(10.41041041041041, 14.392189140454036)(10.61061061061061, 13.452469935862226)(10.810810810810812, 13.245974117920035)(11.011011011011012, 15.362295323465473)(11.211211211211213, 18.268638113407828)(11.411411411411413, 15.744861218790632)(11.611611611611613, 13.959739960923956)(11.811811811811813, 13.82324944907372)(12.012012012012013, 15.131284342906564)(12.212212212212213, 18.00715313854708)(12.412412412412413, 16.675109720936486)(12.612612612612613, 14.576868940861788)(12.812812812812814, 14.248312412531815)(13.013013013013014, 15.072872692718951)(13.213213213213214, 17.60080981742277)(13.413413413413414, 17.197770546714484)(13.613613613613614, 15.208789898280344)(13.813813813813814, 14.601356332181204)(14.014014014014014, 15.11316136708938)(14.214214214214214, 17.18386680329749)(14.414414414414415, 17.399881023852963)(14.614614614614615, 15.758747188146849)(14.814814814814815, 14.931156136385203)(15.015015015015017, 15.203431693960376)(15.215215215215217, 16.825842800103587)(15.415415415415417, 17.387611144188455)(15.615615615615617, 16.17306754941597)(15.815815815815817, 15.2475213292884)(16.016016016016017, 15.320395131614138)(16.216216216216218, 16.550902632955474)(16.416416416416418, 17.255651112799796)(16.616616616616618, 16.44295052236398)(16.816816816816818, 15.537663810585412)(17.017017017017018, 15.45298047645502)(17.217217217217218, 16.35813887425535)(17.41741741741742, 17.074573191330234)(17.61761761761762, 16.58858048954511)(17.81781781781782, 15.784960272115763)(18.01801801801802, 15.59252516556523)(18.21821821821822, 16.235679466170495)(18.41841841841842, 16.889724393362044)(18.61861861861862, 16.642222614175765)(18.81881881881882, 15.979680460712569)(19.01901901901902, 15.729859658181503)(19.21921921921922, 16.168258555721)(19.41941941941942, 16.725785131668896)(19.61961961961962, 16.636469377456432)(19.81981981981982, 16.12134312859847)(20.02002002002002, 15.856430568271902)(20.22022022022022, 16.140707659953762)(20.42042042042042, 16.59290475333286)(20.62062062062062, 16.59817242464021)(20.82082082082082, 16.21640543194754)(21.02102102102102, 15.966102314534972)(21.22122122122122, 16.13956730774254)(21.421421421421424, 16.492249842049)(21.621621621621625, 16.54655502582749)(21.821821821821825, 16.274714030770088)(22.022022022022025, 16.055977277036245)(22.222222222222225, 16.15388061063268)(22.422422422422425, 16.420205567795396)(22.622622622622625, 16.49372999919643)(22.822822822822825, 16.306569769592294)(23.023023023023026, 16.126092750965253)(23.223223223223226, 16.175479400032277)(23.423423423423426, 16.371211282708583)(23.623623623623626, 16.446248944433396)(23.823823823823826, 16.320961878248802)(24.024024024024026, 16.178502135092746)(24.224224224224226, 16.198855182644767)(24.424424424424426, 16.339482986216172)(24.624624624624627, 16.406834175282267)(24.824824824824827, 16.324845089703633)(25.025025025025027, 16.216263722286392)(25.225225225225227, 16.22073360387275)(25.425425425425427, 16.31992081613476)(25.625625625625627, 16.375871610367234)(25.825825825825827, 16.32310866057023)(26.026026026026027, 16.242640625368818)(26.226226226226228, 16.239511445804364)(26.426426426426428, 16.30846830972708)(26.626626626626628, 16.35252047131339)(26.826826826826828, 16.31889983687545)(27.027027027027028, 16.26060277885776)(27.227227227227228, 16.25469888255182)(27.42742742742743, 16.302139380001766)(27.62762762762763, 16.335446923478514)(27.82782782782783, 16.314062167817685)(28.02802802802803, 16.272595714503428)(28.22822822822823, 16.266456034190647)(28.42842842842843, 16.2988743842178)(28.62862862862863, 16.32325452211246)(28.82882882882883, 16.309551652367563)(29.02902902902903, 16.280493935681264)(29.22922922922923, 16.275256596333787)(29.42942942942943, 16.297334345417855)(29.62962962962963, 16.314699954903983)(29.82982982982983, 16.305770931111315)(30.030030030030034, 16.285657555164498)(30.230230230230234, 16.281672060957078)(30.430430430430434, 16.296697644467528)(30.630630630630634, 16.308773065249138)(30.830830830830834, 16.302809269483625)(31.031031031031034, 16.28903145109043)(31.231231231231234, 16.286250933521572)(31.431431431431434, 16.296489856972897)(31.631631631631635, 16.3047010614032)(31.831831831831835, 16.3005997776621)(32.032032032032035, 16.291249492346783)(32.232232232232235, 16.289463163019978)(32.432432432432435, 16.296455567885396)(32.632632632632635, 16.301917244399295)(32.832832832832835, 16.299013845140777)(33.033033033033036, 16.292725413576587)(33.233233233233236, 16.291684404567075)(33.433433433433436, 16.296469449189164)(33.633633633633636, 16.300018669091724)(33.833833833833836, 16.29791271212567)(34.034034034034036, 16.29372392912301)(34.234234234234236, 16.293201059634736)(34.434434434434436, 16.296478332629082)(34.63463463463464, 16.298725049979378)(34.83483483483484, 16.297171778886085)(35.03503503503504, 16.29441189342394)(35.23523523523524, 16.294223846384515)(35.43543543543544, 16.29646623513884)(35.63563563563564, 16.297844835337983)(35.83583583583584, 16.296688846981166)(36.03603603603604, 16.294892836331638)(36.23623623623624, 16.294904706261025)(36.43643643643644, 16.29643600110834)(36.63663663663664, 16.297247630788288)(36.83683683683684, 16.296382022952173)(37.03703703703704, 16.295231845613625)(37.23723723723724, 16.29535585646057)(37.43743743743744, 16.296396411800977)(37.63763763763764, 16.2968381839149)(37.83783783783784, 16.296189817348697)(38.03803803803804, 16.29547995766604)(38.23823823823824, 16.29565735314406)(38.43843843843844, 16.29634369843279)(38.63863863863864, 16.296549445147342)(38.83883883883884, 16.2960849758069)(39.03903903903904, 16.2956734571112)(39.23923923923924, 16.295843333270145)(39.43943943943944, 16.296274021325363)(39.63963963963964, 16.29636173629189)(39.83983983983984, 16.29604969844481)(40.04004004004004, 16.29580593053604)(40.24024024024024, 16.295937518155192)(40.44044044044044, 16.296220657143284)(40.64064064064064, 16.296258473454632)(40.84084084084084, 16.29603222068075)(41.04104104104104, 16.295880001750454)(41.24124124124124, 16.295997634416047)(41.44144144144144, 16.29619608316553)(41.64164164164164, 16.29618528055539)(41.84184184184184, 16.296011116939443)(42.04204204204204, 16.29594073947932)(42.24224224224224, 16.296044115599155)(42.44244244244244, 16.296170695770375)(42.64264264264264, 16.296124005869675)(42.84284284284285, 16.296006046018064)(43.04304304304305, 16.29600135825288)(43.24324324324325, 16.29605625494246)(43.44344344344345, 16.29615009790899)(43.64364364364365, 16.29608228549191)(43.84384384384385, 16.296011485933313)(44.04404404404405, 16.29605789443183)(44.24424424424425, 16.29602465533549)(44.44444444444445, 16.29617040232815)(44.64464464464465, 16.29603050199079)(44.84484484484485, 16.296027854032957)(45.04504504504505, 16.296119203738666)(45.24524524524525, 16.29593043291195)(45.44544544544545, 16.29629051549668)(45.64564564564565, 16.295878291284627)(45.84584584584585, 16.296136090082534)(46.04604604604605, 16.296133505620595)(46.24624624624625, 16.29578030027316)(46.44644644644645, 16.296585426681442)(46.64664664664665, 16.295450397116074)(46.84684684684685, 16.296589282209627)(47.04704704704705, 16.295812209023236)(47.24724724724725, 16.29583567518632)(47.44744744744745, 16.296912185692168)(47.64764764764765, 16.294680351218126)(47.84784784784785, 16.297721387280298)(48.04804804804805, 16.294540787519335)(48.24824824824825, 16.296938196005417)(48.44844844844845, 16.29633875721524)(48.64864864864865, 16.294387450145905)(48.84884884884885, 16.29906070144391)(49.04904904904905, 16.29221564424153)(49.24924924924925, 16.299927914553834)(49.44944944944945, 16.293253802628595)(49.64964964964965, 16.296822237321635)(49.84984984984985, 16.29802159730295)(50.050050050050054, 16.291301782207036)(50.250250250250254, 16.303008215489722)(50.450450450450454, 16.28825134663993)(50.650650650650654, 16.30299669934039)(50.850850850850854, 16.29180529386387)(51.051051051051054, 16.296240936138286)(51.251251251251254, 16.30058605705475)(51.451451451451454, 16.287287879250627)(51.651651651651655, 16.307599500847953)(51.851851851851855, 16.284029984213046)(52.052052052052055, 16.306001132045456)(52.252252252252255, 16.290523228506483)(52.452452452452455, 16.29575335435715)(52.652652652652655, 16.302455739448664)(52.852852852852855, 16.28468912593418)(53.053053053053056, 16.310190177075388)(53.253253253253256, 16.282032769121606)(53.453453453453456, 16.30712806445204)(53.653653653653656, 16.29016397150368)(53.853853853853856, 16.29572376495847)(54.054054054054056, 16.302371952992736)(54.254254254254256, 16.28531551824038)(54.454454454454456, 16.308857177383757)(54.65465465465466, 16.28389029514566)(54.85485485485486, 16.305242129680707)(55.05505505505506, 16.291430051170096)(55.25525525525526, 16.29569226397868)(55.45545545545546, 16.30081434969442)(55.65565565565566, 16.288414535814358)(55.85585585585586, 16.30469948845478)(56.05605605605606, 16.28831548648308)(56.25625625625626, 16.301494761403227)(56.45645645645646, 16.293679692257427)(56.65665665665666, 16.29543913654658)(56.85685685685686, 16.299030331390078)(57.05705705705706, 16.29182063927488)(57.25725725725726, 16.300444061369344)(57.45745745745746, 16.29250455680891)(57.65765765765766, 16.298221388276662)(57.85785785785786, 16.295466647097683)(58.05805805805806, 16.295334886814135)(58.25825825825826, 16.2976462635022)(58.45845845845846, 16.294197346663235)(58.65865865865866, 16.29771962659832)(58.85885885885886, 16.294958243826365)(59.05905905905906, 16.29649959510757)(59.25925925925926, 16.29623769063251)(59.45945945945946, 16.295485202142622)(59.65965965965966, 16.296796243950016)(59.85985985985987, 16.29542593225566)(60.06006006006007, 16.296441158441457)(60.26026026026027, 16.2960231265406)(60.46046046046047, 16.295810576370652)(60.66066066066067, 16.296489890754675)(60.86086086086087, 16.295652714232006)(61.06106106106107, 16.296280410911304)(61.26126126126127, 16.296178066340822)(61.46146146146147, 16.295602988844927)(61.66166166166167, 16.296757811960937)(61.86186186186187, 16.29539536982862)(62.06206206206207, 16.296388642720842)(62.26226226226227, 16.29636976780928)(62.46246246246247, 16.29503331999988)(62.66266266266267, 16.297629199792286)(62.86286286286287, 16.294486743596504)(63.06306306306307, 16.296929584127838)(63.26326326326327, 16.29659891595815)(63.46346346346347, 16.293835695306658)(63.66366366366367, 16.299603852602683)(63.86386386386387, 16.292379462342502)(64.06406406406407, 16.298204245505154)(64.26426426426427, 16.29708614799094)(64.46446446446447, 16.2911691899077)(64.66466466466467, 16.30394013861771)(64.86486486486487, 16.287900572452187)(65.06506506506507, 16.300646400308786)(65.26526526526527, 16.298629580138957)(65.46546546546547, 16.284991601460227)(65.66566566566567, 16.313255965410093)(65.86586586586587, 16.27905227617426)(66.06606606606607, 16.304328103156237)(66.26626626626627, 16.303762763730695)(66.46646646646647, 16.27066755285327)(66.66666666666667, 16.33239264620802)(66.86686686686687, 16.263340902188048)(67.06706706706707, 16.30719913883228)(67.26726726726727, 16.319371366855847)(67.46746746746747, 16.238730670827785)(67.66766766766767, 16.368694261704082)(67.86786786786787, 16.24017276960756)(68.06806806806807, 16.300551477913857)(68.26826826826827, 16.361228940987377)(68.46846846846847, 16.172907919075875)(68.66866866866867, 16.429028166610593)(68.86886886886887, 16.21830090713946)(69.06906906906907, 16.260276351481426)(69.26926926926927, 16.45863321321314)(69.46946946946947, 16.052854160051485)(69.66966966966967, 16.50828687128494)(69.86986986986987, 16.231316047882263)(70.07007007007007, 16.13572969268904)(70.27027027027027, 16.651088646969562)(70.47047047047047, 15.871504474089196)(70.67067067067067, 16.564187892053294)(70.87087087087087, 16.35717067076475)(71.07107107107107, 15.847417060608533)(71.27127127127127, 16.961072511177573)(71.47147147147147, 15.67915972646985)(71.67167167167167, 16.482928838262264)(71.87187187187187, 16.717016318306175)(72.07207207207207, 15.319650859127153)(72.27227227227228, 17.33144278958281)(72.47247247247248, 15.647507125272016)(72.67267267267268, 16.06249824621894)(72.87287287287288, 17.40703009557017)(73.07307307307308, 14.584710526786562)(73.27327327327328, 17.550113274738415)(73.47347347347348, 16.079866378826914)(73.67367367367368, 15.063449629206616)(73.87387387387388, 18.352052431713005)(74.07407407407408, 13.965775129313709)(74.27427427427428, 17.228213734395986)(74.47447447447448, 17.22881661106533)(74.67467467467468, 13.388889245786691)(74.87487487487488, 19.18234406695082)(75.07507507507508, 14.162201405035544)(75.27527527527528, 15.89546063658667)(75.47547547547548, 18.95994229194401)(75.67567567567568, 11.472538168489475)(75.87587587587588, 19.273315848699706)(76.07607607607608, 15.761679196588512)(76.27627627627628, 13.230970298308284)(76.47647647647648, 20.629874280719232)(76.67667667667668, 10.771631958249717)(76.87687687687688, 17.96365322629409)(77.07707707707708, 18.42796609271085)(77.27727727727728, 9.483424090021177)(77.47747747747748, 21.343755827349923)(77.67767767767768, 12.749560836088989)(77.87787787787788, 14.857817791941235)(78.07807807807808, 21.0363789769543)(78.27827827827828, 6.672796447834546)(78.47847847847848, 20.35679082771153)(78.67867867867868, 16.471314698207784)(78.87887887887888, 10.148120357343009)(79.07907907907908, 22.427625759549166)(79.27927927927928, 8.80788940762222)(79.47947947947948, 17.42512910413779)(79.67967967967968, 19.98351126249066)(79.87987987987988, 5.415737344866753)(80.08008008008008, 21.911217477049473)(80.28028028028028, 13.608312847321727)(80.48048048048048, 13.077564219341001)(80.68068068068068, 21.977468945864086)(80.88088088088088, 6.396910474845723)(81.08108108108108, 19.50940809308038)(81.28128128128128, 17.781905444933265)(81.48148148148148, 9.024422349506077)(81.68168168168168, 21.9740771251572)(81.88188188188188, 11.31687676393441)(82.08208208208208, 16.036309750965966)(82.28228228228228, 20.178023833383783)(82.48248248248248, 8.4280510429445)(82.68268268268268, 20.27355766883445)(82.88288288288288, 15.456925295978056)(83.08308308308308, 13.011631173822156)(83.28328328328328, 20.64768744147126)(83.48348348348348, 11.230587215185295)(83.68368368368368, 17.78795164064823)(83.88388388388388, 17.881839646099948)(84.08408408408408, 11.993114185021199)(84.28428428428428, 19.69291016593504)(84.48448448448448, 14.233087755227832)(84.68468468468468, 15.671284156977078)(84.88488488488488, 18.673081649595606)(85.08508508508508, 12.937757988017703)(85.28528528528528, 18.156928509987075)(85.4854854854855, 16.171740103417758)(85.6856856856857, 14.698421099296015)(85.8858858858859, 18.369003308595133)(86.0860860860861, 14.441843126163716)(86.2862862862863, 16.830008090880284)(86.4864864864865, 17.0064197091577)(86.6866866866867, 14.773770900337906)(86.8868868868869, 17.626859586527786)(87.0870870870871, 15.586932833260507)(87.2872872872873, 16.101033062737738)(87.4874874874875, 17.109969184127074)(87.6876876876877, 15.284819954748869)(87.8878878878879, 16.94068138221802)(88.0880880880881, 16.1933804095445)(88.2882882882883, 15.901333490481488)(88.4884884884885, 16.896824639462945)(88.6886886886887, 15.767905595960366)(88.8888888888889, 16.513754906944435)(89.0890890890891, 16.409173517125446)(89.2892892892893, 15.966703150508543)(89.4894894894895, 16.644681939827812)(89.6896896896897, 16.072126122996842)(89.8898898898899, 16.323235315630857)(90.0900900900901, 16.430593984695726)(90.2902902902903, 16.09147591920572)(90.4904904904905, 16.466085678838958)(90.6906906906907, 16.22040027739138)(90.8908908908909, 16.268018744033245)(91.0910910910911, 16.390687503590527)(91.2912912912913, 16.188908416067193)(91.4914914914915, 16.368621683856755)(91.6916916916917, 16.277919225183382)(91.8918918918919, 16.26630904675685)(92.0920920920921, 16.349499822973794)(92.2922922922923, 16.245841766130756)(92.4924924924925, 16.324191927684748)(92.6926926926927, 16.294937121225946)(92.8928928928929, 16.27697592214431)(93.0930930930931, 16.322596881137002)(93.2932932932933, 16.274095617369593)(93.4934934934935, 16.306451834349094)(93.6936936936937, 16.297896547540372)(93.8938938938939, 16.286105732163044)(94.0940940940941, 16.308202463083138)(94.2942942942943, 16.286772207067326)(94.4944944944945, 16.299966754920927)(94.6946946946947, 16.29739777119207)(94.8948948948949, 16.29148784871502)(95.0950950950951, 16.301326385968792)(95.2952952952953, 16.29215893257061)(95.4954954954955, 16.29766001089751)(95.6956956956957, 16.296645004649115)(95.8958958958959, 16.294158291500608)(96.0960960960961, 16.29825323846973)(96.2962962962963, 16.294419193450988)(96.4964964964965, 16.29678166358337)(96.6966966966967, 16.296233531373552)(96.8968968968969, 16.295341698953738)(97.0970970970971, 16.296928348165277)(97.2972972972973, 16.29539879693265)(97.4974974974975, 16.296368412790354)(97.6976976976977, 16.296116075459583)(97.8978978978979, 16.29579427570696)(98.0980980980981, 16.296376509444052)(98.2982982982983, 16.295866302787267)(98.4984984984985, 16.296077132422248)(98.6986986986987, 16.296222636189558)(98.8988988988989, 16.295834483241375)(99.0990990990991, 16.296233714835004)(99.2992992992993, 16.296085658281932)(99.4994994994995, 16.295789090477136)(99.6996996996997, 16.29657094479396)(99.8998998998999, 16.295459007144448)(100.10010010010011, 16.296562310739397)(100.30030030030031, 16.29591565852923)(100.50050050050051, 16.295678172196673)(100.70070070070071, 16.2970508436184)(100.90090090090091, 16.294603835149555)(101.10110110110111, 16.297682154577164)(101.30130130130131, 16.2947642129687)(101.50150150150151, 16.296538179428335)(101.70170170170171, 16.296822817275384)(101.90190190190191, 16.29393653587925)(102.10210210210211, 16.29933414321916)(102.30230230230231, 16.292281559395537)(102.50250250250251, 16.299432401891156)(102.70270270270271, 16.29414461370628)(102.90290290290291, 16.295676348447827)(103.10310310310311, 16.29918314555269)(103.30330330330331, 16.290444777232487)(103.50350350350351, 16.303253827337905)(103.70370370370371, 16.288804683566422)(103.90390390390391, 16.30162234036613)(104.10410410410411, 16.293829455737935)(104.30430430430431, 16.293946090446493)(104.50450450450451, 16.30264367235071)(104.70470470470471, 16.2859717098826)(104.90490490490491, 16.307779310119628)(105.10510510510511, 16.28516657833989)(105.30530530530531, 16.303663946204406)(105.50550550550551, 16.293658351447704)(105.70570570570571, 16.292429856089846)(105.90590590590591, 16.30528609089809)(106.10610610610611, 16.282960763774234)(106.30630630630631, 16.310419170821174)(106.50650650650651, 16.283369502128874)(106.70670670670671, 16.304493568312342)(106.90690690690691, 16.29357080894047)(107.10710710710711, 16.292239394304932)(107.30730730730731, 16.305237581552397)(107.50750750750751, 16.283590801882468)(107.70770770770771, 16.30917869790128)(107.90790790790791, 16.284934062711585)(108.10810810810811, 16.303155849891535)(108.30830830830831, 16.294040920063672)(108.50850850850851, 16.293126910673443)(108.70870870870871, 16.30284704057497)(108.90890890890891, 16.28724387512686)(109.10910910910911, 16.304895880484573)(109.30930930930931, 16.288963951268045)(109.50950950950951, 16.300283927064175)(109.70970970970971, 16.295117491485332)(109.90990990990991, 16.294117049047077)(110.11011011011011, 16.29996998273458)(110.31031031031031, 16.29136844188063)(110.51051051051051, 16.300434885212802)(110.71071071071071, 16.292879221408036)(110.91091091091091, 16.297653715668037)(111.11111111111111, 16.296022360157306)(111.31131131131131, 16.294915220148333)(111.51151151151151, 16.297885459310933)(111.71171171171171, 16.294166731078718)(111.91191191191191, 16.297583310095185)(112.11211211211211, 16.295135307650142)(112.31231231231232, 16.29635960761377)(112.51251251251252, 16.29632826413757)(112.71271271271272, 16.295491662361233)(112.91291291291292, 16.29668633060443)(113.11311311311312, 16.295522158986746)(113.31331331331332, 16.296436069754456)(113.51351351351352, 16.295958793170826)(113.71371371371372, 16.29598132830315)(113.91391391391392, 16.296197150911812)(114.11411411411412, 16.29588992744351)(114.31431431431432, 16.296261354726088)(114.51451451451452, 16.295985984448503)(114.71471471471472, 16.29604552306008)(114.91491491491492, 16.29605169062271)(115.11511511511512, 16.296047647653044)(115.31531531531532, 16.296174892638973)(115.51551551551552, 16.29603234384823)(115.71571571571572, 16.296008986713616)(115.91591591591592, 16.296022331471473)(116.11611611611612, 16.296113224129964)(116.31631631631632, 16.29616487567956)(116.51651651651652, 16.296038332073934)(116.71671671671672, 16.295956872708)(116.91691691691692, 16.29601664492162)(117.11711711711712, 16.296169618923955)(117.31731731731732, 16.29619052067477)(117.51751751751752, 16.29600761662114)(117.71771771771772, 16.295887339072756)(117.91791791791792, 16.296025413985927)(118.11811811811812, 16.296255475490337)(118.31831831831832, 16.296225107340945)(118.51851851851852, 16.295930835881677)(118.71871871871872, 16.295800341454793)(118.91891891891892, 16.29606861643801)(119.11911911911912, 16.296376382619467)(119.31931931931932, 16.29624384424453)(119.51951951951952, 16.29581018736824)(119.71971971971973, 16.295707540644244)(119.91991991991993, 16.296143892834703)(120.12012012012013, 16.29652616789327)(120.32032032032033, 16.2962587319323)(120.52052052052053, 16.29565041531286)(120.72072072072073, 16.295579321401195)(120.92092092092093, 16.296244597138053)(121.12112112112113, 16.29675017587847)(121.32132132132134, 16.296287591861304)(121.52152152152154, 16.295396342670053)(121.72172172172174, 16.295379646920754)(121.92192192192194, 16.296424643348196)(122.12212212212214, 16.29710243104831)(122.32232232232234, 16.296292748326877)(122.52252252252254, 16.294984314722086)(122.72272272272274, 16.295117721385697)(122.92292292292294, 16.296740861070052)(123.12312312312314, 16.297604881565906)(123.32332332332334, 16.296244345229635)(123.52352352352354, 16.29437188753545)(123.72372372372374, 16.29478077215947)(123.92392392392394, 16.29723262212778)(124.12412412412414, 16.298314515498895)(124.32432432432434, 16.296135044508237)(124.52452452452454, 16.293475768382347)(124.72472472472474, 16.294321744756996)(124.92492492492494, 16.297973357986194)(125.12512512512514, 16.299334253274697)(125.32532532532534, 16.295943336841066)(125.52552552552554, 16.292163929185946)(125.72572572572574, 16.29367975787042)(125.92592592592594, 16.29907159517533)(126.12612612612614, 16.300805379807034)(126.32632632632634, 16.295642428990046)(126.52652652652654, 16.29025756583742)(126.72672672672674, 16.292760890686356)(126.92692692692694, 16.300664965315786)(127.12712712712714, 16.302931791232556)(127.32732732732734, 16.295216786899914)(127.52752752752754, 16.28751139128191)(127.72772772772774, 16.291410106378056)(127.92792792792794, 16.3029239939458)(128.12812812812814, 16.306011440793622)(128.32832832832833, 16.294679249126915)(128.52852852852854, 16.283592267653432)(128.72872872872873, 16.28937602024068)(128.92892892892894, 16.30604788357956)(129.12912912912913, 16.310473208244336)(129.32932932932934, 16.294103075741663)(129.52952952952953, 16.278060347041976)(129.72972972972974, 16.286258802483008)(129.92992992992993, 16.31024492603745)(130.13013013013014, 16.316922435071074)(130.33033033033033, 16.293676922331016)(130.53053053053054, 16.27035692560879)(130.73073073073073, 16.281437169631314)(130.93093093093094, 16.315687347009227)(131.13113113113113, 16.326190614932976)(131.33133133133134, 16.293790446825245)(131.53153153153153, 16.259809268831148)(131.73173173173174, 16.273972856704386)(131.93193193193193, 16.322424619499664)(132.13213213213214, 16.339378388743125)(132.33233233233233, 16.295159507571345)(132.53253253253254, 16.24567000560397)(132.73273273273273, 16.262497257063682)(132.93293293293294, 16.33023532507719)(133.13313313313313, 16.357870728819968)(133.33333333333334, 16.29899615231043)(133.53353353353353, 16.227214765882795)(133.73373373373374, 16.24509511276727)(133.93393393393393, 16.33839530948563)(134.13413413413414, 16.38328753677616)(134.33433433433433, 16.30721894437623)(134.53453453453454, 16.203926313584414)(134.73473473473473, 16.21921761360064)(134.93493493493494, 16.34534536670127)(135.13513513513513, 16.41731377383784)(135.33533533533534, 16.32268154851561)(135.53553553553553, 16.175791367091986)(135.73573573573574, 16.181679968467733)(135.93593593593593, 16.348260145948352)(136.13613613613614, 16.461332159904323)(136.33633633633633, 16.349369273382113)(136.53653653653654, 16.143721100843997)(136.73673673673676, 16.128820820964254)(136.93693693693695, 16.342560196961237)(137.13713713713716, 16.515765326375618)(137.33733733733735, 16.392474937166103)(137.53753753753756, 16.110073353646555)(137.73773773773775, 16.0569087171798)(137.93793793793796, 16.32147918124164)(138.13813813813815, 16.579035288853948)(138.33833833833836, 16.45821870691214)(138.53853853853855, 16.07920602706555)(138.73873873873876, 15.962848387443866)(138.93893893893895, 16.275899998386684)(139.13913913913916, 16.646087396377077)(139.33933933933935, 16.553223081701635)(139.53953953953956, 16.057945171095263)(139.73973973973975, 15.845132900686755)(139.93993993993996, 16.194789707825823)(140.14014014014015, 16.70653685415288)(140.34034034034036, 16.683192639719753)(140.54054054054055, 16.055844431609817)(140.74074074074076, 15.704784763766485)(140.94094094094095, 16.066635596303346)(141.14114114114116, 16.74272325722569)(141.34134134134135, 16.850579846037682)(141.54154154154156, 16.085177420929952)(141.74174174174175, 15.545772036752451)(141.94194194194196, 15.882185565240443)(142.14214214214215, 16.728343916986407)(142.34234234234236, 17.050876806055022)(142.54254254254255, 16.160699606988036)(142.74274274274276, 15.374266351104561)(142.94294294294295, 15.63830913561104)(143.14314314314316, 16.62887640758601)(143.34334334334335, 17.26728220755787)(143.54354354354356, 16.299126662969307)(143.74374374374375, 15.19652286629236)(143.94394394394396, 15.341671629588793)(144.14414414414415, 16.405567903595244)(144.34434434434436, 17.46400202261854)(144.54454454454455, 16.517621161179303)(144.74474474474476, 15.016534645292493)(144.94494494494495, 15.00915259773773)(145.14514514514516, 16.024999958366987)(145.34534534534535, 17.579624608497998)(145.54554554554556, 16.829186651464955)(145.74574574574575, 14.836783053730198)(145.94594594594597, 14.660498500065852)(146.14614614614615, 15.475356365053717)(146.34634634634637, 17.523867461822363)(146.54654654654655, 17.23160152888772)(146.74674674674677, 14.666694732486791)(146.94694694694695, 14.300323253878068)(147.14714714714717, 14.787026011788718)(147.34734734734735, 17.182969907165408)(147.54754754754757, 17.687772915360323)(147.74774774774775, 14.540258037241056)(147.94794794794797, 13.89463134676808)(148.14814814814815, 14.046697304888236)(148.34834834834837, 16.440092908711456)(148.54854854854855, 18.10138228804442)(148.74874874874877, 14.532620172732612)(148.94894894894895, 13.359943579284971)(149.14914914914917, 13.38046439497927)(149.34934934934935, 15.21631095576353)(149.54954954954957, 18.30055078245973)(149.74974974974975, 14.74711662326085)(149.94994994994997, 12.590349602460305)(150.15015015015015, 12.87828529658472)(150.35035035035037, 13.534277995893016)(150.55055055055055, 18.047105608851925)(150.75075075075077, 15.241727756745153)(150.95095095095095, 11.540382084261502)(151.15115115115117, 12.47927789239599)(151.35135135135135, 11.596587508476032)(151.55155155155157, 17.08441912456975)(151.75175175175175, 15.91613740178399)(151.95195195195197, 10.360344027935962)(152.15215215215215, 11.921707938913459)(152.35235235235237, 9.830934930540163)(152.55255255255256, 15.224054976275006)(152.75275275275277, 16.45512071088408)(152.95295295295296, 9.508866601312725)(153.15315315315317, 10.845361760662325)(153.35335335335336, 8.72731331274145)(153.55355355355357, 12.455284976848924)(153.75375375375376, 16.40177564150099)(153.95395395395397, 9.537111760866624)(154.15415415415416, 9.007403694631572)(154.35435435435437, 8.3082465292864)(154.55455455455456, 9.047827773691546)(154.75475475475477, 15.332282116399275)(154.95495495495496, 10.379457266943858)(155.15515515515517, 6.551147003023647)(155.35535535535536, 7.898024558093306)(155.55555555555557, 5.625118530868215)(155.75575575575576, 13.054657220203069)(155.95595595595597, 11.201641443464577)(156.15615615615616, 4.469333122922214)(156.35635635635637, 6.76461962613806)(156.55655655655656, 3.2320761052087206)(156.75675675675677, 9.757001656523244)(156.95695695695696, 11.103227680413369)(157.15715715715717, 4.655069642789394)(157.35735735735736, 4.819033935294161)(157.55755755755757, 2.664863946801987)(157.75775775775776, 6.037247210051196)(157.95795795795797, 9.631371872700804)(158.15815815815816, 6.175376960397656)(158.35835835835837, 3.4599487418590567)(158.55855855855856, 2.5779159766068007)(158.75875875875877, 2.773709812856403)(158.95895895895896, 6.973776089817622)(159.15915915915917, 6.844243293974369)(159.35935935935936, 4.946215426446797)(159.55955955955957, 2.8987500513051416)(159.75975975975976, 0.8516216072830954)(159.95995995995997, 4.114910627484115)(160.16016016016016, 5.92837026995219)(160.36036036036037, 7.191357788953961)(160.56056056056056, 5.216969755583949)(160.76076076076077, 0.6452450159559477)(160.96096096096096, 3.2313588598825222)(161.16116116116117, 3.8586597495058914)(161.36136136136136, 8.321313076598331)(161.56156156156158, 8.573353540084176)(161.76176176176176, 2.483305894763755)(161.96196196196198, 4.327116967076042)(162.16216216216216, 3.213018301095217)(162.36236236236238, 7.894460400520165)(162.56256256256256, 11.605507694507137)(162.76276276276278, 5.813634149563622)(162.96296296296296, 4.934218200079214)(163.16316316316318, 5.668409658382352)(163.36336336336336, 6.476830874649564)(163.56356356356358, 13.47924073221622)(163.76376376376376, 9.746711722556167)(163.96396396396398, 5.024266585872383)(164.16416416416416, 8.21675851766423)(164.36436436436438, 5.757802626698744)(164.56456456456456, 13.940846034503975)(164.76476476476478, 13.378597688738125)(164.96496496496496, 6.100072604652105)(165.16516516516518, 9.773399248750934)(165.36536536536536, 7.104753543844885)(165.56556556556558, 13.322473966668454)(165.76576576576576, 16.04654246110324)(165.96596596596598, 8.71570334042612)(166.16616616616616, 10.3770122678165)(166.36636636636638, 9.35154042423)(166.56656656656656, 12.363475687928286)(166.76676676676678, 17.49168354753111)(166.96696696696696, 11.853998389236631)(167.16716716716718, 10.613954538651821)(167.36736736736736, 11.252401543447741)(167.56756756756758, 11.81671506571211)(167.76776776776777, 17.84643178152702)(167.96796796796798, 14.621927385333134)(168.16816816816817, 11.167669306762836)(168.36836836836838, 12.460065773458417)(168.56856856856857, 11.969590661513953)(168.76876876876878, 17.48811541248215)(168.96896896896897, 16.605482702887844)(169.16916916916918, 12.289531431558677)(169.36936936936937, 13.113395644074721)(169.56956956956958, 12.571381579740622)(169.76976976976977, 16.844170207786984)(169.96996996996998, 17.741730615463272)(170.17017017017017, 13.721812189196957)(170.37037037037038, 13.517831082598912)(170.57057057057057, 13.250530177083004)(170.77077077077078, 16.233564941778326)(170.970970970971, 18.17562829666136)(171.17117117117118, 15.083278935292505)(171.3713713713714, 13.925287852200947)(171.57157157157158, 13.812317930220567)(171.7717717717718, 15.802774676397865)(171.97197197197198, 18.134723583703607)(172.1721721721722, 16.136724109777404)(172.37237237237238, 14.429610431526207)(172.5725725725726, 14.236723993566429)(172.77277277277278, 15.56084617664354)(172.972972972973, 17.839175796273484)(173.17317317317318, 16.814829955531224)(173.3733733733734, 14.99087682625187)(173.57357357357358, 14.577645067583514)(173.7737737737738, 15.4578548234846)(173.97397397397398, 17.45481144332298)(174.1741741741742, 17.158703200954022)(174.37437437437438, 15.521879863869248)(174.5745745745746, 14.88638529358277)(174.77477477477478, 15.443157208834782)(174.974974974975, 17.0829635918144)(175.17517517517518, 17.255750566043965)(175.3753753753754, 15.954511906095805)(175.57557557557558, 15.18313757920575)(175.7757757757758, 15.484137056734564)(175.97597597597598, 16.772330082116873)(176.1761761761762, 17.198271352700655)(176.37637637637638, 16.26115390309008)(176.5765765765766, 15.462108094286213)(176.77677677677679, 15.561722894756512)(176.976976976977, 16.537612219181412)(177.17717717717719, 17.062388923627346)(177.3773773773774, 16.44770812724301)(177.57757757757759, 15.707970589285248)(177.7777777777778, 15.662008307467584)(177.977977977978, 16.375305511320573)(178.1781781781782, 16.90145517983816)(178.3783783783784, 16.53834096473661)(178.5785785785786, 15.908662910991842)(178.7787787787788, 15.772252497446013)(178.978978978979, 16.27378941567019)(179.1791791791792, 16.747646025482865)(179.3793793793794, 16.562397639005223)(179.5795795795796, 16.06033696828686)(179.7797797797798, 15.881014022773472)(179.97997997998, 16.2188643527538)(180.1801801801802, 16.616913142100994)(180.3803803803804, 16.54642248087063)(180.5805805805806, 16.166608456239334)(180.7807807807808, 15.979617058030588)(180.980980980981, 16.196681261920517)(181.1811811811812, 16.514379573711647)(181.3813813813814, 16.51072247143531)(181.5815815815816, 16.235513273144434)(181.7817817817818, 16.063011381158237)(181.981981981982, 16.195307310191062)(182.1821821821822, 16.438853400074812)(182.3823823823824, 16.468902989606214)(182.5825825825826, 16.276477756252604)(182.7827827827828, 16.12956160246684)(182.982982982983, 16.205448608432224)(183.1831831831832, 16.386099688873475)(183.3833833833834, 16.428911638346527)(183.5835835835836, 16.298253703193733)(183.7837837837838, 16.180136940622674)(183.983983983984, 16.220552602376053)(184.1841841841842, 16.35095893214916)(184.3843843843844, 16.3945787844417)(184.5845845845846, 16.307905825159935)(184.7847847847848, 16.217026669233473)(184.984984984985, 16.236483008248786)(185.1851851851852, 16.328553073656117)(185.3853853853854, 16.367089745112732)(185.5855855855856, 16.310575913094098)(185.7857857857858, 16.243031685074236)(185.985985985986, 16.2509765912224)(186.1861861861862, 16.3148431406032)(186.3863863863864, 16.34614656867481)(186.5865865865866, 16.3096886419009)(186.7867867867868, 16.26086276852099)(186.986986986987, 16.263062666140048)(187.1871871871872, 16.306774060966973)(187.3873873873874, 16.330771008293603)(187.5875875875876, 16.307335580006715)(187.7877877877878, 16.272829124524996)(187.987987987988, 16.272561253748357)(188.1881881881882, 16.302192851302802)(188.3883883883884, 16.3197961086646)(188.5885885885886, 16.304674396929528)(188.7887887887888, 16.280737861653233)(188.988988988989, 16.279708450257754)(189.1891891891892, 16.299670948175322)(189.3893893893894, 16.312127186753003)(189.5895895895896, 16.302264177322083)(189.7897897897898, 16.285918060535355)(189.98998998999, 16.284909451399624)(190.1901901901902, 16.29831070488128)(190.3903903903904, 16.306852021697537)(190.5905905905906, 16.30031304611101)(190.7907907907908, 16.289301839831566)(190.990990990991, 16.28859506902301)(191.1911911911912, 16.29757659779265)(191.3913913913914, 16.303263982866916)(191.5915915915916, 16.29884394164879)(191.7917917917918, 16.291519220580465)(191.991991991992, 16.291150746101053)(192.1921921921922, 16.29716525844628)(192.3923923923924, 16.300842152695306)(192.5925925925926, 16.297796156252748)(192.7927927927928, 16.29298416408489)(192.992992992993, 16.292890480372783)(193.1931931931932, 16.29691391652563)(193.3933933933934, 16.299215757451943)(193.5935935935936, 16.29708233047906)(193.7937937937938, 16.293963422618823)(193.993993993994, 16.294055319313482)(194.1941941941942, 16.29674038085576)(194.3943943943944, 16.298127514722164)(194.5945945945946, 16.29661703681735)(194.7947947947948, 16.294626777254518)(194.994994994995, 16.294822379521815)(195.1951951951952, 16.29660592964991)(195.3953953953954, 16.297402424269514)(195.5955955955956, 16.296328319964974)(195.7957957957958, 16.295080783833853)(195.995995995996, 16.295317591992607)(196.1961961961962, 16.29649535775207)(196.3963963963964, 16.296923602325155)(196.5965965965966, 16.296158288696308)(196.7967967967968, 16.29539097184495)(196.996996996997, 16.295631692697604)(197.1971971971972, 16.296406900813043)(197.3973973973974, 16.29660921613089)(197.5975975975976, 16.29605905744803)(197.7977977977978, 16.29560363390346)(197.997997997998, 16.29583486533333)(198.1981981981982, 16.29633632461365)(198.3983983983984, 16.296393723728514)(198.5985985985986, 16.29600345294641)(198.7987987987988, 16.295763175900582)(198.998998998999, 16.29596664838387)(199.1991991991992, 16.296263842898583)(199.3993993993994, 16.296243252648644)(199.5995995995996, 16.295994168094683)(199.7997997997998, 16.29588679881539)(200.0, 16.29602843960428)
		};
		\addplot[red]
		coordinates{
		(0.0, 3.1004536819094363e-14)(0.2002002002002002, 	3.7602627251116214)(0.4004004004004004, 6.201702324859205)(0.6006006006006006, 6.456773909876201)(0.8008008008008008, 4.4421130253172425)(1.001001001001001, 0.961469366718361)(1.2012012012012012, 3.0422708752664023)(1.4014014014014016, 5.823250546409468)(1.6016016016016017, 6.573573251255005)(1.8018018018018018, 5.03621324306518)(2.002002002002002, 1.8867372774446138)(2.2022022022022023, 2.3741938133272)(2.4024024024024024, 5.349337796281548)(2.6026026026026026, 6.55037883654561)(2.802802802802803, 5.510958908938009)(3.0030030030030033, 2.7423195060989216)(3.2032032032032034, 1.9058507556614532)(3.4034034034034035, 4.8203886741643425)(3.6036036036036037, 6.398066027852459)(3.8038038038038042, 5.849744952102608)(4.004004004004004, 3.500017416230343)(4.2042042042042045, 1.8257675902199544)(4.404404404404405, 4.2885856481321625)(4.604604604604605, 6.138707896936298)(4.804804804804805, 6.048978765241529)(5.005005005005005, 4.13908167645929)(5.205205205205205, 2.1401648556625186)(5.405405405405406, 3.815769958660158)(5.605605605605606, 5.803452157599391)(5.805805805805806, 6.116531694747907)(6.0060060060060065, 4.647646987077096)(6.206206206206207, 2.648698449699383)(6.406406406406407, 3.465905119091784)(6.606606606606607, 5.429752828183364)(6.806806806806807, 6.069818090963709)(7.007007007007007, 5.023200656098174)(7.207207207207207, 3.1892736039904834)(7.407407407407407, 3.2864365879085624)(7.6076076076076085, 5.0578118269410925)(7.807807807807809, 5.933381662024612)(8.008008008008009, 5.272050851408921)(8.208208208208209, 3.6831218233264997)(8.408408408408409, 3.2840312660827453)(8.608608608608609, 4.72589918153198)(8.80880880880881, 5.7360784566956005)(9.00900900900901, 5.407947880289425)(9.20920920920921, 4.096603399712273)(9.40940940940941, 3.4196882696601802)(9.60960960960961, 4.464512454490445)(9.80980980980981, 5.507981559721237)(10.01001001001001, 5.450105235906591)(10.21021021021021, 4.418847691401733)(10.41041041041041, 3.6330889797949713)(10.61061061061061, 4.290552248649184)(10.810810810810812, 5.277175232619206)(11.011011011011012, 5.420882184481729)(11.211211211211213, 4.651818888428849)(11.411411411411413, 3.870163320857257)(11.611611611611613, 4.204267084251448)(11.811811811811813, 5.0667392458596865)(12.012012012012013, 5.3433787602469165)(12.212212212212213, 4.805112285779631)(12.412412412412413, 4.094430523403769)(12.612612612612613, 4.191420036630303)(12.812812812812814, 4.892424396046528)(13.013013013013014, 5.239189741895453)(13.213213213213214, 4.892533932874649)(13.413413413413414, 4.286197139256591)(13.613613613613614, 4.229893665324757)(13.813813813813814, 4.761623308351437)(14.014014014014014, 5.126565288635171)(14.214214214214214, 4.929526665074029)(14.414414414414415, 4.438018934310253)(14.614614614614615, 4.296991598454985)(14.814814814814815, 4.674011025951625)(15.015015015015017, 5.019205619757093)(15.215215215215217, 4.931191893671693)(15.415415415415417, 4.550275929962473)(15.615615615615617, 4.374249318972992)(15.815815815815817, 4.623640091185752)(16.016016016016017, 4.925839260431444)(16.216216216216218, 4.910873471037743)(16.416416416416418, 4.627751621643525)(16.616616616616618, 4.449123278844661)(16.816816816816818, 4.601692341913914)(17.017017017017018, 4.850584248824794)(17.217217217217218, 4.879310325632317)(17.41741741741742, 4.677193457525829)(17.61761761761762, 4.514575477954368)(17.81781781781782, 4.598960015753155)(18.01801801801802, 4.793908767052353)(18.21821821821822, 4.844330192121804)(18.41841841841842, 4.705677979190143)(18.61861861861862, 4.567755300905913)(18.81881881881882, 4.607485850781497)(19.01901901901902, 4.753876741139482)(19.21921921921922, 4.810995473490883)(19.41941941941942, 4.719615759991225)(19.61961961961962, 4.60855251318709)(19.81981981981982, 4.621284133135264)(20.02002002002002, 4.727352301108348)(20.22022022022022, 4.782058629069291)(20.42042042042042, 4.7242512716622045)(20.62062062062062, 4.638378594591806)(20.82082082082082, 4.636378083794832)(21.02102102102102, 4.7109376448045)(21.22122122122122, 4.758563341082187)(21.421421421421424, 4.723522301804634)(21.621621621621625, 4.6592826950491455)(21.821821821821825, 4.650465259971692)(22.022022022022025, 4.701562608416111)(22.222222222222225, 4.740446634240302)(22.422422422422425, 4.7201524356462174)(22.622622622622625, 4.673387069730749)(22.822822822822825, 4.662459334955516)(23.023023023023026, 4.696759906618527)(23.223223223223226, 4.727044647029069)(23.423423423423426, 4.715866750236092)(23.623623623623626, 4.682578428498237)(23.823823823823826, 4.672056920997246)(24.024024024024026, 4.694716824899839)(24.224224224224226, 4.7174596085335825)(24.424424424424426, 4.711646161748024)(24.624624624624627, 4.688380348415488)(24.824824824824827, 4.679395261407355)(25.025025025025027, 4.694200195758364)(25.225225225225227, 4.710789553465562)(25.425425425425427, 4.707965149723484)(25.625625625625627, 4.691938773711923)(25.825825825825827, 4.684814056548291)(26.026026026026027, 4.694430243485799)(26.226226226226228, 4.7062474713074085)(26.426426426426428, 4.704984667670266)(26.626626626626628, 4.694067367694324)(26.826826826826828, 4.688708004991589)(27.027027027027028, 4.694950715839282)(27.227227227227228, 4.703204471595115)(27.42742742742743, 4.702692535973726)(27.62762762762763, 4.695315974231912)(27.82782782782783, 4.691447164765397)(28.02802802802803, 4.695518824669729)(28.22822822822823, 4.701188308732776)(28.42842842842843, 4.700996115848815)(28.62862862862863, 4.696040101925262)(28.82882882882883, 4.6933423448854095)(29.02902902902903, 4.696022443710475)(29.22922922922923, 4.6998605732020255)(29.42942942942943, 4.699777643897351)(29.62962962962963, 4.696460474852004)(29.82982982982983, 4.6946370979217305)(30.030030030030034, 4.696423150654361)(30.230230230230234, 4.698987366416605)(30.430430430430434, 4.698923469231194)(30.630630630630634, 4.696709026578684)(30.830830830830834, 4.695513291198404)(31.031031031031034, 4.696719974867464)(31.231231231231234, 4.698411456184574)(31.431431431431434, 4.698336796745115)(31.631631631631635, 4.696861832303783)(31.831831831831835, 4.696102054839786)(32.032032032032035, 4.696928021862395)(32.232232232232235, 4.698029300916266)(32.432432432432435, 4.697941044642584)(32.632632632632635, 4.696961298416631)(32.832832832832835, 4.696495534440797)(33.033033033033036, 4.697066914595406)(33.233233233233236, 4.6977736532415735)(33.433433433433436, 4.697678527554056)(33.633633633633636, 4.697030355162451)(33.833833833833836, 4.696757288336775)(34.034034034034036, 4.697155236419821)(34.234234234234236, 4.697601153039833)(34.434434434434436, 4.697507287886991)(34.63463463463464, 4.6970811172591365)(34.83483483483484, 4.696930597418138)(35.03503503503504, 4.697208367337357)(35.23523523523524, 4.697483862474028)(35.43543543543544, 4.697397589947159)(35.63563563563564, 4.6971199379835005)(35.83583583583584, 4.697044695519166)(36.03603603603604, 4.697238067978591)(36.23623623623624, 4.697403681417955)(36.43643643643644, 4.697328775330006)(36.63663663663664, 4.697150229626987)(36.83683683683684, 4.697119241543587)(37.03703703703704, 4.697252848655997)(37.23723723723724, 4.697348754693868)(37.43743743743744, 4.69728671774554)(37.63763763763764, 4.697173964339954)(37.83783783783784, 4.697167433739074)(38.03803803803804, 4.697258604274389)(38.23823823823824, 4.697311200417689)(38.43843843843844, 4.697261885234813)(38.63863863863864, 4.697192431827766)(38.83883883883884, 4.697198134320889)(39.03903903903904, 4.697259260621507)(39.23923923923924, 4.697285687337321)(39.43943943943944, 4.697247924951944)(39.63963963963964, 4.697206598929591)(39.83983983983984, 4.697217297098537)(40.04004004004004, 4.697257327858927)(40.24024024024024, 4.697268549625649)(40.44044044044044, 4.697240658036906)(40.64064064064064, 4.697217262449027)(40.84084084084084, 4.69722891977701)(41.04104104104104, 4.6972543398873965)(41.24124124124124, 4.697257232816551)(41.44144144144144, 4.697237372788615)(41.64164164164164, 4.697225106421674)(41.84184184184184, 4.697235684781448)(42.04204204204204, 4.697251180507386)(42.24224224224224, 4.697249935434913)(42.44244244244244, 4.697236338741051)(42.64264264264264, 4.697230725817951)(42.84284284284285, 4.697239385710492)(43.04304304304305, 4.697248310399613)(43.24324324324325, 4.697245378868473)(43.44344344344345, 4.697236480502921)(43.64364364364365, 4.697234630975471)(43.84384384384385, 4.697241209659621)(44.04404404404405, 4.697245928225845)(44.24424424424425, 4.697242657154082)(44.44444444444445, 4.697237153501768)(44.64464464464465, 4.697237245779468)(44.84484484484485, 4.697241933687594)(45.04504504504505, 4.697244079722929)(45.24524524524525, 4.697241130620934)(45.44544544544545, 4.697237993050883)(45.64564564564565, 4.697238908583026)(45.84584584584585, 4.6972420645499975)(46.04604604604605, 4.697242720434554)(46.24624624624625, 4.697240356757529)(46.44644644644645, 4.697238811324639)(46.64664664664665, 4.697239875790042)(46.84684684684685, 4.697241940432334)(47.04704704704705, 4.697241740516978)(47.24724724724725, 4.697240062688242)(47.44744744744745, 4.697239502733378)(47.64764764764765, 4.69724035294522)(47.84784784784785, 4.697241783268794)(48.04804804804805, 4.697240981600332)(48.24824824824825, 4.69724014280269)(48.44844844844845, 4.697239934532714)(48.64864864864865, 4.6972405928972)(48.84884884884885, 4.6972416407895805)(49.04904904904905, 4.697240347761933)(49.24924924924925, 4.697240562890277)(49.44944944944945, 4.6972399313373145)(49.64964964964965, 4.697240966920309)(49.84984984984985, 4.697241267756913)(50.050050050050054, 4.697240047304939)(50.250250250250254, 4.697241038114379)(50.450450450450454, 4.697239586250495)(50.650650650650654, 4.697241668839838)(50.850850850850854, 4.697240364405215)(51.051051051051054, 4.697240526801135)(51.251251251251254, 4.697240886055471)(51.451451451451454, 4.697239607813999)(51.651651651651655, 4.697242144327479)(51.851851851851855, 4.697239345269108)(52.052052052052055, 4.697241622664047)(52.252252252252255, 4.6972398430539055)(52.452452452452455, 4.6972406371628805)(52.652652652652655, 4.6972414936808855)(52.852852852852855, 4.697239339674292)(53.053053053053056, 4.697242117528698)(53.253253253253256, 4.697238952887485)(53.453453453453456, 4.697241955070218)(53.653653653653656, 4.697240032957873)(53.853853853853856, 4.697240555884157)(54.054054054054056, 4.69724125626391)(54.254254254254256, 4.6972393771105505)(54.454454454454456, 4.697242148274224)(54.65465465465466, 4.697239271140065)(54.85485485485486, 4.6972416274366005)(55.05505505505506, 4.697240039693515)(55.25525525525526, 4.697240588338611)(55.45545545545546, 4.697241214605719)(55.65565565565566, 4.697239754771332)(55.85585585585586, 4.6972415681244)(56.05605605605606, 4.697239709266185)(56.25625625625626, 4.697241263620506)(56.45645645645646, 4.697240380321704)(56.65665665665666, 4.697240538757061)(56.85685685685686, 4.697240930912387)(57.05705705705706, 4.697240125698828)(57.25725725725726, 4.697241147515109)(57.45745745745746, 4.697240226287091)(57.65765765765766, 4.69724085160081)(57.85785785785786, 4.697240534639683)(58.05805805805806, 4.69724053610796)(58.25825825825826, 4.697240827317597)(58.45845845845846, 4.6972404015139375)(58.65865865865866, 4.697240799785007)(58.85885885885886, 4.697240483334654)(59.05905905905906, 4.697240672693289)(59.25925925925926, 4.697240666302768)(59.45945945945946, 4.6972405295267)(59.65965965965966, 4.697240711550466)(59.85985985985987, 4.697240533567012)(60.06006006006007, 4.697240668098729)(60.26026026026027, 4.697240646585921)(60.46046046046047, 4.697240538733855)(60.66066066066067, 4.6972407143949395)(60.86086086086087, 4.6972405338641865)(61.06106106106107, 4.69724066010835)(61.26126126126127, 4.697240676711809)(61.46146146146147, 4.697240463393903)(61.66166166166167, 4.697240825758225)(61.86186186186187, 4.697240429807244)(62.06206206206207, 4.6972407112333)(62.26226226226227, 4.697240720928189)(62.46246246246247, 4.697240292918329)(62.66266266266267, 4.697241099835738)(62.86286286286287, 4.697240145306935)(63.06306306306307, 4.697240878870177)(63.26326326326327, 4.697240787695205)(63.46346346346347, 4.697239928616088)(63.66366366366367, 4.697241706836083)(63.86386386386387, 4.6972394999219285)(64.06406406406407, 4.6972412636205405)(64.26426426426427, 4.697240942020351)(64.46446446446447, 4.697239110616898)(64.66466466466467, 4.697243035303168)(64.86486486486487, 4.6972381336662705)(65.06506506506507, 4.697241998830353)(65.26526526526527, 4.697241428307502)(65.46546546546547, 4.69723721417034)(65.66566566566567, 4.697245885728682)(65.86586586586587, 4.697235441904937)(66.06606606606607, 4.697243100822956)(66.26626626626627, 4.697243025178908)(66.46646646646647, 4.697232825976942)(66.66666666666667, 4.697251737031641)(66.86686686686687, 4.697230678209148)(67.06706706706707, 4.69724393094782)(67.26726726726727, 4.697247844816549)(67.46746746746747, 4.697223076240111)(67.66766766766767, 4.697262835382206)(67.86786786786787, 4.697223690529325)(68.06806806806807, 4.697241811735261)(68.26826826826827, 4.697260728612377)(68.46846846846847, 4.697203085812863)(68.66866866866867, 4.697281292096017)(68.86886886886887, 4.697217181398015)(69.06906906906907, 4.697229387382217)(69.26926926926927, 4.697290736043469)(69.46946946946947, 4.6971669157606515)(69.66966966966967, 4.6973055478368195)(69.86986986986987, 4.697221380106662)(70.07007007007007, 4.697191432595716)(70.27027027027027, 4.697350392002693)(70.47047047047047, 4.697112932703604)(70.67067067067067, 4.6973224924916135)(70.87087087087087, 4.697260107572593)(71.07107107107107, 4.69710500325922)(71.27127127127127, 4.69744769878666)(71.47147147147147, 4.697056615459503)(71.67167167167167, 4.697296826249362)(71.87187187187187, 4.697371781685844)(72.07207207207207, 4.69695122010122)(72.27227227227228, 4.6975659512689765)(72.47247247247248, 4.697048102145521)(72.67267267267268, 4.697168262827221)(72.87287287287288, 4.69759204049962)(73.07307307307308, 4.69674624639756)(73.27327327327328, 4.697636297694215)(73.47347347347348, 4.697177254639982)(73.67367367367368, 4.6968772136853705)(73.87387387387388, 4.697907415758909)(74.07407407407408, 4.6965821715213325)(74.27427427427428, 4.697530469630679)(74.47447447447448, 4.697535541668062)(74.67467467467468, 4.696432239904816)(74.87487487487488, 4.698197395440563)(75.07507507507508, 4.696635254715546)(75.27527527527528, 4.6971170754773475)(75.47547547547548, 4.698120645868904)(75.67567567567568, 4.695988209286736)(75.87587587587588, 4.698228468900972)(76.07607607607608, 4.697083563579487)(76.27627627627628, 4.6963919909693335)(76.47647647647648, 4.698736958685068)(76.67667667667668, 4.6958441667742505)(76.87687687687688, 4.697771770342894)(77.07707707707708, 4.697935152294866)(77.27727727727728, 4.695597690444341)(77.47747747747748, 4.6990151940532785)(77.67767767767768, 4.696279993042635)(77.87787787787788, 4.696819511997205)(78.07807807807808, 4.698895479630419)(78.27827827827828, 4.69517474120465)(78.47847847847848, 4.698629961530456)(78.67867867867868, 4.697295879776603)(78.87887887887888, 4.69572011894691)(79.07907907907908, 4.699458974496505)(79.27927927927928, 4.695484178807271)(79.47947947947948, 4.6975958082147775)(79.67967967967968, 4.698490833461561)(79.87987987987988, 4.695032617890802)(80.08008008008008, 4.699245061546117)(80.28028028028028, 4.6964890317251875)(80.48048048048048, 4.696357823187032)(80.68068068068068, 4.699271690768145)(80.88088088088088, 4.695140593382938)(81.08108108108108, 4.698316963625149)(81.28128128128128, 4.6977120506767935)(81.48148148148148, 4.695520866172685)(81.68168168168168, 4.699271082266001)(81.88188188188188, 4.6959538038540725)(82.08208208208208, 4.697164662975975)(82.28228228228228, 4.698561729441333)(82.48248248248248, 4.69542245941855)(82.68268268268268, 4.69860163737624)(82.88288288288288, 4.696988617764055)(83.08308308308308, 4.696343456860141)(83.28328328328328, 4.6987421730108405)(83.48348348348348, 4.6959357117604394)(83.68368368368368, 4.697718865442574)(83.88388388388388, 4.697744256375236)(84.08408408408408, 4.696104017604814)(84.28428428428428, 4.698384106947035)(84.48448448448448, 4.696649226315155)(84.68468468468468, 4.697056855829859)(84.88488488488488, 4.698015853713155)(85.08508508508508, 4.696322471359576)(85.28528528528528, 4.697841963841994)(85.4854854854855, 4.697200243663489)(85.6856856856857, 4.696779546161431)(85.8858858858859, 4.697912118342495)(86.0860860860861, 4.696706390590559)(86.2862862862863, 4.697408112294764)(86.4864864864865, 4.69745999584882)(86.6866866866867, 4.696799014707594)(86.8868868868869, 4.697663396276331)(87.0870870870871, 4.697027683997521)(87.2872872872873, 4.6971830685327465)(87.4874874874875, 4.697494041843691)(87.6876876876877, 4.6969417934189)(87.8878878878879, 4.6974419136520895)(88.0880880880881, 4.697208261811814)(88.2882882882883, 4.697122568191021)(88.4884884884885, 4.697426965363676)(88.6886886886887, 4.697081760807722)(88.8888888888889, 4.697308189870106)(89.0890890890891, 4.697274547453189)(89.2892892892893, 4.697141520994026)(89.4894894894895, 4.697348180764341)(89.6896896896897, 4.697172379967779)(89.8898898898899, 4.697249388697003)(90.0900900900901, 4.697281498305963)(90.2902902902903, 4.697178671130068)(90.4904904904905, 4.6972929235639365)(90.6906906906907, 4.697217308371446)(90.8908908908909, 4.697232320875414)(91.0910910910911, 4.697269450168659)(91.2912912912913, 4.697208007241726)(91.4914914914915, 4.697262939775814)(91.6916916916917, 4.697234924856395)(91.8918918918919, 4.69723166242348)(92.0920920920921, 4.697256920284086)(92.2922922922923, 4.697225277604032)(92.4924924924925, 4.697249290370926)(92.6926926926927, 4.697240194185991)(92.8928928928929, 4.697234844969551)(93.0930930930931, 4.697248722700186)(93.2932932932933, 4.6972338897096115)(93.4934934934935, 4.697243831159377)(93.6936936936937, 4.697241141142915)(93.8938938938939, 4.69723760119452)(94.0940940940941, 4.6972443313666075)(94.2942942942943, 4.697237765404112)(94.4944944944945, 4.697241828336176)(94.6946946946947, 4.697241010915745)(94.8948948948949, 4.697239233693762)(95.0950950950951, 4.697242230424209)(95.2952952952953, 4.697239414361615)(95.4954954954955, 4.697241114008753)(95.6956956956957, 4.697240792172453)(95.8958958958959, 4.697240045656239)(96.0960960960961, 4.6972412892628705)(96.2962962962963, 4.697240104552734)(96.4964964964965, 4.697240845237043)(96.6966966966967, 4.697240671230995)(96.8968968968969, 4.697240405656165)(97.0970970970971, 4.697240882032328)(97.2972972972973, 4.697240399259952)(97.4974974974975, 4.69724072881118)(97.6976976976977, 4.697240631233819)(97.8978978978979, 4.697240546041249)(98.0980980980981, 4.697240709533762)(98.2982982982983, 4.697240533273903)(98.4984984984985, 4.69724066559078)(98.6986986986987, 4.697240638471823)(98.8988988988989, 4.697240578286139)(99.0990990990991, 4.6972406470250245)(99.2992992992993, 4.697240597521247)(99.4994994994995, 4.69724062113024)(99.6996996996997, 4.69724067810238)(99.8998998998999, 4.697240536860717)(100.10010010010011, 4.697240666953303)(100.30030030030031, 4.697240601758475)(100.50050050050051, 4.697240605706086)(100.70070070070071, 4.697240728724461)(100.90090090090091, 4.697240430443461)(101.10110110110111, 4.69724079262132)(101.30130130130131, 4.697240489769482)(101.50150150150151, 4.697240703149892)(101.70170170170171, 4.697240690350405)(101.90190190190191, 4.697240343791186)(102.10210210210211, 4.697240990471654)(102.30230230230231, 4.697240226235648)(102.50250250250251, 4.697241028006498)(102.70270270270271, 4.697240363245507)(102.90290290290291, 4.697240536291258)(103.10310310310311, 4.697240994122245)(103.30330330330331, 4.697240036660126)(103.50350350350351, 4.6972414465713985)(103.70370370370371, 4.697239725616165)(103.90390390390391, 4.6972412190866)(104.10410410410411, 4.697240417942304)(104.30430430430431, 4.6972404507462)(104.50450450450451, 4.697241340762452)(104.70470470470471, 4.697239371588209)(104.90490490490491, 4.697241944098456)(105.10510510510511, 4.697239479670568)(105.30530530530531, 4.697241558268617)(105.50550550550551, 4.697240256718172)(105.70570570570571, 4.69724008164848)(105.90590590590591, 4.697241711081136)(106.10610610610611, 4.697239288323651)(106.30630630630631, 4.697242298235621)(106.50650650650651, 4.69723899914846)(106.70670670670671, 4.6972414500436575)(106.90690690690691, 4.697240467735324)(107.10710710710711, 4.697240405030842)(107.30730730730731, 4.697241628345149)(107.50750750750751, 4.697238914956641)(107.70770770770771, 4.697242019151084)(107.90790790790791, 4.6972396270505135)(108.10810810810811, 4.697241688345278)(108.30830830830831, 4.697240201639932)(108.50850850850851, 4.697239879234794)(108.70870870870871, 4.697241405494751)(108.90890890890891, 4.6972400902657645)(109.10910910910911, 4.697241869937577)(109.30930930930931, 4.697239376288066)(109.50950950950951, 4.6972405863875135)(109.70970970970971, 4.697240749655017)(109.90990990990991, 4.697241125942999)(110.11011011011011, 4.697241180403362)(110.31031031031031, 4.697239284339359)(110.51051051051051, 4.697240555842544)(110.71071071071071, 4.697240893345092)(110.91091091091091, 4.69724180829135)(111.11111111111111, 4.697240412865253)(111.31131131131131, 4.697239188369067)(111.51151151151151, 4.697240359538111)(111.71171171171171, 4.697241679258011)(111.91191191191191, 4.697242046819363)(112.11211211211211, 4.6972396963576495)(112.31231231231232, 4.697238721412215)(112.51251251251252, 4.697240548796879)(112.71271271271272, 4.697242780564766)(112.91291291291292, 4.69724204859841)(113.11311311311312, 4.69723868123614)(113.31331331331332, 4.697238007993442)(113.51351351351352, 4.697241341854285)(113.71371371371372, 4.6972441634798265)(113.91391391391392, 4.697241766722139)(114.11411411411412, 4.697237031020707)(114.31431431431432, 4.697237282683257)(114.51451451451452, 4.697242932628966)(114.71471471471472, 4.697245918803658)(114.91491491491492, 4.697240889582819)(115.11511511511512, 4.697234489188947)(115.31531531531532, 4.697236798881457)(115.51551551551552, 4.697245680796422)(115.71571571571572, 4.697248076715489)(115.91591591591592, 4.697238916849608)(116.11611611611612, 4.697230789017739)(116.31631631631632, 4.697236938750365)(116.51651651651652, 4.6972501405475535)(116.71671671671672, 4.697250542540567)(116.91691691691692, 4.697235118462622)(117.11711711711712, 4.69722561954113)(117.31731731731732, 4.69723834076061)(117.51751751751752, 4.697257084133877)(117.71771771771772, 4.697253042636904)(117.91791791791792, 4.69722842144832)(118.11811811811812, 4.697218637749388)(118.31831831831832, 4.6972420380068804)(118.51851851851852, 4.69726756425451)(118.71871871871872, 4.69725502627475)(118.91891891891892, 4.697217250739276)(119.11911911911912, 4.697209494959059)(119.31931931931932, 4.697249650157448)(119.51951951951952, 4.6972830154619025)(119.71971971971973, 4.697255508945716)(119.91991991991993, 4.697199303831438)(120.12012012012013, 4.697197874801466)(120.32032032032033, 4.697263666098611)(120.52052052052053, 4.69730540025632)(120.72072072072073, 4.697252840927522)(120.92092092092093, 4.697171228106775)(121.12112112112113, 4.697183544092112)(121.32132132132134, 4.697287849537336)(121.52152152152154, 4.697337427225026)(121.72172172172174, 4.697244386355491)(121.92192192192194, 4.6971281469004245)(122.12212212212214, 4.697166399583243)(122.32232232232234, 4.697327824139819)(122.52252252252254, 4.697382900594956)(122.72272272272274, 4.697226079781991)(122.92292292292294, 4.697062945569428)(123.12312312312314, 4.697146494254533)(123.32332332332334, 4.6973919225244005)(123.52352352352354, 4.697447274611345)(123.72372372372374, 4.697191823435193)(123.92392392392394, 4.696965210461479)(124.12412412412414, 4.697123997808285)(124.32432432432434, 4.697492387419956)(124.52452452452454, 4.697538541842347)(124.72472472472474, 4.697132717398905)(124.92492492492494, 4.696819652703443)(125.12512512512514, 4.697098977457254)(125.32532532532534, 4.697647046947296)(125.52552552552554, 4.697668676564359)(125.72572572572574, 4.697036135041133)(125.92592592592594, 4.696603769557426)(126.12612612612614, 4.6970708071973215)(126.32632632632634, 4.6978816051486785)(126.52652652652654, 4.697855959440989)(126.72672672672674, 4.696884725487026)(126.92692692692694, 4.696284423030978)(127.12712712712714, 4.697036866092033)(127.32732732732734, 4.6982326637804706)(127.52752752752754, 4.698128672053678)(127.72772772772774, 4.696655574225969)(127.92792792792794, 4.695812930994562)(128.12812812812814, 4.696989950249726)(128.32832832832833, 4.698751509465854)(128.52852852852854, 4.698530860643415)(128.72872872872873, 4.696320009155222)(128.92892892892894, 4.695118213603227)(129.12912912912913, 4.696913484515119)(129.32932932932934, 4.699508491265504)(129.52952952952953, 4.699131102201798)(129.72972972972974, 4.695844967868378)(129.92992992992993, 4.6940975858229095)(130.13013013013014, 4.696773157445773)(130.33033033033033, 4.700597385439866)(130.53053053053054, 4.7000354093066115)(130.73073073073073, 4.695197506876036)(130.93093093093094, 4.692605044789812)(131.13113113113113, 4.69650303466185)(131.33133133133134, 4.702138378669291)(131.53153153153153, 4.701405456638148)(131.73173173173174, 4.694354979420061)(131.93193193193193, 4.690437545393083)(132.13213213213214, 4.695983621059047)(132.33233233233233, 4.704277063989335)(132.53253253253254, 4.703482969607933)(132.73273273273273, 4.693324622158945)(132.93293293293294, 4.687321032216981)(133.13313313313313, 4.695008949472232)(133.33333333333334, 4.707175036299808)(133.53353353353353, 4.706620018988904)(133.73373373373374, 4.692177614135744)(133.93393393393393, 4.682900187027014)(134.13413413413414, 4.693239961329576)(134.33433433433433, 4.710985329477078)(134.53453453453454, 4.711312612625864)(134.73473473473473, 4.69110368474085)(134.93493493493494, 4.676739214064021)(135.13513513513513, 4.690142820604207)(135.33533533533534, 4.715803373300352)(135.53553553553553, 4.718230811737647)(135.73573573573574, 4.690492215245467)(135.93593593593593, 4.668345592383976)(136.13613613613614, 4.68491417209578)(136.33633633633633, 4.7215821608526545)(136.53653653653654, 4.728232255315451)(136.73673673673676, 4.691043108781854)(136.93693693693695, 4.657234209780517)(137.13713713713716, 4.676401590697028)(137.33733733733735, 4.72800032458931)(137.53753753753756, 4.7423377324456775)(137.73773773773775, 4.693903530150979)(137.93793793793796, 4.643054482432568)(138.13813813813815, 4.663037223675333)(138.33833833833836, 4.734275811440637)(138.53853853853855, 4.761638926535579)(138.73873873873876, 4.700812732938803)(138.93893893893895, 4.625805488540548)(139.13913913913916, 4.642815933075712)(139.33933933933935, 4.738927928660046)(139.53953953953956, 4.787103336218294)(139.73973973973975, 4.7142152243177735)(139.93993993993996, 4.606159450490166)(140.14014014014015, 4.6133650795501895)(140.34034034034036, 4.739507963568657)(140.54054054054055, 4.819245433237302)(140.74074074074076, 4.737274202424828)(140.94094094094095, 4.585895312904551)(141.14114114114116, 4.572169074018154)(141.34134134134135, 4.732342563039822)(141.54154154154156, 4.857652690601363)(141.74174174174175, 4.773690843551032)(141.94194194194196, 4.568402598555648)(142.14214214214215, 4.517023960751509)(142.34234234234236, 4.712360998554903)(142.54254254254255, 4.900393304168547)(142.74274274274276, 4.82722840220661)(142.94294294294295, 4.559142532834419)(143.14314314314316, 4.44679907966019)(143.34334334334335, 4.673101700406095)(143.54354354354356, 4.943384156884466)(143.74374374374375, 4.900877827125791)(143.94394394394396, 4.5658501133005185)(144.14414414414415, 4.362562026389331)(144.34434434434436, 4.607010061952695)(144.54454454454455, 4.9798473580798674)(144.74474474474476, 4.99570043922495)(144.94494494494495, 4.598160449638415)(145.14514514514516, 4.269053338048457)(145.34534534534535, 4.50614820231839)(145.54554554554556, 5.000010581781482)(145.74574574574575, 5.10952703592543)(145.94594594594597, 4.666335252027139)(146.14614614614615, 4.1763244751251065)(146.34634634634637, 4.36344601275035)(146.54654654654655, 4.991195656159702)(146.74674674674677, 5.235819271687173)(146.94694694694695, 4.778981139672518)(147.14714714714717, 4.10099433295906)(147.34734734734735, 4.174648388606271)(147.54754754754757, 4.938393187389905)(147.74774774774775, 5.363028966466613)(147.94794794794797, 4.940133426065558)(148.14814814814815, 4.066015672348345)(148.34834834834837, 3.941175347613181)(148.54854854854855, 4.825356866236065)(148.74874874874877, 5.474692041578091)(148.94894894894895, 5.146596629422753)(149.14914914914917, 4.097431474828064)(149.34934934934935, 3.674190553664052)(149.54954954954957, 4.636195480094103)(149.74974974974975, 5.550316414581604)(149.94994994994997, 5.386541998093059)(150.15015015015015, 4.217405870312065)(150.35035035035037, 3.400029987327437)(150.55055055055055, 4.357421133782618)(150.75075075075077, 5.566958498101781)(150.95095095095095, 5.639870509181224)(151.15115115115117, 4.435626938001861)(151.35135135135135, 3.16573721991714)(151.55155155155157, 3.980471963024462)(151.75175175175175, 5.501288621128208)(151.95195195195197, 5.88012964656303)(152.15215215215215, 4.74383493355057)(152.35235235235237, 3.038427952217298)(152.55255255255256, 3.5049889378553876)(152.75275275275277, 5.331918098124733)(152.95295295295296, 6.077359994884835)(153.15315315315317, 5.116680372772464)(153.35335335335336, 3.085436922823017)(153.55355355355357, 2.9440195904150754)(153.75375375375376, 5.041763620600979)(153.95395395395397, 6.201276849192047)(154.15415415415416, 5.517407319411847)(154.35435435435437, 3.335382943720698)(154.55455455455456, 2.335459789277077)(154.75475475475477, 4.620227543081468)(154.95495495495496, 6.224421642876266)(155.15515515515517, 5.904605243707129)(155.35535535535536, 3.758354562921684)(155.55555555555557, 1.7743965465811464)(155.75575575575576, 4.0649712455958875)(155.95595595595597, 6.12510516435361)(156.15615615615616, 6.237735755810344)(156.35635635635637, 4.288234720684879)(156.55655655655656, 1.483092223585397)(156.75675675675677, 3.3830941590647012)(156.95695695695696, 5.8900359235191475)(157.15715715715717, 6.481150824027871)(157.35735735735736, 4.853863980971226)(157.55755755755757, 1.7056774684262082)(157.75775775775776, 2.5917593890669965)(157.95795795795797, 5.516533817015102)(158.15815815815816, 6.607088711272657)(158.35835835835837, 5.39381529581792)(158.55855855855856, 2.3139342591292227)(158.75875875875877, 1.7195451516968199)(158.95895895895896, 5.014296215374825)(159.15915915915917, 6.598018361190297)(159.35935935935936, 5.859605601058301)(159.55955955955957, 3.0576145013802636)(159.75975975975976, 0.8223728857039363)(159.95995995995997, 4.407003492764414)(160.16016016016016, 6.448376578897001)(160.36036036036037, 6.215791293333632)(160.56056056056056, 3.8028773018906317)(160.76076076076077, 0.42748441057068354)(160.96096096096096, 3.7348807900806507)(161.16116116116117, 6.165552367756496)(161.36136136136136, 6.440005474173218)(161.56156156156158, 4.481445147383021)(161.76176176176176, 1.2321838153659526)(161.96196196196198, 3.0609104145296837)(162.16216216216216, 5.770034423349831)(162.36236236236238, 6.523117816376686)(162.56256256256256, 5.053136685512111)(162.76276276276278, 2.110348860418426)(162.96296296296296, 2.484216059081995)(163.16316316316318, 5.294861765753009)(163.36336336336336, 6.469006947884337)(163.56356356356358, 5.494521907669727)(163.76376376376376, 2.921723403296561)(163.96396396396398, 2.1481430831301243)(164.16416416416416, 4.784591167650433)(164.36436436436438, 6.2935752017752264)(164.56456456456456, 5.795671593773005)(164.76476476476478, 3.6310124089352787)(164.96496496496496, 2.167562819210121)(165.16516516516518, 4.293457559970298)(165.36536536536536, 6.022950152816101)(165.56556556556558, 5.95869595911572)(165.76576576576576, 4.2186612436973245)(165.96596596596598, 2.48773807920288)(166.16616616616616, 3.8808205361129517)(166.36636636636638, 5.690970814041034)(166.56656656656656, 5.996185999471099)(166.76676676676678, 4.675928820150726)(166.96696696696696, 2.9474952217559953)(167.16716716716718, 3.60007703787389)(167.36736736736736, 5.3359624509876)(167.56756756756758, 5.929114124288981)(167.76776776776777, 5.0038371408483755)(167.96796796796798, 3.4241557992497107)(168.16816816816817, 3.4800012099656517)(168.36836836836838, 4.996618411307776)(168.56856856856857, 5.784219271516977)(168.76876876876878, 5.211924712874232)(168.96896896896897, 3.8535643800886943)(169.16916916916918, 3.510115818757632)(169.36936936936937, 4.706860347824044)(169.56956956956958, 5.5910125995186455)(169.76976976976977, 5.3164284506301955)(169.96996996996998, 4.207479806706856)(170.17017017017017, 3.64728099603844)(170.37037037037038, 4.490235275321401)(170.57057057057057, 5.378573308316923)(170.77077077077078, 5.338030823749379)(170.970970970971, 4.477802557809654)(171.17117117117118, 3.838875775117062)(171.3713713713714, 4.355693786858414)(171.57157157157158, 5.172396800617783)(171.7717717717718, 5.299403329114544)(171.97197197197198, 4.668169947981827)(172.1721721721722, 4.041582741846282)(172.37237237237238, 4.297210099709448)(172.5725725725726, 4.991727426769115)(172.77277277277278, 5.222798337356073)(172.972972972973, 4.788992998276185)(173.17317317317318, 4.227496180980382)(173.3733733733734, 4.2980230831665915)(173.57357357357358, 4.847947983450214)(173.7737737737738, 5.127952472747979)(173.97397397397398, 4.854054872292754)(174.1741741741742, 4.382460752533913)(174.37437437437438, 4.337284359016974)(174.5745745745746, 4.744501895650402)(174.77477477477478, 5.030556352080283)(174.974974974975, 4.8779951315843855)(175.17517517517518, 4.502166729222317)(175.3753753753754, 4.3957954306456894)(175.57557557557558, 4.678373217755805)(175.7757757757758, 4.941485001850717)(175.97597597597598, 4.874482646192941)(176.1761761761762, 4.588439803540853)(176.37637637637638, 4.459070985392441)(176.5765765765766, 4.642551654511763)(176.77677677677679, 4.866848592430803)(176.976976976977, 4.855032412109548)(177.17717717717719, 4.646352835446072)(177.3773773773774, 4.517946560793572)(177.57757757757759, 4.628594810254386)(177.7777777777778, 4.8087380549450955)(177.977977977978, 4.828431754060631)(178.1781781781782, 4.68218084502572)(178.3783783783784, 4.567773285538672)(178.5785785785786, 4.628573512759998)(178.7787787787788, 4.766380847835743)(178.978978978979, 4.800692705437356)(179.1791791791792, 4.702079295066612)(179.3793793793794, 4.6071213070418535)(179.5795795795796, 4.636135160858933)(179.7797797797798, 4.737368349087934)(179.97997997998, 4.775389892149037)(180.1801801801802, 4.71134309340156)(180.3803803803804, 4.636526395553581)(180.5805805805806, 4.646803820526956)(180.7807807807808, 4.7186859897212665)(180.980980980981, 4.754211609902117)(181.1811811811812, 4.71410164748943)(181.3813813813814, 4.657504219063428)(181.5815815815816, 4.657799342242226)(181.7817817817818, 4.707415484409764)(181.981981981982, 4.73756138550043)(182.1821821821822, 4.713309838746729)(182.3823823823824, 4.671878354104434)(182.5825825825826, 4.667644895393129)(182.7827827827828, 4.701108743461878)(182.982982982983, 4.725091444528444)(183.1831831831832, 4.710909437045605)(183.3833833833834, 4.681383610812855)(183.5835835835836, 4.675745852993627)(183.7837837837838, 4.6979098512498085)(183.983983983984, 4.716107267159831)(184.1841841841842, 4.708060952417112)(184.3843843843844, 4.687475784817479)(184.5845845845846, 4.682034263927418)(184.7847847847848, 4.696522269444777)(184.984984984985, 4.709832771338168)(185.1851851851852, 4.705377452500346)(185.3853853853854, 4.691277045005568)(185.5855855855856, 4.686709927450272)(185.7857857857858, 4.696103934740966)(185.985985985986, 4.70555732164626)(186.1861861861862, 4.703122449426048)(186.3863863863864, 4.693597942274508)(186.5865865865866, 4.690073447993839)(186.7867867867868, 4.696145689909441)(186.986986986987, 4.702698251817729)(187.1871871871872, 4.701358074433007)(187.3873873873874, 4.694993522772214)(187.5875875875876, 4.69243148411339)(187.7877877877878, 4.696362809801582)(187.987987987988, 4.700811685785815)(188.1881881881882, 4.700045209188205)(188.3883883883884, 4.6958269272622175)(188.5885885885886, 4.694051593703168)(188.7887887887888, 4.696610987267115)(188.988988988989, 4.699577054986152)(189.1891891891892, 4.699104777530791)(189.3893893893894, 4.696326472877626)(189.5895895895896, 4.695147312367078)(189.7897897897898, 4.696827417409734)(189.98998998999, 4.698771977529546)(190.1901901901902, 4.698451315764423)(190.3903903903904, 4.696630790714135)(190.5905905905906, 4.695879327728926)(190.7907907907908, 4.696992711904108)(190.990990990991, 4.6982468113281595)(191.1911911911912, 4.698008725846561)(191.3913913913914, 4.696821570383751)(191.5915915915916, 4.696363636663224)(191.7917917917918, 4.6971080663825076)(191.991991991992, 4.697903082646139)(192.1921921921922, 4.697715699459288)(192.3923923923924, 4.696945797668034)(192.5925925925926, 4.696681487317373)(192.7927927927928, 4.697182611693479)(192.992992992993, 4.697676954010602)(193.1931931931932, 4.697525838801479)(193.3933933933934, 4.697030060478825)(193.5935935935936, 4.696888559406714)(193.7937937937938, 4.697227049342447)(193.993993993994, 4.6975273770935395)(194.1941941941942, 4.697405514640786)(194.3943943943944, 4.6970893332735395)(194.5945945945946, 4.697022426854496)(194.7947947947948, 4.697250880270397)(194.994994994995, 4.697428002047703)(195.1951951951952, 4.697331113426813)(195.3953953953954, 4.697132152190957)(195.5955955955956, 4.697108183615784)(195.7957957957958, 4.697261521834537)(195.995995995996, 4.697361844707817)(196.1961961961962, 4.697286455350145)(196.3963963963964, 4.697163550958297)(196.5965965965966, 4.697162479376325)(196.7967967967968, 4.697264312120002)(196.996996996997, 4.697317860599866)(197.1971971971972, 4.697260673164513)(197.3973973973974, 4.697186669432808)(197.5975975975976, 4.6971963180273155)(197.7977977977978, 4.697262858621181)(197.997997997998, 4.697288781186659)(198.1981981981982, 4.697246593846994)(198.3983983983984, 4.697203607891668)(198.5985985985986, 4.69721695502282)(198.7987987987988, 4.6972594620618535)(198.998998998999, 4.6972697583019665)(199.1991991991992, 4.6972395608530055)(199.3993993993994, 4.697215871066614)(199.5995995995996, 4.697229164720028)(199.7997997997998, 4.6972554970176965)(200.0, 4.697257516486866)
		};
			\addlegendentry{$\sigma(1000,\;\delta=150)$}
			\addlegendentry{$\sqrt{\qav{\qp{n}}},\;\delta=150$}
			\end{axis}
			\node[anchor=south west] at (plotc.north west) {(c)};
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    \begin{axis}[
    legend style={nodes={scale=0.6, transform shape}},
    xmin=0, xmax=200,
    ymin=0, ymax=360,
    legend pos=north east,
    ymajorgrids=true,
    xlabel=$\text{time }(\tau)$,
    ylabel={$\sigma(N,\delta=10)$},
    grid style=dashed,
    width=0.9\linewidth,
    height=4cm
    ]
    \addplot[blue]
    coordinates{
        (0.0, 8.127620019920774e-13)(0.2002002002002002, 9.682409309344814)(0.4004004004004004, 7.552310821610999)(0.6006006006006006, 14.748343049675341)(0.8008008008008008, 9.426134044505616)(1.001001001001001, 13.115282708444308)(1.2012012012012012, 28.386667454006915)(1.4014014014014016, 15.614859291300965)(1.6016016016016017, 30.838545372695023)(1.8018018018018018, 7.991207465960668)(2.002002002002002, 41.86689224116306)(2.2022022022022023, 23.590786465804417)(2.4024024024024024, 47.63711394978867)(2.6026026026026026, 26.829928306209403)(2.802802802802803, 37.75910095108968)(3.0030030030030033, 54.99352786422974)(3.2032032032032034, 39.990934958560345)(3.4034034034034035, 57.03702367793105)(3.6036036036036037, 27.563195752338334)(3.8038038038038042, 67.43886738024288)(4.004004004004004, 44.963677848408636)(4.2042042042042045, 69.11138325429285)(4.404404404404405, 46.51469554402952)(4.604604604604605, 59.17671266268515)(4.804804804804805, 70.84974923498193)(5.005005005005005, 59.62575550883054)(5.205205205205205, 73.35003190095445)(5.405405405405406, 49.90412634983578)(5.605605605605606, 79.6603413212842)(5.805805805805806, 64.15958002487625)(6.0060060060060065, 78.65583334333469)(6.206206206206207, 64.7624625299373)(6.406406406406407, 71.52094866262344)(6.606606606606607, 79.90234405741572)(6.806806806806807, 72.30234541362518)(7.007007007007007, 80.90434569239527)(7.207207207207207, 66.94248801327497)(7.407407407407407, 83.45664953139864)(7.6076076076076085, 76.4344162840059)(7.807807807807809, 81.86521512269023)(8.008008008008009, 76.43761635083726)(8.208208208208209, 77.69953794523305)(8.408408408408409, 83.91258908811452)(8.608608608608609, 79.36556987587981)(8.80880880880881, 83.35286501490343)(9.00900900900901, 76.97071518386537)(9.20920920920921, 83.89330939914052)(9.40940940940941, 82.30930399253222)(9.60960960960961, 83.03473922337196)(9.80980980980981, 81.70934853390392)(10.01001001001001, 81.06227897293792)(10.21021021021021, 84.7589647419755)(10.41041041041041, 82.7731678606395)(10.61061061061061, 83.86914595741708)(10.810810810810812, 81.648479678965)(11.011011011011012, 83.7884176724338)(11.211211211211213, 84.21117194862757)(11.411411411411413, 83.72470222327078)(11.611611611611613, 83.46288470744338)(11.811811811811813, 82.87161049871675)(12.012012012012013, 84.51326908584265)(12.212212212212213, 84.04789052620984)(12.412412412412413, 84.01437073432476)(12.612612612612613, 83.3837941323272)(12.812812812812814, 83.86370687723121)(13.013013013013014, 84.44952400806027)(13.213213213213214, 84.11654973744832)(13.413413413413414, 83.94768744080866)(13.613613613613614, 83.68876926835954)(13.813813813813814, 84.25711609174968)(14.014014014014014, 84.31816120449939)(14.214214214214214, 84.13281891402177)(14.414414414414415, 83.9247412387361)(14.614614614614615, 83.99805723740754)(14.814814814814815, 84.31839758968471)(15.015015015015017, 84.24307706971433)(15.215215215215217, 84.10458574312257)(15.415415415415417, 83.9977474978016)(15.615615615615617, 84.1631168909739)(15.815815815815817, 84.28291232250801)(16.016016016016017, 84.19672644878985)(16.216216216216218, 84.09433786570638)(16.416416416416418, 84.08780126581819)(16.616616616616618, 84.21722193890125)(16.816816816816818, 84.23946824941817)(17.017017017017018, 84.16787970034719)(17.217217217217218, 84.11078654716741)(17.41741741741742, 84.14868915678852)(17.61761761761762, 84.22078490221823)(17.81781781781782, 84.20728137797157)(18.01801801801802, 84.1558475217035)(18.21821821821822, 84.13609358063088)(18.41841841841842, 84.17786106352041)(18.61861861861862, 84.20922643736857)(18.81881881881882, 84.18747566942673)(19.01901901901902, 84.15590147078066)(19.21921921921922, 84.1569172498783)(19.41941941941942, 84.18740185797763)(19.61961961961962, 84.19680383290927)(19.81981981981982, 84.17742914752553)(20.02002002002002, 84.16128730935998)(20.22022022022022, 84.16975670013181)(20.42042042042042, 84.18795031938352)(20.62062062062062, 84.1876532853879)(20.82082082082082, 84.17369478230663)(21.02102102102102, 84.16727614450403)(21.22122122122122, 84.17617133379171)(21.421421421421424, 84.1855417289398)(21.621621621621625, 84.18204358963312)(21.821821821821825, 84.17325492626472)(22.022022022022025, 84.17188026927944)(22.222222222222225, 84.17871508661547)(22.422422422422425, 84.18285054825232)(22.622622622622625, 84.1790700387062)(22.822822822822825, 84.17409947454424)(23.023023023023026, 84.17481485884136)(23.223223223223226, 84.17933719427816)(23.423423423423426, 84.18075839396867)(23.623623623623626, 84.17772894275419)(23.823823823823826, 84.17518959774671)(24.024024024024026, 84.1764564849711)(24.224224224224226, 84.17918050584792)(24.424424424424426, 84.17937840906013)(24.624624624624627, 84.17724551336882)(24.824824824824827, 84.17610104908762)(25.025025025025027, 84.17729526164493)(25.225225225225227, 84.17879764923123)(25.425425425425427, 84.17855155508822)(25.625625625625627, 84.17718511099565)(25.825825825825827, 84.17671757101098)(26.026026026026027, 84.1776805631165)(26.226226226226228, 84.17844280638377)(26.426426426426428, 84.17807724482554)(26.626626626626628, 84.17728037070819)(26.826826826826828, 84.17712447143842)(27.027027027027028, 84.17779444247054)(27.227227227227228, 84.17820181634895)(27.42742742742743, 84.177812959217)(27.62762762762763, 84.17740426416752)(27.82782782782783, 84.17739010284816)(28.02802802802803, 84.17776394160155)(28.22822822822823, 84.17809838111427)(28.42842842842843, 84.17760534670916)(28.62862862862863, 84.17760132713461)(28.82882882882883, 84.17745726720472)(29.02902902902903, 84.17776556182103)(29.22922922922923, 84.17803537335078)(29.42942942942943, 84.17743576152084)(29.62962962962963, 84.17784226010696)(29.82982982982983, 84.17737156570507)(30.030030030030034, 84.1778263965961)(30.230230230230234, 84.17799116522382)(30.430430430430434, 84.17731014004353)(30.630630630630634, 84.17801865141213)(30.830830830830834, 84.17733741266072)(31.031031031031034, 84.177719468835)(31.231231231231234, 84.17821461161488)(31.431431431431434, 84.17709146977225)(31.631631631631635, 84.1779763387064)(31.831831831831835, 84.17765514290302)(32.032032032032035, 84.17723797957318)(32.232232232232235, 84.17883628963565)(32.432432432432435, 84.17683486987629)(32.632632632632635, 84.17734600061829)(32.832832832832835, 84.1784481504789)(33.033033033033036, 84.1769952158836)(33.233233233233236, 84.17892536139212)(33.433433433433436, 84.17741404832421)(33.633633633633636, 84.17574425043134)(33.833833833833836, 84.17874343775452)(34.034034034034036, 84.17852673831501)(34.234234234234236, 84.17795216578509)(34.434434434434436, 84.17857802610067)(34.63463463463464, 84.17468903081634)(34.83483483483484, 84.1762206797852)(35.03503503503504, 84.18075887371083)(35.23523523523524, 84.17949905793522)(35.43543543543544, 84.17845149403657)(35.63563563563564, 84.17608968831418)(35.83583583583584, 84.1722149506229)(36.03603603603604, 84.17715569034469)(36.23623623623624, 84.18330874529276)(36.43643643643644, 84.18176767175306)(36.63663663663664, 84.178791627211)(36.83683683683684, 84.17338515983198)(37.03703703703704, 84.1689743818672)(37.23723723723724, 84.17577169796627)(37.43743743743744, 84.18523535409693)(37.63763763763764, 84.18621386809555)(37.83783783783784, 84.18237019832002)(38.03803803803804, 84.1738066267113)(38.23823823823824, 84.16508383739036)(38.43843843843844, 84.16886126627793)(38.63863863863864, 84.1815709043315)(38.83883883883884, 84.18984674414986)(39.03903903903904, 84.1912600149667)(39.23923923923924, 84.18394998815984)(39.43943943943944, 84.16927766940856)(39.63963963963964, 84.16132787729438)(39.83983983983984, 84.16776055817628)(40.04004004004004, 84.1805483961567)(40.24024024024024, 84.19280995035751)(40.44044044044044, 84.19844157833622)(40.64064064064064, 84.18989789854164)(40.84084084084084, 84.17214406281705)(41.04104104104104, 84.15914967593264)(41.24124124124124, 84.15633732809779)(41.44144144144144, 84.16309880558556)(41.64164164164164, 84.17724847089534)(41.84184184184184, 84.18883194464009)(42.04204204204204, 84.18748460595913)(42.24224224224224, 84.17485524513648)(42.44244244244244, 84.15863477653362)(42.64264264264264, 84.14525798990498)(42.84284284284285, 84.14282534774048)(43.04304304304305, 84.15608568505591)(43.24324324324325, 84.17922471733833)(43.44344344344345, 84.2025529159109)(43.64364364364365, 84.2202326035196)(43.84384384384385, 84.22774030340325)(44.04404404404405, 84.22314794777508)(44.24424424424425, 84.21122348687967)(44.44444444444445, 84.19854738024596)(44.64464464464465, 84.18695726916437)(44.84484484484485, 84.17616216423241)(45.04504504504505, 84.1657262730775)(45.24524524524525, 84.15306580823928)(45.44544544544545, 84.13611464367432)(45.64564564564565, 84.11841160322365)(45.84584584584585, 84.10702355117972)(46.04604604604605, 84.10815031977467)(46.24624624624625, 84.12659413139541)(46.44644644644645, 84.16396925186274)(46.64664664664665, 84.21441631015536)(46.84684684684685, 84.26511315839275)(47.04704704704705, 84.30155071638004)(47.24724724724725, 84.31098410627098)(47.44744744744745, 84.28527733082602)(47.64764764764765, 84.22577078387084)(47.84784784784785, 84.1456028609235)(48.04804804804805, 84.06572605486507)(48.24824824824825, 84.00911157921784)(48.44844844844845, 83.9955931843592)(48.64864864864865, 84.03508626866056)(48.84884884884885, 84.12096299407867)(49.04904904904905, 84.23021417441139)(49.24924924924925, 84.33099339363189)(49.44944944944945, 84.39161672666478)(49.64964964964965, 84.38862363042394)(49.84984984984985, 84.31599611835793)(50.050050050050054, 84.1927252474705)(50.250250250250254, 84.05914691019731)(50.450450450450454, 83.96022548135991)(50.650650650650654, 83.92953348919221)(50.850850850850854, 83.98333143844334)(51.051051051051054, 84.11267180863366)(51.251251251251254, 84.2722985640269)(51.451451451451454, 84.39614403405163)(51.651651651651655, 84.43931128171565)(51.851851851851855, 84.39275484897185)(52.052052052052055, 84.26334935508866)(52.252252252252255, 84.08356072899868)(52.452452452452455, 83.93715242638736)(52.652652652652655, 83.90476449260655)(52.852852852852855, 83.98064095299767)(53.053053053053056, 84.11506812134982)(53.253253253253256, 84.290594213685)(53.453453453453456, 84.45134633619116)(53.653653653653656, 84.46907546453129)(53.853853853853856, 84.32373393294127)(54.054054054054056, 84.15646855598888)(54.254254254254256, 84.0276112249689)(54.454454454454456, 83.89399993478595)(54.65465465465466, 83.8734811531111)(54.85485485485486, 84.09388624279876)(55.05505505505506, 84.33781754344447)(55.25525525525526, 84.38518783119406)(55.45545545545546, 84.40306923339543)(55.65565565565566, 84.43900117325734)(55.85585585585586, 84.20790045581586)(56.05605605605606, 83.8651232963507)(56.25625625625626, 83.90085955575161)(56.45645645645646, 84.09775813191688)(56.65665665665666, 84.04965510993569)(56.85685685685686, 84.17221545923049)(57.05705705705706, 84.5860382516586)(57.25725725725726, 84.50480166099592)(57.45745745745746, 84.03573507817352)(57.65765765765766, 84.09240476163075)(57.85785785785786, 84.22242346841499)(58.05805805805806, 83.78394710146914)(58.25825825825826, 83.83397101674821)(58.45845845845846, 84.56856998538223)(58.65865865865866, 84.48039737381357)(58.85885885885886, 83.97914159522858)(59.05905905905906, 84.43104331571921)(59.25925925925926, 84.52442933668651)(59.45945945945946, 83.5770458296549)(59.65965965965966, 83.74628420644727)(59.85985985985987, 84.66786354608867)(60.06006006006007, 84.10832136604647)(60.26026026026027, 83.75910816791416)(60.46046046046047, 84.89049235572371)(60.66066066066067, 84.59089445367819)(60.86086086086087, 83.30053962765396)(61.06106106106107, 84.17446967781018)(61.26126126126127, 84.79080056108359)(61.46146146146147, 83.39396376764915)(61.66166166166167, 83.88978094330655)(61.86186186186187, 85.38805952494462)(62.06206206206207, 83.98633013486236)(62.26226226226227, 83.2865899042335)(62.46246246246247, 85.09899679803588)(62.66266266266267, 84.28062766547426)(62.86286286286287, 82.75535531579419)(63.06306306306307, 84.85751022803649)(63.26326326326327, 85.17994896991299)(63.46346346346347, 82.89882527588074)(63.66366366366367, 84.34989466648442)(63.86386386386387, 85.56299048917481)(64.06406406406407, 82.83844008615753)(64.26426426426427, 83.46870997955227)(64.46446446446447, 85.87730402041777)(64.66466466466467, 83.48407047962255)(64.86486486486487, 83.02789362878768)(65.06506506506507, 86.04625637257848)(65.26526526526527, 84.04306150909697)(65.46546546546547, 82.27768651040763)(65.66566566566567, 85.67052152491505)(65.86586586586587, 84.68841685061102)(66.06606606606607, 82.04562269483604)(66.26626626626627, 85.46692322502643)(66.46646646646647, 85.46260039636884)(66.66666666666667, 81.86404899448023)(66.86686686686687, 84.79522042889128)(67.06706706706707, 85.86610394735354)(67.26726726726727, 81.8557246114591)(67.46746746746747, 84.30614694158672)(67.66766766766767, 86.44802619119817)(67.86786786786787, 82.15364548801634)(68.06806806806807, 83.71020925477436)(68.26826826826827, 86.6252771924378)(68.46846846846847, 82.31077115813305)(68.66866866866867, 83.14232537943622)(68.86886886886887, 86.87655292298852)(69.06906906906907, 82.78000892280077)(69.26926926926927, 82.76455002220804)(69.46946946946947, 86.92729551450122)(69.66966966966967, 83.01725399505345)(69.86986986986987, 82.29236716288364)(70.07007007007007, 86.92309325598977)(70.27027027027027, 83.41501323479517)(70.47047047047047, 82.105811881732)(70.67067067067067, 86.93041600559039)(70.87087087087087, 83.65048863191984)(71.07107107107107, 81.80757523252366)(71.27127127127127, 86.81483230417342)(71.47147147147147, 83.87524911651379)(71.67167167167167, 81.73792061698614)(71.87187187187187, 86.8236801633968)(72.07207207207207, 84.04618872224108)(72.27227227227228, 81.61411713878793)(72.47247247247248, 86.71252937702002)(72.67267267267268, 84.09174978193906)(72.87287287287288, 81.6113589502723)(73.07307307307308, 86.7374126359304)(73.27327327327328, 84.15968465395864)(73.47347347347348, 81.63135256405778)(73.67367367367368, 86.68632979914037)(73.87387387387388, 84.05570901647486)(74.07407407407408, 81.68609205187627)(74.27427427427428, 86.71880522034337)(74.47447447447448, 84.00675942830834)(74.67467467467468, 81.82192182736915)(74.87487487487488, 86.72963003033338)(75.07507507507508, 83.78810208760159)(75.27527527527528, 81.95570365913113)(75.47547547547548, 86.73956919362433)(75.67567567567568, 83.63436738173515)(75.87587587587588, 82.18950647645237)(76.07607607607608, 86.77879812767353)(76.27627627627628, 83.33634027997331)(76.47647647647648, 82.43918538876547)(76.67667667667668, 86.71474392605948)(76.87687687687688, 83.12276385033267)(77.07707707707708, 82.74809286819772)(77.27727727727728, 86.73236466047238)(77.47747747747748, 82.7854581606971)(77.67767767767768, 83.14793579938802)(77.87787787787788, 86.5294492368469)(78.07807807807808, 82.60057515139196)(78.27827827827828, 83.4826255813774)(78.47847847847848, 86.47690354288127)(78.67867867867868, 82.27002599847724)(78.87887887887888, 84.03538192348447)(79.07907907907908, 86.08050169197257)(79.27927927927928, 82.24091755191704)(79.47947947947948, 84.32255768439778)(79.67967967967968, 85.9252377644501)(79.87987987987988, 81.97861816802852)(80.08008008008008, 84.94606780474417)(80.28028028028028, 85.34114080140262)(80.48048048048048, 82.19984230015748)(80.68068068068068, 85.14641101651699)(80.88088088088088, 85.05525222854122)(81.08108108108108, 82.14113149099089)(81.28128128128128, 85.60247574287469)(81.48148148148148, 84.44659455894818)(81.68168168168168, 82.50051511222732)(81.88188188188188, 85.81375355239486)(82.08208208208208, 83.92566257123876)(82.28228228228228, 82.94888562954544)(82.48248248248248, 85.6811594231041)(82.68268268268268, 83.73591646203285)(82.88288288288288, 82.98417529296371)(83.08308308308308, 86.19000843906363)(83.28328328328328, 82.70561508805854)(83.48348348348348, 84.32526485417546)(83.68368368368368, 85.01723689735365)(83.88388388388388, 83.55559963259718)(84.08408408408408, 83.49252923609995)(84.28428428428428, 86.10170789604493)(84.48448448448448, 81.85241701484146)(84.68468468468468, 85.6451870372589)(84.88488488488488, 83.95002873054905)(85.08508508508508, 83.7524643838241)(85.28528528528528, 84.18496850887107)(85.4854854854855, 85.21133653663998)(85.6856856856857, 82.27229871084974)(85.8858858858859, 85.83148073516303)(86.0860860860861, 83.55379942295048)(86.2862862862863, 83.51722855750464)(86.4864864864865, 85.46596686241867)(86.6866866866867, 83.175022017791)(86.8868868868869, 84.53499162445708)(87.0870870870871, 84.18745436425796)(87.2872872872873, 84.71160678872407)(87.4874874874875, 82.45300842306847)(87.6876876876877, 86.99623490589418)(87.8878878878879, 80.78103523188149)(88.0880880880881, 87.14304201025492)(88.2882882882883, 81.87435819630866)(88.4884884884885, 86.01251511392921)(88.6886886886887, 82.12184365664747)(88.8888888888889, 86.71273192928966)(89.0890890890891, 81.08170192099256)(89.2892892892893, 86.79338235646833)(89.4894894894895, 82.4517575915553)(89.6896896896897, 84.42542026924647)(89.8898898898899, 85.02892028953148)(90.0900900900901, 82.6890369337549)(90.2902902902903, 85.90837221911819)(90.4904904904905, 82.19722115540281)(90.6906906906907, 86.89677147973373)(90.8908908908909, 80.25957881054013)(91.0910910910911, 89.13032325067562)(91.2912912912913, 78.13533847873474)(91.4914914914915, 89.86135043848455)(91.6916916916917, 78.69037613602251)(91.8918918918919, 88.48536511619061)(92.0920920920921, 80.35142664758875)(92.2922922922923, 87.17921448430502)(92.4924924924925, 81.62571986737542)(92.6926926926927, 85.5313236462876)(92.8928928928929, 84.33458753225715)(93.0930930930931, 81.92989287425783)(93.2932932932933, 88.32081290233869)(93.4934934934935, 78.13590433082898)(93.6936936936937, 90.88415098190634)(93.8938938938939, 76.43788852642747)(94.0940940940941, 91.61119477554728)(94.2942942942943, 75.98238036505732)(94.4944944944945, 91.58204453691765)(94.6946946946947, 76.54241751301869)(94.8948948948949, 89.9163582180936)(95.0950950950951, 79.88552417015164)(95.2952952952953, 85.61795519106413)(95.4954954954955, 85.25725127467358)(95.6956956956957, 80.34766798802949)(95.8958958958959, 89.92208621792416)(96.0960960960961, 76.13694208035386)(96.2962962962963, 93.03152159915732)(96.4964964964965, 73.15978097141357)(96.6966966966967, 94.65038847507226)(96.8968968968969, 72.31567647286988)(97.0970970970971, 93.61088551490089)(97.2972972972973, 75.57278306351203)(97.4974974974975, 89.14407706924466)(97.6976976976977, 82.01717942569073)(97.8978978978979, 82.67747953932115)(98.0980980980981, 88.65236045522698)(98.2982982982983, 76.26635334039084)(98.4984984984985, 93.84060730680902)(98.6986986986987, 71.11263483545437)(98.8988988988989, 96.77478440675195)(99.0990990990991, 69.12743885211421)(99.2992992992993, 96.11914149441154)(99.4994994994995, 72.56921677314021)(99.6996996996997, 91.2235493923245)(99.8998998998999, 80.31705307306927)(100.10010010010011, 83.42460312944517)(100.30030030030031, 88.76127112382615)(100.50050050050051, 75.11725095050025)(100.70070070070071, 95.3360646806544)(100.90090090090091, 68.63607010436628)(101.10110110110111, 98.59420741628215)(101.30130130130131, 66.82167206763404)(101.50150150150151, 97.28243957243828)(101.70170170170171, 71.77156053959524)(101.90190190190191, 91.04816849092661)(102.10210210210211, 81.4068491416222)(102.30230230230231, 81.47511536586234)(102.50250250250251, 91.22036199369616)(102.70270270270271, 71.72343646078626)(102.90290290290291, 97.92090876975305)(103.10310310310311, 65.537672827345)(103.30330330330331, 99.88031501386544)(103.50350350350351, 66.2988156571232)(103.70370370370371, 96.34271664439015)(103.90390390390391, 74.43688764093501)(104.10410410410411, 87.68777956197161)(104.30430430430431, 85.94410730313093)(104.50450450450451, 76.24575691817793)(104.70470470470471, 95.74401588685862)(104.90490490490491, 66.54958231602241)(105.10510510510511, 100.52039259419071)(105.30530530530531, 63.739926284397306)(105.50550550550551, 99.12175609638588)(105.70570570570571, 69.82800108536121)(105.90590590590591, 91.83708118885052)(106.10610610610611, 81.43053153657694)(106.30630630630631, 80.39091350607323)(106.50650650650651, 93.07406853097642)(106.70670670670671, 68.58968059982556)(106.90690690690691, 100.22349777078698)(107.10710710710711, 62.792472842846436)(107.30730730730731, 100.53264655865868)(107.50750750750751, 67.21986470001363)(107.70770770770771, 94.01166858218659)(107.90790790790791, 78.89747536950793)(108.10810810810811, 82.64128756394706)(108.30830830830831, 91.28012913622089)(108.50850850850851, 70.28862559119449)(108.70870870870871, 99.57008802614008)(108.90890890890891, 62.94953592817068)(109.10910910910911, 100.89689817150654)(109.30930930930931, 66.31769853312466)(109.50950950950951, 94.83413166442875)(109.70970970970971, 78.00897513123553)(109.90990990990991, 83.22137874259299)(110.11011011011011, 90.99045086901852)(110.31031031031031, 70.52585409852743)(110.51051051051051, 99.3239956810676)(110.71071071071071, 63.46106209888046)(110.91091091091091, 100.51412807825494)(111.11111111111111, 67.04856968863092)(111.31131131131131, 94.09344075257428)(111.51151151151151, 79.01988187112931)(111.71171171171171, 82.37033266772613)(111.91191191191191, 91.66681360052134)(112.11211211211211, 69.88084408709604)(112.31231231231232, 99.58685353192813)(112.51251251251252, 63.84064414801126)(112.71271271271272, 99.52546581920055)(112.91291291291292, 69.27308445504536)(113.11311311311312, 92.12684468189073)(113.31331331331332, 81.51684403241678)(113.51351351351352, 79.91146372468143)(113.71371371371372, 93.56686440171336)(113.91391391391392, 68.55390795347003)(114.11411411411412, 99.47234268845094)(114.31431431431432, 65.31260955466468)(114.51451451451452, 97.8346068623872)(114.71471471471472, 72.48827841708896)(114.91491491491492, 88.83109832824898)(115.11511511511512, 85.3946727916817)(115.31531531531532, 76.54339830571196)(115.51551551551552, 95.46400534652294)(115.71571571571572, 67.47435809812582)(115.91591591591592, 99.21405206803826)(116.11611611611612, 67.55107937316376)(116.31631631631632, 94.64451169380506)(116.51651651651652, 77.70017245167068)(116.71671671671672, 84.34148769263543)(116.91691691691692, 89.2440763847571)(117.11711711711712, 73.21809990746135)(117.31731731731732, 97.25646831515357)(117.51751751751752, 67.11217576108507)(117.71771771771772, 97.34426190588077)(117.91791791791792, 72.30105455347906)(118.11811811811812, 90.19893508177529)(118.31831831831832, 82.83948163517833)(118.51851851851852, 79.58264385219508)(118.71871871871872, 93.35240680677394)(118.91891891891892, 69.89559768844366)(119.11911911911912, 97.41654180571398)(119.31931931931932, 70.05073356103895)(119.51951951951952, 93.63062832781515)(119.71971971971973, 77.6506580976922)(119.91991991991993, 85.11487772885184)(120.12012012012013, 88.5958194913773)(120.32032032032033, 74.16333919459147)(120.52052052052053, 95.77097869558675)(120.72072072072073, 70.29593874017304)(120.92092092092093, 95.0287856983391)(121.12112112112113, 74.38212848332839)(121.32132132132134, 89.166404998968)(121.52152152152154, 84.01224031611555)(121.72172172172174, 78.53481713287782)(121.92192192192194, 93.31373021282108)(122.12212212212214, 71.93522563872352)(122.32232232232234, 94.93663080211186)(122.52252252252254, 73.21972388391045)(122.72272272272274, 91.5342158765511)(122.92292292292294, 80.24436174148771)(123.12312312312314, 82.49548971533298)(123.32332332332334, 90.50507396617641)(123.52352352352354, 74.06804366404204)(123.72372372372374, 94.0926735397011)(123.92392392392394, 73.52914648858464)(124.12412412412414, 92.4182109187401)(124.32432432432434, 77.71807653607952)(124.52452452452454, 85.7794817022346)(124.72472472472474, 87.58905028386724)(124.92492492492494, 76.23318061890845)(125.12512512512514, 93.17914445692516)(125.32532532532534, 74.33721069821466)(125.52552552552554, 92.21474499239191)(125.72572572572574, 76.82724516592168)(125.92592592592594, 87.99770316521128)(126.12612612612614, 84.70384646870428)(126.32632632632634, 78.6276375445632)(126.52652652652654, 92.2705895919044)(126.72672672672674, 74.84356675201406)(126.92692692692694, 91.71725835989679)(127.12712712712714, 77.28325304870307)(127.32732732732734, 88.77716045917765)(127.52752752752754, 82.34608035713116)(127.72772772772774, 81.36268173416933)(127.92792792792794, 90.87084825761195)(128.12812812812814, 75.01525275552804)(128.32832832832833, 91.80939281052109)(128.52852852852854, 77.88864216415696)(128.72872872872873, 88.25215683310978)(128.92892892892894, 81.55559722773341)(129.12912912912913, 83.64910453548016)(129.32932932932934, 88.62336395037563)(129.52952952952953, 76.00683884612499)(129.72972972972974, 92.34215812735407)(129.92992992992993, 77.4109982962298)(130.13013013013014, 87.73330429822703)(130.33033033033033, 82.45493483839371)(130.53053053053054, 84.18846063700948)(130.73073073073073, 86.46532288980946)(130.93093093093094, 78.5187669191716)(131.13113113113113, 91.83837989928831)(131.33133133133134, 76.22885208441238)(131.53153153153153, 88.64568483063394)(131.73173173173174, 83.02569441275119)(131.93193193193193, 82.97485476743842)(132.13213213213214, 86.28291708344364)(132.33233233233233, 80.70423121811449)(132.53253253253254, 89.55274138862501)(132.73273273273273, 76.78508904099559)(132.93293293293294, 90.01463822265245)(133.13313313313313, 81.51557601000603)(133.33333333333334, 82.65424120757042)(133.53353353353353, 87.80552996501532)(133.73373373373374, 80.23209458931521)(133.93393393393393, 87.86657136291753)(134.13413413413414, 79.70928739161548)(134.33433433433433, 89.13605286776094)(134.53453453453454, 79.9633812803699)(134.73473473473473, 84.80907851973062)(134.93493493493494, 87.5561938864238)(135.13513513513513, 78.48640139052672)(135.33533533533534, 89.06111197551049)(135.53553553553553, 80.88884585817213)(135.73573573573574, 86.35935749768002)(135.93593593593593, 81.71025714658444)(136.13613613613614, 85.83522381263822)(136.33633633633633, 84.86763742543953)(136.53653653653654, 79.86834283773048)(136.73673673673676, 90.22068572518924)(136.93693693693695, 78.7756558266027)(137.13713713713716, 86.44707558392997)(137.33733733733735, 84.37212654710169)(137.53753753753756, 83.32667520439998)(137.73773773773775, 84.88654833982079)(137.93793793793796, 82.79348958656178)(138.13813813813815, 87.71546479994285)(138.33833833833836, 78.68930574215122)(138.53853853853855, 88.589011813563)(138.73873873873876, 82.73752985721342)(138.93893893893895, 81.92260761878377)(139.13913913913916, 87.72054119024375)(139.33933933933935, 81.25274735854026)(139.53953953953956, 85.81596331210494)(139.73973973973975, 82.39793538000377)(139.93993993993996, 86.90731140499021)(140.14014014014015, 81.26698863882044)(140.34034034034036, 84.87237023156186)(140.54054054054055, 87.00489609976003)(140.74074074074076, 79.14267882400229)(140.94094094094095, 88.46648217798402)(141.14114114114116, 82.3735942225053)(141.34134134134135, 83.81725031175256)(141.54154154154156, 84.64734379624751)(141.74174174174175, 84.30202525345467)(141.94194194194196, 84.12616862114504)(142.14214214214215, 82.20022681349575)(142.34234234234236, 88.15039357186298)(142.54254254254255, 79.7142446253098)(142.74274274274276, 86.11369249607868)(142.94294294294295, 85.6263730111476)(143.14314314314316, 80.97790743594483)(143.34334334334335, 86.91053643133488)(143.54354354354356, 83.21496088965957)(143.74374374374375, 84.56513396579841)(143.94394394394396, 82.80303952388896)(144.14414414414415, 86.37435011131912)(144.34434434434436, 82.43258066334067)(144.54454454454455, 83.0791436245295)(144.74474474474476, 87.75205211393386)(144.94494494494495, 79.79891094181704)(145.14514514514516, 86.49123206741945)(145.34534534534535, 84.61930219658647)(145.54554554554556, 82.58957919393293)(145.74574574574575, 85.29116380252076)(145.94594594594597, 84.38451278168932)(146.14614614614615, 84.25463480296804)(146.34634634634637, 82.42304648941078)(146.54654654654655, 87.21767719010025)(146.74674674674677, 81.26814816788514)(146.94694694694695, 84.23429706404733)(147.14714714714717, 86.6899948448745)(147.34734734734735, 80.55937042448498)(147.54754754754757, 86.39332699847614)(147.74774774774775, 84.21205207910263)(147.94794794794797, 83.43457093183812)(148.14814814814815, 84.35792636628717)(148.34834834834837, 85.25472779549249)(148.54854854854855, 83.40077310190883)(148.74874874874877, 83.02292522106198)(148.94894894894895, 87.06755878827873)(149.14914914914917, 80.72771189609205)(149.34934934934935, 85.29421958477145)(149.54954954954957, 85.55344239781755)(149.74974974974975, 81.40686975943068)(149.94994994994997, 86.24934292190655)(150.15015015015015, 84.08991396633579)(150.35035035035037, 83.64310818068198)(150.55055055055055, 84.21450231640743)(150.75075075075077, 85.49448167374058)(150.95095095095095, 82.5410646783362)(151.15115115115117, 84.05504279826641)(151.35135135135135, 86.23661731627283)(151.55155155155157, 80.7831255046794)(151.75175175175175, 86.19155299269897)(151.95195195195197, 84.49875093260837)(152.15215215215215, 82.2269464629941)(152.35235235235237, 86.25242970401031)(152.55255255255256, 83.79843407314193)(152.75275275275277, 83.61096608225732)(152.95295295295296, 84.54223809050485)(153.15315315315317, 85.01718236931127)(153.35335335335336, 82.16361238295946)(153.55355355355357, 85.1111592898881)(153.75375375375376, 85.02747859152754)(153.95395395395397, 81.5044452886718)(154.15415415415416, 86.82150508502167)(154.35435435435437, 83.45456014245761)(154.55455455455456, 83.14763968500968)(154.75475475475477, 86.18739044250704)(154.95495495495496, 83.09616860398955)(155.15515515515517, 83.78991249207758)(155.35535535535536, 84.84756758066291)(155.55555555555557, 84.10544655053735)(155.75575575575576, 82.66420273970834)(155.95595595595597, 85.82859836144583)(156.15615615615616, 83.81243835875821)(156.35635635635637, 82.85842679359308)(156.55655655655656, 86.79045458550988)(156.75675675675677, 82.40138310316152)(156.95695695695696, 84.21642059321357)(157.15715715715717, 85.61786902863702)(157.35735735735736, 82.3317439226668)(157.55755755755757, 84.54412023704302)(157.75775775775776, 84.7436622708103)(157.95795795795797, 83.45162256936169)(158.15815815815816, 83.94915895562583)(158.35835835835837, 85.69842669012515)(158.55855855855856, 82.99339035730115)(158.75875875875877, 84.32840327631332)(158.95895895895896, 85.70222578982707)(159.15915915915917, 81.79819116929383)(159.35935935935936, 85.30315684723281)(159.55955955955957, 84.47122398684078)(159.75975975975976, 82.45737987840845)(159.95995995995997, 85.64840946799379)(160.16016016016016, 84.06484019990985)(160.36036036036037, 83.61713542235172)(160.56056056056056, 85.02270718966896)(160.76076076076077, 84.38473417931237)(160.96096096096096, 82.97698794444378)(161.16116116116117, 85.12285777482066)(161.36136136136136, 84.13405143394814)(161.56156156156158, 82.52726153005165)(161.76176176176176, 86.06763068662978)(161.96196196196198, 83.28905683314142)(162.16216216216216, 83.82059278467756)(162.36236236236238, 85.76686883803374)(162.56256256256256, 82.94048847866848)(162.76276276276278, 84.38363223009037)(162.96296296296296, 84.93208040722342)(163.16316316316318, 82.95038947328018)(163.36336336336336, 84.19306124990301)(163.56356356356358, 84.92283322679619)(163.76376376376376, 83.55276017615674)(163.96396396396398, 84.0921292237598)(164.16416416416416, 85.57316223516041)(164.36436436436438, 82.61280401668623)(164.56456456456456, 85.26104004865684)(164.76476476476478, 84.19282447209277)(164.96496496496496, 82.67196259949873)(165.16516516516518, 85.29392392132564)(165.36536536536536, 84.09252717097179)(165.56556556556558, 83.18835114458669)(165.76576576576576, 85.48189340692386)(165.96596596596598, 83.7909523024752)(166.16616616616616, 84.15046998106138)(166.36636636636638, 84.58828171872074)(166.56656656656656, 83.81550529389635)(166.76676676676678, 83.26261555482313)(166.96696696696696, 85.51224850693606)(167.16716716716718, 83.10511747524268)(167.36736736736736, 84.01876228997855)(167.56756756756758, 85.51047726172483)(167.76776776776777, 83.13010305775265)(167.96796796796798, 84.79253554084147)(168.16816816816817, 84.34260713336647)(168.36836836836838, 83.01811571062146)(168.56856856856857, 84.77981423562534)(168.76876876876878, 84.44644766030858)(168.96896896896897, 83.02304095153083)(169.16916916916918, 85.15457155545779)(169.36936936936937, 84.15845842546942)(169.56956956956958, 84.23293882292077)(169.76976976976977, 84.15378365014773)(169.96996996996998, 84.27663770377697)(170.17017017017017, 82.85345518476929)(170.37037037037038, 86.08790280711072)(170.57057057057057, 82.38085016692587)(170.77077077077078, 84.47396140576475)(170.970970970971, 84.82300619213675)(171.17117117117118, 84.21482319336207)(171.3713713713714, 83.73003477909059)(171.57157157157158, 84.7076307367363)(171.7717717717718, 82.89707279015295)(171.97197197197198, 85.14563781473957)(172.1721721721722, 83.80296954337383)(172.37237237237238, 83.42146823842765)(172.5725725725726, 84.7246564744179)(172.77277277277278, 84.58351936500333)(172.972972972973, 83.84523036986079)(173.17317317317318, 84.12970882248891)(173.3733733733734, 84.13129787043685)(173.57357357357358, 82.97474671514243)(173.7737737737738, 86.20987992372626)(173.97397397397398, 81.93847290917216)(174.1741741741742, 84.91492674879457)(174.37437437437438, 84.05635538050207)(174.5745745745746, 85.22726288602273)(174.77477477477478, 82.69620109432358)(174.974974974975, 84.96881411650112)(175.17517517517518, 82.42704941872474)(175.3753753753754, 86.07738235656865)(175.57557557557558, 82.6880332677576)(175.7757757757758, 83.96306400104984)(175.97597597597598, 84.19011990725637)(176.1761761761762, 85.06639799633166)(176.37637637637638, 83.20736869768074)(176.5765765765766, 84.11786213907182)(176.77677677677679, 83.70152816485704)(176.976976976977, 83.35493311596989)(177.17717717717719, 86.08567053271082)(177.3773773773774, 81.52031798032912)(177.57757757757759, 85.2757989325586)(177.7777777777778, 83.16165867706638)(177.977977977978, 86.08382632096838)(178.1781781781782, 81.6473391128207)(178.3783783783784, 85.0791906746243)(178.5785785785786, 81.84662614207234)(178.7787787787788, 87.10154579949526)(178.978978978979, 81.50803915433848)(179.1791791791792, 84.32418433308365)(179.3793793793794, 83.58706127068717)(179.5795795795796, 85.12099035049333)(179.7797797797798, 82.98469364706241)(179.97997997998, 83.55232259951697)(180.1801801801802, 83.54206081062087)(180.3803803803804, 83.3054506582135)(180.5805805805806, 86.44579423436892)(180.7807807807808, 80.52136811683462)(180.980980980981, 85.67676835287703)(181.1811811811812, 81.71599904944317)(181.3813813813814, 87.18871623632792)(181.5815815815816, 80.29147555802074)(181.7817817817818, 85.06785530698257)(181.981981981982, 81.39641107388063)(182.1821821821822, 87.60201977000251)(182.3823823823824, 80.74369587234024)(182.5825825825826, 83.9741559236688)(182.7827827827828, 83.2256561736935)(182.982982982983, 84.02541644633165)(183.1831831831832, 84.13441615964487)(183.3833833833834, 81.75360732504468)(183.5835835835836, 84.17922811302476)(183.7837837837838, 81.98891560404984)(183.983983983984, 87.77840376774961)(184.1841841841842, 78.54255800983265)(184.3843843843844, 85.99980790472736)(184.5845845845846, 79.96443465407128)(184.7847847847848, 88.20390557673014)(184.984984984985, 79.21280404208814)(185.1851851851852, 84.33443991383403)(185.3853853853854, 81.68299274578835)(185.5855855855856, 86.01502159043318)(185.7857857857858, 81.91835270520384)(185.985985985986, 81.8399099228713)(186.1861861861862, 83.8701850711476)(186.3863863863864, 81.1723641471484)(186.5865865865866, 87.35634139100078)(186.7867867867868, 78.23932924983697)(186.986986986987, 85.28639464472846)(187.1871871871872, 79.64178178134551)(187.3873873873874, 88.91009149641387)(187.5875875875876, 76.88993872490983)(187.7877877877878, 85.11328016568865)(187.987987987988, 79.81465323087697)(188.1881881881882, 86.62118534029759)(188.3883883883884, 80.97354346574173)(188.5885885885886, 81.16451745293809)(188.7887887887888, 83.4826450024198)(188.988988988989, 80.97231071072625)(189.1891891891892, 86.51438232649188)(189.3893893893894, 77.27345327824517)(189.5895895895896, 85.1750656809366)(189.7897897897898, 78.00226766075635)(189.98998998999, 89.83588242013577)(190.1901901901902, 75.32561385949477)(190.3903903903904, 84.52835409542006)(190.5905905905906, 79.4042547869839)(190.7907907907908, 85.84220649429658)(190.990990990991, 80.240783579667)(191.1911911911912, 80.48930353262867)(191.3913913913914, 82.71533517222787)(191.5915915915916, 80.17693852568128)(191.7917917917918, 86.97493665921098)(191.991991991992, 75.06447014480865)(192.1921921921922, 85.35935056990846)(192.3923923923924, 76.32441872538874)(192.5925925925926, 89.71554875941217)(192.7927927927928, 74.543462949783)(192.992992992993, 83.394415363637)(193.1931931931932, 79.12626210977815)(193.3933933933934, 84.62985764008545)(193.5935935935936, 80.37652835084504)(193.7937937937938, 78.43608893063949)(193.993993993994, 83.07716532276164)(194.1941941941942, 77.52440779122111)(194.3943943943944, 88.45480986881118)(194.5945945945946, 72.7232971006692)(194.7947947947948, 84.76479728410551)(194.994994994995, 75.66823465595473)(195.1951951951952, 88.5276685190962)(195.3953953953954, 74.33188557527974)(195.5955955955956, 81.68783289129188)(195.7957957957958, 79.33514975950025)(195.995995995996, 81.86203037705967)(196.1961961961962, 82.56905307410483)(196.3963963963964, 74.85856267239173)(196.5965965965966, 83.85496356740897)(196.7967967967968, 74.5938567973718)(196.996996996997, 89.41138007749377)(197.1971971971972, 70.9790316063962)(197.3973973973974, 83.49058735680806)(197.5975975975976, 75.73304011949072)(197.7977977977978, 86.0883598319483)(197.997997997998, 75.87140087850999)(198.1981981981982, 78.31184793808286)(198.3983983983984, 80.88859275554874)(198.5985985985986, 77.0813545636052)(198.7987987987988, 86.19475208481875)(198.998998998999, 70.77368252350756)(199.1991991991992, 83.89179987460867)(199.3993993993994, 73.08553920164431)(199.5995995995996, 88.60203588169529)(199.7997997997998, 71.03184921567733)(200.0, 80.84756924908413)
    }node[midway,pos=0.116,below]{$N=500$};
    \addplot[red]
    coordinates{
        (0.0, 2.9269838008085867e-12)(0.2002002002002002, 14.506683786918913)(0.4004004004004004, 11.411333549427516)(0.6006006006006006, 16.307633104164044)(0.8008008008008008, 15.919434692100012)(1.001001001001001, 23.086890019800794)(1.2012012012012012, 43.16845654269066)(1.4014014014014016, 8.321247662387165)(1.6016016016016017, 50.63985907806458)(1.8018018018018018, 22.141006520994427)(2.002002002002002, 53.12161510210995)(2.2022022022022023, 31.510447282359696)(2.4024024024024024, 63.38652889957499)(2.6026026026026026, 79.30139787379576)(2.802802802802803, 31.092210092627088)(3.0030030030030033, 83.78678260034789)(3.2032032032032034, 37.728086557748)(3.4034034034034035, 94.40285122562345)(3.6036036036036037, 42.09159870740899)(3.8038038038038042, 102.36611258935274)(4.004004004004004, 100.88317646520609)(4.2042042042042045, 64.69138237388046)(4.404404404404405, 106.77828896519196)(4.604604604604605, 68.06057606378144)(4.804804804804805, 128.34013433544476)(5.005005005005005, 56.23416644214427)(5.205205205205205, 132.6292364018023)(5.405405405405406, 112.90299161047959)(5.605605605605606, 100.32908480907665)(5.805805805805806, 121.3627893661171)(6.0060060060060065, 100.54149478830483)(6.206206206206207, 149.84878232504582)(6.406406406406407, 78.47350050369694)(6.606606606606607, 152.59792026934585)(6.806806806806807, 123.41654557647058)(7.007007007007007, 129.77071541236248)(7.207207207207207, 131.24534235598802)(7.407407407407407, 127.55068447676102)(7.6076076076076085, 161.025668303381)(7.807807807807809, 103.86451631267032)(8.008008008008009, 163.72211113647697)(8.208208208208209, 135.28048696452987)(8.408408408408409, 149.83474273402015)(8.608608608608609, 139.7244186097383)(8.80880880880881, 146.85687603194086)(9.00900900900901, 166.30545684199495)(9.20920920920921, 126.41480209693746)(9.40940940940941, 168.82675214254613)(9.60960960960961, 147.0549892574754)(9.80980980980981, 161.5720521439071)(10.01001001001001, 147.92983727146432)(10.21021021021021, 159.0661587166796)(10.41041041041041, 169.00866286196603)(10.61061061061061, 143.47287997368278)(10.810810810810812, 170.70950057912563)(11.011011011011012, 156.80453379968512)(11.211211211211213, 167.6145916405458)(11.411411411411413, 155.35636866497236)(11.611611611611613, 165.9860138954004)(11.811811811811813, 170.68333651889571)(12.012012012012013, 155.05021971805488)(12.212212212212213, 171.2815634861279)(12.412412412412413, 163.75348387370192)(12.612612612612613, 170.3984962257399)(12.812812812812814, 161.30216691080312)(13.013013013013014, 169.5412023601221)(13.213213213213214, 171.7943012150649)(13.413413413413414, 162.32640395684533)(13.613613613613614, 171.48523533780894)(13.813813813813814, 168.13177999820485)(14.014014014014014, 171.56271084363186)(14.214214214214214, 165.554695235009)(14.414414414414415, 171.2213835015152)(14.614614614614615, 172.4522470650519)(14.814814814814815, 166.65651109211325)(15.015015015015017, 171.6417488950732)(15.215215215215217, 170.60039412353632)(15.415415415415417, 172.01131424242425)(15.615615615615617, 168.33427345694273)(15.815815815815817, 171.9658337590215)(16.016016016016017, 172.74844983592922)(16.216216216216218, 169.1399296108534)(16.416416416416418, 171.80553568564062)(16.616616616616618, 171.84113192522008)(16.816816816816818, 172.17377044149677)(17.017017017017018, 170.03244027774497)(17.217217217217218, 172.28037138942645)(17.41741741741742, 172.80606926002446)(17.61761761761762, 170.5326826764096)(17.81781781781782, 171.96084935420046)(18.01801801801802, 172.37974070403985)(18.21821821821822, 172.23124049444817)(18.41841841841842, 171.02322473527678)(18.61861861861862, 172.40583671399253)(18.81881881881882, 172.74224440618096)(19.01901901901902, 171.30591712322087)(19.21921921921922, 172.09095382068915)(19.41941941941942, 172.55930440904135)(19.61961961961962, 172.25323543952305)(19.81981981981982, 171.5871952136963)(20.02002002002002, 172.44802493411524)(20.22022022022022, 172.63902574803214)(20.42042042042042, 171.73576486260646)(20.62062062062062, 172.18995812272988)(20.82082082082082, 172.57768394989367)(21.02102102102102, 172.26448268324327)(21.22122122122122, 171.9068521547619)(21.421421421421424, 172.45264114746286)(21.621621621621625, 172.5403240751158)(21.821821821821825, 171.9779379408638)(22.022022022022025, 172.25948104882326)(22.222222222222225, 172.5371092239988)(22.422422422422425, 172.27323094122252)(22.622622622622625, 172.09014195238345)(22.822822822822825, 172.44062132953135)(23.023023023023026, 172.46281387222527)(23.223223223223226, 172.1179533511989)(23.423423423423426, 172.3045936310201)(23.623623623623626, 172.48445274179107)(23.823823823823826, 172.28198810893437)(24.024024024024026, 172.19715609187335)(24.224224224224226, 172.42244994679373)(24.424424424424426, 172.4084849265574)(24.624624624624627, 172.20179822329192)(24.824824824824827, 172.33133952293406)(25.025025025025027, 172.4378641938844)(25.225225225225227, 172.29123871977202)(25.425425425425427, 172.26048068300068)(25.625625625625627, 172.40356385501917)(25.825825825825827, 172.37344969948518)(26.026026026026027, 172.2538354709653)(26.226226226226228, 172.3453756681411)(26.426426426426428, 172.40220047085936)(26.626626626626628, 172.30068349892773)(26.826826826826828, 172.29796811955535)(27.027027027027028, 172.3865924085613)(27.227227227227228, 172.3525676256831)(27.42742742742743, 172.28698593780885)(27.62762762762763, 172.35130779072193)(27.82782782782783, 172.37702377232097)(28.02802802802803, 172.30973997992632)(28.22822822822823, 172.3197913914045)(28.42842842842843, 172.37255235508255)(28.62862862862863, 172.3412800166003)(28.82882882882883, 172.30831680914903)(29.02902902902903, 172.35251094111055)(29.22922922922923, 172.3602866637029)(29.42942942942943, 172.31783874171097)(29.62962962962963, 172.3320311301903)(29.82982982982983, 172.36159755808316)(30.030030030030034, 172.3360711950003)(30.230230230230234, 172.32194582915605)(30.430430430430434, 172.35125759164532)(30.630630630630634, 172.34979370957117)(30.830830830830834, 172.32460168925738)(31.031031031031034, 172.3384513402918)(31.231231231231234, 172.35347275018555)(31.431431431431434, 172.3344225762791)(31.631631631631635, 172.3304584710186)(31.831831831831835, 172.34897597184184)(32.032032032032035, 172.3436646920135)(32.232232232232235, 172.3298976071796)(32.432432432432435, 172.3414185650475)(32.632632632632635, 172.34775392379908)(32.832832832832835, 172.33463712535658)(33.033033033033036, 172.33557283240012)(33.233233233233236, 172.34650744421447)(33.433433433433436, 172.34042343692968)(33.633633633633636, 172.3338015033355)(33.833833833833836, 172.34242375671965)(34.034034034034036, 172.34396320220714)(34.234234234234236, 172.3356499157984)(34.434434434434436, 172.33846275096118)(34.63463463463464, 172.34430366790883)(34.83483483483484, 172.33897397387292)(35.03503503503504, 172.33651218194103)(35.23523523523524, 172.34240052262962)(35.43543543543544, 172.3416288319256)(35.63563563563564, 172.33685157124182)(35.83583583583584, 172.33993641749504)(36.03603603603604, 172.34256139151353)(36.23623623623624, 172.33854705156128)(36.43643643643644, 172.33827507030105)(36.63663663663664, 172.34192227871696)(36.83683683683684, 172.34032508708134)(37.03703703703704, 172.33793615730764)(37.23723723723724, 172.34054927549838)(37.43743743743744, 172.3413157073119)(37.63763763763764, 172.3386364564651)(37.83783783783784, 172.33933151020886)(38.03803803803804, 172.3413241405805)(38.23823823823824, 172.3396988636892)(38.43843843843844, 172.33878257703586)(38.63863863863864, 172.34067871511095)(38.83883883883884, 172.34050950125683)(39.03903903903904, 172.33893311817192)(39.23923923923924, 172.3398935030248)(39.43943943943944, 172.34078187068081)(39.63963963963964, 172.3394807613373)(39.83983983983984, 172.3393725052424)(40.04004004004004, 172.34057279682253)(40.24024024024024, 172.34004521968816)(40.44044044044044, 172.3392649322603)(40.64064064064064, 172.34013450891015)(40.84084084084084, 172.34036738651395)(41.04104104104104, 172.33948061860852)(41.24124124124124, 172.33973922036947)(41.44144144144144, 172.34038461316936)(41.64164164164164, 172.33982074268883)(41.84184184184184, 172.33954678613637)(42.04204204204204, 172.34018794723218)(42.24224224224224, 172.34008984271216)(42.44244244244244, 172.3395774769704)(42.64264264264264, 172.33993486609)(42.84284284284285, 172.34019991653759)(43.04304304304305, 172.3397438402442)(43.24324324324325, 172.33974965447536)(43.44344344344345, 172.34014682345435)(43.64364364364365, 172.3399329140798)(43.84384384384385, 172.3396978439988)(44.04404404404405, 172.34001550544352)(44.24424424424425, 172.34005034457033)(44.44444444444445, 172.33974748079856)(44.64464464464465, 172.33987488015916)(44.84484484484485, 172.34007930012706)(45.04504504504505, 172.33986151804677)(45.24524524524525, 172.33980042454337)(45.44544544544545, 172.34002145488526)(45.64564564564565, 172.33995505035386)(45.84584584584585, 172.33979286469588)(46.04604604604605, 172.33994164951065)(46.24624624624625, 172.33999959784546)(46.44644644644645, 172.33983372874312)(46.64664664664665, 172.33987364739477)(46.84684684684685, 172.34001422072748)(47.04704704704705, 172.33991297327475)(47.24724724724725, 172.3398404003221)(47.44744744744745, 172.33995379497057)(47.64764764764765, 172.33994296701528)(47.84784784784785, 172.33984460238005)(48.04804804804805, 172.3399054980465)(48.24824824824825, 172.339961181798)(48.44844844844845, 172.33988298932348)(48.64864864864865, 172.3399040573482)(48.84884884884885, 172.3399864664182)(49.04904904904905, 172.3399286340264)(49.24924924924925, 172.33986767657666)(49.44944944944945, 172.33992458996002)(49.64964964964965, 172.33992960079092)(49.84984984984985, 172.33984745440748)(50.050050050050054, 172.3398681354551)(50.250250250250254, 172.33992877087516)(50.450450450450454, 172.33990717249782)(50.650650650650654, 172.33992481134243)(50.850850850850854, 172.33996145921878)(51.051051051051054, 172.339965768699)(51.251251251251254, 172.33994253160688)(51.451451451451454, 172.33994653730255)(51.651651651651655, 172.33994027995033)(51.851851851851855, 172.33984217401067)(52.052052052052055, 172.33987394672124)(52.252252252252255, 172.3398740297624)(52.452452452452455, 172.33981482801042)(52.652652652652655, 172.33986371440756)(52.852852852852855, 172.33986760605455)(53.053053053053056, 172.33995862002743)(53.253253253253256, 172.3399367058961)(53.453453453453456, 172.33994199430884)(53.653653653653656, 172.34008729265184)(53.853853853853856, 172.33995636364102)(54.054054054054056, 172.3400130570195)(54.254254254254256, 172.3400114585126)(54.454454454454456, 172.33986246487507)(54.65465465465466, 172.3399984166224)(54.85485485485486, 172.33978681149247)(55.05505505505506, 172.33979081134373)(55.25525525525526, 172.33990769739364)(55.45545545545546, 172.3396280170031)(55.65565565565566, 172.33988981996575)(55.85585585585586, 172.33981181883073)(56.05605605605606, 172.33968673469104)(56.25625625625626, 172.34011501163337)(56.45645645645646, 172.33975729065486)(56.65665665665666, 172.33994288121227)(56.85685685685686, 172.3402664416062)(57.05705705705706, 172.3397367290155)(57.25725725725726, 172.3402514964464)(57.45745745745746, 172.3401847661919)(57.65765765765766, 172.33973017238768)(57.85785785785786, 172.34045557254294)(58.05805805805806, 172.33987503628725)(58.25825825825826, 172.33975107543628)(58.45845845845846, 172.3404713893651)(58.65865865865866, 172.3394743242375)(58.85885885885886, 172.33984427027116)(59.05905905905906, 172.34030697468276)(59.25925925925926, 172.3391439341215)(59.45945945945946, 172.3400453593352)(59.65965965965966, 172.34002792874844)(59.85985985985987, 172.3389869660678)(60.06006006006007, 172.34034699478826)(60.26026026026027, 172.3397082183854)(60.46046046046047, 172.339026192412)(60.66066066066067, 172.3407008805057)(60.86086086086087, 172.33939582929335)(61.06106106106107, 172.3392244133388)(61.26126126126127, 172.34104666826065)(61.46146146146147, 172.33910319212504)(61.66166166166167, 172.33951813435917)(61.86186186186187, 172.34134111683358)(62.06206206206207, 172.33881661876302)(62.26226226226227, 172.3398459919298)(62.46246246246247, 172.34157000247643)(62.66266266266267, 172.33851258337933)(62.86286286286287, 172.34016562475142)(63.06306306306307, 172.34174215064664)(63.26326326326327, 172.3381710188897)(63.46346346346347, 172.34045994473288)(63.66366366366367, 172.34187369273553)(63.86386386386387, 172.3377831724807)(64.06406406406407, 172.34073586300852)(64.26426426426427, 172.34197002984843)(64.46446446446447, 172.33735841540133)(64.66466466466467, 172.34101677921453)(64.86486486486487, 172.34200983891358)(65.06506506506507, 172.33693622667752)(65.26526526526527, 172.3413268973311)(65.46546546546547, 172.34193540065715)(65.66566566566567, 172.33660549280748)(65.86586586586587, 172.34166378899482)(66.06606606606607, 172.34165716110124)(66.26626626626627, 172.33652456565824)(66.46646646646647, 172.3419578991281)(66.66666666666667, 172.3410849667691)(66.86686686686687, 172.33692334714212)(67.06706706706707, 172.3420275096009)(67.26726726726727, 172.34019748245765)(67.46746746746747, 172.3380563925114)(67.66766766766767, 172.3415579014369)(67.86786786786787, 172.3391445942724)(68.06806806806807, 172.34007550684294)(68.26826826826827, 172.34015817158337)(68.46846846846847, 172.3383379003435)(68.66866866866867, 172.34282076793994)(68.86886886886887, 172.33755584434476)(69.06906906906907, 172.33843059383076)(69.26926926926927, 172.34560618473816)(69.46946946946947, 172.3339395709616)(69.66966966966967, 172.34006192021812)(69.86986986986987, 172.3471851969851)(70.07007007007007, 172.33032203071716)(70.27027027027027, 172.343320033497)(70.47047047047047, 172.3461399386383)(70.67067067067067, 172.32860262091816)(70.87087087087087, 172.34712138952204)(71.07107107107107, 172.34180181597452)(71.27127127127127, 172.3309228298228)(71.47147147147147, 172.34904480850327)(71.67167167167167, 172.3353761172291)(71.87187187187187, 172.33818113628578)(72.07207207207207, 172.34628960936072)(72.27227227227228, 172.33035423660974)(72.47247247247248, 172.34833705303075)(72.67267267267268, 172.33790031638384)(72.87287287287288, 172.33110266916773)(73.07307307307308, 172.35602152851143)(73.27327327327328, 172.32707794428566)(73.47347347347348, 172.33945405252572)(73.67367367367368, 172.354994990927)(73.87387387387388, 172.32110128524957)(74.07407407407408, 172.35129185399464)(74.27427427427428, 172.3431897127928)(74.47447447447448, 172.32691814810113)(74.67467467467468, 172.3569997783132)(74.87487487487488, 172.32690917345033)(75.07507507507508, 172.34407253711797)(75.27527527527528, 172.34834600644692)(75.47547547547548, 172.31901690991867)(75.67567567567568, 172.36131113045667)(75.87587587587588, 172.32837198671226)(76.07607607607608, 172.32913880492703)(76.27627627627628, 172.36325392748375)(76.47647647647648, 172.31402630607644)(76.67667667667668, 172.35203447064217)(76.87687687687688, 172.34490773602866)(77.07707707707708, 172.3230050506751)(77.27727727727728, 172.36673355394188)(77.47747747747748, 172.3204447435072)(77.67767767767768, 172.35216659989894)(77.87787787787788, 172.353985452596)(78.07807807807808, 172.31322883946112)(78.27827827827828, 172.3726184688735)(78.47847847847848, 172.32082481158253)(78.67867867867868, 172.33257767802303)(78.87887887887888, 172.3581284781772)(79.07907907907908, 172.30350249005866)(79.27927927927928, 172.36103850623937)(79.47947947947948, 172.3216167075769)(79.67967967967968, 172.33072469071706)(79.87987987987988, 172.36863784933033)(80.08008008008008, 172.30729945923906)(80.28028028028028, 172.37774210905448)(80.48048048048048, 172.34296281854597)(80.68068068068068, 172.33355590547376)(80.88088088088088, 172.3802747263062)(81.08108108108108, 172.30791010405784)(81.28128128128128, 172.36353692641546)(81.48148148148148, 172.32215911676806)(81.68168168168168, 172.3086265741583)(81.88188188188188, 172.35853795074644)(82.08208208208208, 172.28278555674083)(82.28228228228228, 172.35821657772354)(82.48248248248248, 172.3349719512785)(82.68268268268268, 172.3317145341722)(82.88288288288288, 172.39501514499665)(83.08308308308308, 172.32639943990242)(83.28328328328328, 172.39731588682722)(83.48348348348348, 172.34645960299704)(83.68368368368368, 172.32795293224368)(83.88388388388388, 172.36384617853605)(84.08408408408408, 172.26836569802254)(84.28428428428428, 172.33579732394273)(84.48448448448448, 172.28871734361505)(84.68468468468468, 172.30575652921763)(84.88488488488488, 172.36556223581235)(85.08508508508508, 172.31674744361118)(85.28528528528528, 172.422645154601)(85.4854854854855, 172.36931348917955)(85.6856856856857, 172.38662720555513)(85.8858858858859, 172.39419366181994)(86.0860860860861, 172.2985537150685)(86.2862862862863, 172.34582813824264)(86.4864864864865, 172.24472802194805)(86.6866866866867, 172.28175571560948)(86.8868868868869, 172.29688348816686)(87.0870870870871, 172.28294008315194)(87.2872872872873, 172.40658232066843)(87.4874874874875, 172.36632946844605)(87.6876876876877, 172.45265724488925)(87.8878878878879, 172.4213884535878)(88.0880880880881, 172.36914963332478)(88.2882882882883, 172.3728519013965)(88.4884884884885, 172.2318280578823)(88.6886886886887, 172.27116764642136)(88.8888888888889, 172.21146304669358)(89.0890890890891, 172.2582067367905)(89.2892892892893, 172.35117705293516)(89.4894894894895, 172.36301889187706)(89.6896896896897, 172.50233437276893)(89.8898898898899, 172.44326421765894)(90.0900900900901, 172.45861231280176)(90.2902902902903, 172.37542699508637)(90.4904904904905, 172.2508341147371)(90.6906906906907, 172.23950809428723)(90.8908908908909, 172.1352974096664)(91.0910910910911, 172.24577921934087)(91.2912912912913, 172.28741143218537)(91.4914914914915, 172.40746967427575)(91.6916916916917, 172.52609414264208)(91.8918918918919, 172.49533660287068)(92.0920920920921, 172.52235269337731)(92.2922922922923, 172.34134679155252)(92.4924924924925, 172.2617548381337)(92.6926926926927, 172.1470493290321)(92.8928928928929, 172.1027734006612)(93.0930930930931, 172.2228843995058)(93.2932932932933, 172.28879394254605)(93.4934934934935, 172.50779450813732)(93.6936936936937, 172.55145382853158)(93.8938938938939, 172.58160171725754)(94.0940940940941, 172.48971756136893)(94.2942942942943, 172.28390511690404)(94.4944944944945, 172.18390730328696)(94.6946946946947, 172.0318266403845)(94.8948948948949, 172.12606478048258)(95.0950950950951, 172.23027074916612)(95.2952952952953, 172.43288745419122)(95.4954954954955, 172.61549213405155)(95.6956956956957, 172.61617035892135)(95.8958958958959, 172.58668557609565)(96.0960960960961, 172.3303550746673)(96.2962962962963, 172.1694449799059)(96.4964964964965, 172.0135644813021)(96.6966966966967, 172.02632703921063)(96.8968968968969, 172.21549549031718)(97.0970970970971, 172.4016618380344)(97.2972972972973, 172.6623803172466)(97.4974974974975, 172.67518799474104)(97.6976976976977, 172.61121021837337)(97.8978978978979, 172.3569643729622)(98.0980980980981, 172.0987180646587)(98.2982982982983, 171.9855754385869)(98.4984984984985, 171.97538081374174)(98.6986986986987, 172.2318359538681)(98.8988988988989, 172.456442263994)(99.0990990990991, 172.71114645102537)(99.2992992992993, 172.74032918102435)(99.4994994994995, 172.57316378612146)(99.6996996996997, 172.3054519420427)(99.8998998998999, 171.9896611910994)(100.10010010010011, 171.93325625933812)(100.30030030030031, 172.00301797436677)(100.50050050050051, 172.31498115884895)(100.70070070070071, 172.59373999413495)(100.90090090090091, 172.76544116227103)(101.10110110110111, 172.74489787376186)(101.30130130130131, 172.4602958125125)(101.50150150150151, 172.1629501452817)(101.70170170170171, 171.87170314535317)(101.90190190190191, 171.90498666342612)(102.10210210210211, 172.1359888500807)(102.30230230230231, 172.50195145285818)(102.50250250250251, 172.77455979853724)(102.70270270270271, 172.77390792246038)(102.90290290290291, 172.605806133329)(103.10310310310311, 172.23908128916386)(103.30330330330331, 171.9798701901005)(103.50350350350351, 171.83895823011986)(103.70370370370371, 172.00420829940165)(103.90390390390391, 172.37377832509532)(104.10410410410411, 172.73314123797195)(104.30430430430431, 172.90020741618045)(104.50450450450451, 172.66631227645146)(104.70470470470471, 172.29552043114597)(104.90490490490491, 171.92200168869084)(105.10510510510511, 171.8564281017412)(105.30530530530531, 172.0285285240243)(105.50550550550551, 172.34062683793)(105.70570570570571, 172.66277869589166)(105.90590590590591, 172.80413464425402)(106.10610610610611, 172.76299184590695)(106.30630630630631, 172.40208221855858)(106.50650650650651, 171.99050301942566)(106.70670670670671, 171.72877896069022)(106.90690690690691, 171.9009816386619)(107.10710710710711, 172.39045263891006)(107.30730730730731, 172.81545758002912)(107.50750750750751, 172.91349946649913)(107.70770770770771, 172.59229496751726)(107.90790790790791, 172.22045302405826)(108.10810810810811, 171.95658487523377)(108.30830830830831, 171.94978873676126)(108.50850850850851, 172.07037360925224)(108.70870870870871, 172.30144151612788)(108.90890890890891, 172.62641608797287)(109.10910910910911, 172.85550274442306)(109.30930930930931, 172.81423613856452)(109.50950950950951, 172.33507127137386)(109.70970970970971, 171.8002120343303)(109.90990990990991, 171.61702712778396)(110.11011011011011, 172.04464548521034)(110.31031031031031, 172.70222950501278)(110.51051051051051, 173.0177819137767)(110.71071071071071, 172.78128570589197)(110.91091091091091, 172.24581007794936)(111.11111111111111, 171.95887112164397)(111.31131131131131, 171.9967699176972)(111.51151151151151, 172.20351820893077)(111.71171171171171, 172.29019753209747)(111.91191191191191, 172.3639714649266)(112.11211211211211, 172.57198007626454)(112.31231231231232, 172.80059184812558)(112.51251251251252, 172.7264991405675)(112.71271271271272, 172.16674506751616)(112.91291291291292, 171.60267519366863)(113.11311311311312, 171.60706002402983)(113.31331331331332, 172.3596825850038)(113.51351351351352, 173.15463535725775)(113.71371371371372, 173.22272060032182)(113.91391391391392, 172.4618215851295)(114.11411411411412, 171.61933773521565)(114.31431431431432, 171.54175555076017)(114.51451451451452, 172.18896183835056)(114.71471471471472, 172.85002697061717)(114.91491491491492, 172.83200799549198)(115.11511511511512, 172.35486089764356)(115.31531531531532, 172.0580606612281)(115.51551551551552, 172.2857044025647)(115.71571571571572, 172.60654276533182)(115.91591591591592, 172.4476313491533)(116.11611611611612, 171.92086627939113)(116.31631631631632, 171.71385867237635)(116.51651651651652, 172.31725928136458)(116.71671671671672, 173.16690326036226)(116.91691691691692, 173.30145484314275)(117.11711711711712, 172.3534296685436)(117.31731731731732, 171.22090030924528)(117.51751751751752, 171.13721820367556)(117.71771771771772, 172.31141282861802)(117.91791791791792, 173.58851676237683)(118.11811811811812, 173.61089770441833)(118.31831831831832, 172.34540669896788)(118.51851851851852, 171.07388654133766)(118.71871871871872, 171.16071377524776)(118.91891891891892, 172.44274106889472)(119.11911911911912, 173.52320416214565)(119.31931931931932, 173.25610220135698)(119.51951951951952, 172.01988768957187)(119.71971971971973, 171.25007603973015)(119.91991991991993, 171.79048007003988)(120.12012012012013, 172.96991211361672)(120.32032032032033, 173.344885807432)(120.52052052052053, 172.46317440574526)(120.72072072072073, 171.32770828161733)(120.92092092092093, 171.36345844771373)(121.12112112112113, 172.63652693612056)(121.32132132132134, 173.7401947455056)(121.52152152152154, 173.32426634651884)(121.72172172172174, 171.66901310805446)(121.92192192192194, 170.55117840503056)(122.12212212212214, 171.3110505122215)(122.32232232232234, 173.30191296616852)(122.52252252252254, 174.41872696701313)(122.72272272272274, 173.4020388000814)(122.92292292292294, 171.15117315422344)(123.12312312312314, 170.00836387473183)(123.32332332332334, 171.26013249501543)(123.52352352352354, 173.6746146710548)(123.72372372372374, 174.77074136991504)(123.92392392392394, 173.37738126319627)(124.12412412412414, 170.87233017940628)(124.32432432432434, 169.8316740854223)(124.52452452452454, 171.3895800721913)(124.72472472472474, 173.90421896981934)(124.92492492492494, 174.79263430478494)(125.12512512512514, 173.13469777168456)(125.32532532532534, 170.63545241810422)(125.52552552552554, 169.91336227758643)(125.72572572572574, 171.7381621248464)(125.92592592592594, 174.1747795748729)(126.12612612612614, 174.67131943441174)(126.32632632632634, 172.711471320799)(126.52652652652654, 170.30277547266655)(126.72672672672674, 170.02398284385723)(126.92692692692694, 172.19932344421915)(127.12712712712714, 174.55727371308356)(127.32732732732734, 174.62120172630054)(127.52752752752754, 172.2606691171221)(127.72772772772774, 169.86393715020264)(127.92792792792794, 169.98828800915354)(128.12812812812814, 172.59384274016892)(128.32832832832833, 175.0098170264055)(128.52852852852854, 174.75234142955256)(128.72872872872873, 171.95905980637966)(128.92892892892894, 169.39906097626638)(129.12912912912913, 169.7556839897063)(129.32932932932934, 172.77293894556954)(129.52952952952953, 175.43070708976947)(129.72972972972974, 175.06329910740578)(129.92992992992993, 171.91437398669052)(130.13013013013014, 169.02270775534924)(130.33033033033033, 169.3632755493068)(130.53053053053054, 172.67846791422735)(130.73073073073073, 175.71390009237098)(130.93093093093094, 175.49363420482152)(131.13113113113113, 172.14399744552492)(131.33133133133134, 168.8299883459929)(131.53153153153153, 168.88499445086993)(131.73173173173174, 172.32310175501962)(131.93193193193193, 175.79163008947276)(132.13213213213214, 175.96437687705526)(132.33233233233233, 172.61641504501836)(132.53253253253254, 168.86830630669732)(132.73273273273273, 168.40193592959798)(132.93293293293294, 171.74466684556657)(133.13313313313313, 175.63698352285522)(133.33333333333334, 176.40057040825278)(133.53353353353353, 173.28788406915876)(133.73373373373374, 169.15476640295267)(133.93393393393393, 167.9865539572943)(134.13413413413414, 170.98562593711856)(134.33433433433433, 175.2338131862635)(134.53453453453454, 176.7386757414841)(134.73473473473473, 174.10992974067582)(134.93493493493494, 169.7065166970632)(135.13513513513513, 167.7066836850862)(135.33533533533534, 170.09528152313786)(135.53553553553553, 174.55758510364942)(135.73573573573574, 176.91154118075576)(135.93593593593593, 175.02221848609008)(136.13613613613614, 170.54554550868136)(136.33633633633633, 167.64708451621723)(136.53653653653654, 169.14119836025935)(136.73673673673676, 173.58566588774292)(136.93693693693695, 176.8280761818918)(137.13713713713716, 175.9379603789294)(137.33733733733735, 171.67824474147898)(137.53753753753756, 167.91802028408765)(137.73773773773775, 168.23080534581763)(137.93793793793796, 172.32472432197085)(138.13813813813815, 176.37535855404053)(138.33833833833836, 176.7247042142504)(138.53853853853855, 173.06526977774726)(138.73873873873876, 168.63121751566572)(138.93893893893895, 167.5333278360823)(139.13913913913916, 170.84277463295322)(139.33933933933935, 175.44975594267282)(139.53953953953956, 177.1996160079061)(139.73973973973975, 174.58824951373452)(139.93993993993996, 169.8525210558474)(140.14014014014015, 167.27363004416557)(140.34034034034036, 169.3004919667975)(140.54054054054055, 174.00895285476156)(140.74074074074076, 177.15495141885378)(140.94094094094095, 176.02542622739873)(141.14114114114116, 171.55032260178587)(141.34134134134135, 167.67746240740433)(141.54154154154156, 167.9673557516121)(141.74174174174175, 172.1339987547231)(141.94194194194196, 176.41076113407044)(142.14214214214215, 177.0652770859859)(142.34234234234236, 173.55093856960784)(142.54254254254255, 168.87556236584496)(142.74274274274276, 167.1990419467122)(142.94294294294295, 170.07846410914198)(143.14314314314316, 174.8888104768459)(143.34334334334335, 177.37604345566132)(143.54354354354356, 175.51383557580584)(143.74374374374375, 170.8081014437172)(143.94394394394396, 167.35047575802946)(144.14414414414415, 168.26603570019986)(144.34434434434436, 172.70649694413686)(144.54454454454455, 176.71145682047438)(144.74474474474476, 176.96109032723518)(144.94494494494495, 173.1800334191155)(145.14514514514516, 168.61366362287114)(145.34534534534535, 167.21408443985683)(145.54554554554556, 170.25711573124156)(145.74574574574575, 175.01537678425814)(145.94594594594597, 177.4033556064871)(146.14614614614615, 175.4803577469333)(146.34634634634637, 170.84404761888464)(146.54654654654655, 167.38617416399214)(146.74674674674677, 168.18334350093195)(146.94694694694695, 172.52021226274266)(147.14714714714717, 176.5436725583514)(147.34734734734735, 177.05560972150403)(147.54754754754757, 173.52094503244712)(147.74774774774775, 168.96684355276693)(147.94794794794797, 167.18761989649516)(148.14814814814815, 169.82852828452974)(148.34834834834837, 174.44878276435622)(148.54854854854855, 177.28677332131568)(148.74874874874877, 175.89446217406135)(148.94894894894895, 171.6175031975665)(149.14914914914917, 167.76479088972303)(149.34934934934935, 167.83495556694547)(149.54954954954957, 171.6158025760856)(149.74974974974975, 175.90066962237458)(149.94994994994997, 177.18316482033157)(150.15015015015015, 174.468446563482)(150.35035035035037, 169.9389077756344)(150.55055055055055, 167.35313272781727)(150.75075075075077, 168.96081426307734)(150.95095095095095, 173.22491419006863)(151.15115115115117, 176.7853654493816)(151.35135135135135, 176.49429470732414)(151.55155155155157, 173.02286862737188)(151.75175175175175, 168.69913113077374)(151.95195195195197, 167.58786024240618)(152.15215215215215, 170.1758574214265)(152.35235235235237, 174.63806001796416)(152.55255255255256, 176.93772160034703)(152.75275275275277, 175.71805273517225)(152.95295295295296, 171.52544725425898)(153.15315315315317, 168.15689927899365)(153.35335335335336, 168.0485855451607)(153.55355355355357, 171.48815061129682)(153.75375375375376, 175.52599465947483)(153.95395395395397, 176.8101313251458)(154.15415415415416, 174.72734763071938)(154.35435435435437, 170.4236639599118)(154.55455455455456, 167.97411952474448)(154.75475475475477, 168.6875597207065)(154.95495495495496, 172.70963784299144)(155.15515515515517, 175.8485445061987)(155.35535535535536, 176.67891982822897)(155.55555555555557, 173.49266619804743)(155.75575575575576, 169.96772722191133)(155.95595595595597, 167.74630728763358)(156.15615615615616, 169.70722061027615)(156.35635635635637, 173.3179431143997)(156.55655655655656, 176.25728528303932)(156.75675675675677, 176.0493167412859)(156.95695695695696, 172.81184687357234)(157.15715715715717, 169.45643848208422)(157.35735735735736, 167.96826302961816)(157.55755755755757, 170.5070206805703)(157.75775775775776, 173.68241238126691)(157.95795795795797, 176.59054411747826)(158.15815815815816, 175.15945667035018)(158.35835835835837, 172.6695425122041)(158.55855855855856, 168.7035669361021)(158.75875875875877, 168.78219553470467)(158.95895895895896, 170.55678172368684)(159.15915915915917, 174.499276907712)(159.35935935935936, 176.08898405722087)(159.55955955955957, 175.09084442199986)(159.75975975975976, 171.96674261238303)(159.95995995995997, 168.81337485302808)(160.16016016016016, 169.04503697929172)(160.36036036036037, 170.8597107921571)(160.56056056056056, 175.0011480595215)(160.76076076076077, 175.48585656746283)(160.96096096096096, 175.36900357889147)(161.16116116116117, 170.9267429324768)(161.36136136136136, 169.66968016339402)(161.56156156156158, 168.40461373950833)(161.76176176176176, 172.00064479495828)(161.96196196196198, 174.2752757831565)(162.16216216216216, 176.03121681788664)(162.36236236236238, 174.52212498606465)(162.56256256256256, 171.22434099034788)(162.76276276276278, 169.5282090043372)(162.96296296296296, 168.63427849466606)(163.16316316316318, 172.48005758132564)(163.36336336336336, 173.71623004064375)(163.56356356356358, 176.69215720119618)(163.76376376376376, 173.2574691787547)(163.96396396396398, 172.4399952825983)(164.16416416416416, 168.23562823209173)(164.36436436436438, 170.22077501323204)(164.56456456456456, 171.2074152655653)(164.76476476476478, 174.78078163573946)(164.96496496496496, 175.5769850140498)(165.16516516516518, 173.81631982762025)(165.36536536536536, 172.18720029697093)(165.56556556556558, 168.39018888104673)(165.76576576576576, 170.8645849390763)(165.96596596596598, 170.3394856977244)(166.16616616616616, 175.86509835001024)(166.36636636636638, 173.80509628591818)(166.56656656656656, 175.5931904810782)(166.76676676676678, 170.2704813931466)(166.96696696696696, 170.64874544543358)(167.16716716716718, 169.0108864625641)(167.36736736736736, 171.87628196361)(167.56756756756758, 174.41722667186448)(167.76776776776777, 174.36082245291018)(167.96796796796798, 175.49938819010902)(168.16816816816817, 170.06249810096566)(168.36836836836838, 172.02070264548595)(168.56856856856857, 167.4378309620719)(168.76876876876878, 173.8355215232502)(168.96896896896897, 171.63706893979426)(169.16916916916918, 176.79445329070285)(169.36936936936937, 172.7918215960911)(169.56956956956958, 172.9042847471167)(169.76976976976977, 169.9849223206517)(169.96996996996998, 169.2735008526852)(170.17017017017017, 172.62300706046895)(170.37037037037038, 171.59489496135598)(170.57057057057057, 177.28585909057048)(170.77077077077078, 171.40049419600984)(170.970970970971, 175.5293497432696)(171.17117117117118, 167.24874631103086)(171.3713713713714, 172.7934129126967)(171.57157157157158, 168.66204069763182)(171.7717717717718, 174.76641070755028)(171.97197197197198, 173.792358284992)(172.1721721721722, 174.08476533861494)(172.37237237237238, 174.02098883171368)(172.5725725725726, 168.50254834182155)(172.77277277277278, 173.2504495428175)(172.972972972973, 167.09756571342385)(173.17317317317318, 176.90226415892002)(173.3733733733734, 170.1042701239561)(173.57357357357358, 178.13250175141985)(173.7737737737738, 169.71438999081175)(173.97397397397398, 173.45861315651044)(174.1741741741742, 169.00472038238289)(174.37437437437438, 170.57127958727486)(174.5745745745746, 173.92663633316147)(174.77477477477478, 171.1540411574122)(174.974974974975, 178.2672197495603)(175.17517517517518, 168.5054368576093)(175.3753753753754, 176.91469026894464)(175.57557557557558, 164.94842826916215)(175.7757757757758, 175.53432149198377)(175.97597597597598, 167.795422906871)(176.1761761761762, 176.26040196518213)(176.37637637637638, 172.96347502077023)(176.5765765765766, 173.01914699833046)(176.77677677677679, 174.4121404114142)(176.976976976977, 166.72733289934254)(177.17717717717719, 176.00065877987754)(177.3773773773774, 165.22045282791055)(177.57757757757759, 179.73984889718986)(177.7777777777778, 167.45035275312495)(177.977977977978, 179.3310442663223)(178.1781781781782, 167.96732017257503)(178.3783783783784, 173.6435643285313)(178.5785785785786, 170.0776788585565)(178.7787787787788, 169.52760545287225)(178.978978978979, 176.5980337547422)(179.1791791791792, 168.0177262336252)(179.3793793793794, 180.96119625691685)(179.5795795795796, 164.77319113435698)(179.7797797797798, 179.50510878993123)(179.97997997998, 163.0931915281845)(180.1801801801802, 176.92389705526983)(180.3803803803804, 168.17650463075088)(180.5805805805806, 174.75657992603382)(180.7807807807808, 175.12929323534166)(180.980980980981, 169.16405136695056)(181.1811811811812, 178.45789928844513)(181.3813813813814, 162.48763807208277)(181.5815815815816, 180.3746390273121)(181.7817817817818, 161.83468215135713)(181.981981981982, 181.7148431721167)(182.1821821821822, 166.18594589318917)(182.3823823823824, 178.10787540072363)(182.5825825825826, 170.49277633968052)(182.7827827827828, 169.8481905380272)(182.982982982983, 175.73219182705887)(183.1831831831832, 163.74008147366325)(183.3833833833834, 182.2622253756952)(183.5835835835836, 162.13452690362976)(183.7837837837838, 184.46331087961394)(183.983983983984, 162.2051196444721)(184.1841841841842, 179.73269537126615)(184.3843843843844, 165.64943520053964)(184.5845845845846, 172.754965732116)(184.7847847847848, 174.41974035827857)(184.984984984985, 166.96410222459244)(185.1851851851852, 182.69161654690637)(185.3853853853854, 161.20247344259698)(185.5855855855856, 184.77558017508247)(185.7857857857858, 158.0681159586698)(185.985985985986, 182.1089583047747)(186.1861861861862, 162.90576348805405)(186.3863863863864, 177.20588022526343)(186.5865865865866, 172.89157633132496)(186.7867867867868, 169.0827367677149)(186.986986986987, 180.87609504427397)(187.1871871871872, 159.6223896281589)(187.3873873873874, 184.98299036200996)(187.5875875875876, 156.09724994146745)(187.7877877877878, 185.61876702823102)(187.987987987988, 161.15848136954045)(188.1881881881882, 180.61263045878198)(188.3883883883884, 169.84701207091229)(188.5885885885886, 169.79628404384988)(188.7887887887888, 178.72778606368797)(188.988988988989, 159.36603267959623)(189.1891891891892, 186.3391536891803)(189.3893893893894, 155.657233307922)(189.5895895895896, 188.54826246217675)(189.7897897897898, 158.56356607732442)(189.98998998999, 182.2307227858087)(190.1901901901902, 166.39282990405553)(190.3903903903904, 170.682633258422)(190.5905905905906, 177.9808187964445)(190.7907907907908, 160.39836528966944)(190.990990990991, 187.9799127662807)(191.1911911911912, 154.6624867487502)(191.3913913913914, 189.9575394634942)(191.5915915915916, 155.22798005583786)(191.7917917917918, 183.27890999610483)(191.991991991992, 164.33425774312897)(192.1921921921922, 172.32862313135254)(192.3923923923924, 178.43161183179188)(192.5925925925926, 160.91900131994387)(192.7927927927928, 188.8679754594186)(192.992992992993, 152.37814784360427)(193.1931931931932, 190.668424903364)(193.3933933933934, 152.66972400607068)(193.5935935935936, 184.7585418260728)(193.7937937937938, 163.98716949713176)(193.993993993994, 173.5853396875071)(194.1941941941942, 179.0278871826719)(194.3943943943944, 159.7648300348897)(194.5945945945946, 189.34905998657842)(194.7947947947948, 149.77449726468066)(194.994994994995, 191.81453032615636)(195.1951951951952, 151.63450380083245)(195.3953953953954, 186.207414481589)(195.5955955955956, 164.4455280004116)(195.7957957957958, 173.2253957466966)(195.995995995996, 179.61929291614345)(196.1961961961962, 157.29254948029913)(196.3963963963964, 190.46638662498262)(196.5965965965966, 147.84384102882345)(196.7967967967968, 193.46460074628322)(196.996996996997, 151.58107327265483)(197.1971971971972, 186.52537133636955)(197.3973973973974, 165.1766377338154)(197.5975975975976, 171.08209315366784)(197.7977977977978, 181.0331127810185)(197.997997997998, 154.43607627968774)(198.1981981981982, 192.64371287054556)(198.3983983983984, 146.53237866950326)(198.5985985985986, 194.733959191507)(198.7987987987988, 151.84766616410408)(198.998998998999, 185.15580845859256)(199.1991991991992, 166.74057812108398)(199.3993993993994, 167.76011136295637)(199.5995995995996, 183.938834755019)(199.7997997997998, 151.51413976959535)(200.0, 195.28490501927473)
    }node[midway,pos=0.372,below]{$N=1000$};
    \addplot[teal]
    coordinates{
        (0.0, 8.432186819415633e-12)(0.2002002002002002, 8.032509861134155)(0.4004004004004004, 19.683742660148678)(0.6006006006006006, 31.23811343502435)(0.8008008008008008, 29.10966310238191)(1.001001001001001, 5.623609561348031)(1.2012012012012012, 36.878250280850764)(1.4014014014014016, 58.5315365308786)(1.6016016016016017, 54.35166380887967)(1.8018018018018018, 32.37190641870446)(2.002002002002002, 9.668031172185826)(2.2022022022022023, 42.63859699454005)(2.4024024024024024, 83.11802575547001)(2.6026026026026026, 105.68685267854029)(2.802802802802803, 82.50899466295483)(3.0030030030030033, 36.096860518629164)(3.2032032032032034, 93.68388054614455)(3.4034034034034035, 130.66270414604512)(3.6036036036036037, 115.60047408988139)(3.8038038038038042, 69.28265742212501)(4.004004004004004, 36.08950185671176)(4.2042042042042045, 85.66551346580434)(4.404404404404405, 144.00528318774468)(4.604604604604605, 166.92003228597022)(4.804804804804805, 130.09833562937334)(5.005005005005005, 83.53451131712815)(5.205205205205205, 140.88870528509065)(5.405405405405406, 186.28236982346985)(5.605605605605606, 169.13150550236148)(5.805805805805806, 111.2353767562643)(6.0060060060060065, 76.1781763505341)(6.206206206206207, 128.81920654034852)(6.406406406406407, 190.70893168152014)(6.606606606606607, 209.4470677828989)(6.806806806806807, 171.7674569454326)(7.007007007007007, 133.19107392309178)(7.207207207207207, 176.85785443610342)(7.407407407407407, 222.2803654514816)(7.6076076076076085, 210.39461640959848)(7.807807807807809, 155.40877209514807)(8.008008008008009, 122.09515057660944)(8.208208208208209, 165.27172506686432)(8.408408408408409, 220.65463094409247)(8.608608608608609, 236.35052943144206)(8.80880880880881, 206.21835680851817)(9.00900900900901, 176.6104502834696)(9.20920920920921, 203.71735497267554)(9.40940940940941, 241.81543331961967)(9.60960960960961, 237.60030975538146)(9.80980980980981, 195.17776387520846)(10.01001001001001, 165.7038719905418)(10.21021021021021, 193.14815695716044)(10.41041041041041, 236.90714587902906)(10.61061061061061, 251.6108084536341)(10.810810810810812, 231.90285882098988)(11.011011011011012, 210.32944558401223)(11.211211211211213, 223.63921153336094)(11.411411411411413, 250.77365819674728)(11.611611611611613, 252.46232847685997)(11.811811811811813, 225.10024721748854)(12.012012012012013, 201.56078651810424)(12.212212212212213, 214.2632290384946)(12.412412412412413, 244.60722473571946)(12.612612612612613, 258.58578520219345)(12.812812812812814, 248.5748716955974)(13.013013013013014, 233.977572867367)(13.213213213213214, 238.1965082687189)(13.413413413413414, 254.5588077155368)(13.613613613613614, 258.8150411382562)(13.813813813813814, 243.97663080964443)(14.014014014014014, 227.423747501678)(14.214214214214214, 230.4816714037495)(14.414414414414415, 248.46446709977806)(14.614614614614615, 260.40694856267817)(14.814814814814815, 257.48222967602146)(15.015015015015017, 248.80944229632607)(15.215215215215217, 248.44451858512647)(15.415415415415417, 256.5482581973974)(15.615615615615617, 260.6318060033628)(15.815815815815817, 253.9704592863192)(16.016016016016017, 243.8168972932828)(16.216216216216218, 242.49910253252054)(16.416416416416418, 251.3205598774421)(16.616616616616618, 259.95507559939904)(16.816816816816818, 260.92163077846135)(17.017017017017018, 256.81923731787725)(17.217217217217218, 255.1137085073392)(17.41741741741742, 258.1305280365406)(17.61761761761762, 260.7671215817483)(17.81781781781782, 258.3664999168416)(18.01801801801802, 252.94047895994913)(18.21821821821822, 250.63913610532438)(18.41841841841842, 254.02440234257458)(18.61861861861862, 259.2196645622919)(18.81881881881882, 261.42684191877424)(19.01901901901902, 260.24942660662794)(19.21921921921922, 258.8860746883979)(19.41941941941942, 259.48688217275907)(19.61961961961962, 260.6612672594857)(19.81981981981982, 259.95816988634766)(20.02002002002002, 257.40185274299444)(20.22022022022022, 255.55788917558195)(20.42042042042042, 256.38864588023375)(20.62062062062062, 258.981107770975)(20.82082082082082, 260.93668721715585)(21.02102102102102, 261.1631077664016)(21.22122122122122, 260.57256927734426)(21.421421421421424, 260.42450983580164)(21.621621621621625, 260.7033624271521)(21.821821821821825, 260.4603566784954)(22.022022022022025, 259.3438792917978)(22.222222222222225, 258.2088773216513)(22.422422422422425, 258.13753132654665)(22.622622622622625, 259.1943212381173)(22.822822822822825, 260.4465225891259)(23.023023023023026, 261.0593984935528)(23.223223223223226, 261.03285994622524)(23.423423423423426, 260.86900992116244)(23.623623623623626, 260.81170235864477)(23.823823823823826, 260.6383782301325)(24.024024024024026, 260.13228452298654)(24.224224224224226, 259.5103200648354)(24.424424424424426, 259.2513981900572)(24.624624624624627, 259.5752468111201)(24.824824824824827, 260.2214696005992)(25.025025025025027, 260.7513812627092)(25.225225225225227, 260.9599783427793)(25.425425425425427, 260.9451735381694)(25.625625625625627, 260.8606350635257)(25.825825825825827, 260.7179407566553)(26.026026026026027, 260.45494845178706)(26.226226226226228, 260.1180716873021)(26.426426426426428, 259.8905552396766)(26.626626626626628, 259.92718191745735)(26.826826826826828, 260.2004711785971)(27.027027027027028, 260.53340438514573)(27.227227227227228, 260.762565245489)(27.42742742742743, 260.8450515426495)(27.62762762762763, 260.82386537312567)(27.82782782782783, 260.7368287755674)(28.02802802802803, 260.5890461345148)(28.22822822822823, 260.39983263965416)(28.42842842842843, 260.23797551113654)(28.62862862862863, 260.1859333259056)(28.82882882882883, 260.27065625791414)(29.02902902902903, 260.4398102095962)(29.22922922922923, 260.6064440419484)(29.42942942942943, 260.7106701458953)(29.62962962962963, 260.74060571911343)(29.82982982982983, 260.71006975915776)(30.030030030030034, 260.6337291458481)(30.230230230230234, 260.5275468902728)(30.430430430430434, 260.42150992919636)(30.630630630630634, 260.35640322797707)(30.830830830830834, 260.36015957624767)(31.031031031031034, 260.42730226436845)(31.231231231231234, 260.52300834918594)(31.431431431431434, 260.6070460716873)(31.631631631631635, 260.65485735827366)(31.831831831831835, 260.66119436797317)(32.032032032032035, 260.63186578768017)(32.232232232232235, 260.57739753356344)(32.432432432432435, 260.51331997124737)(32.632632632632635, 260.460256954374)(32.832832832832835, 260.4372873130603)(33.033033033033036, 260.4517935805879)(33.233233233233236, 260.4949874315775)(33.433433433433436, 260.547504979869)(33.633633633633636, 260.59017063699815)(33.833833833833836, 260.6116337843124)(34.034034034034036, 260.6094217560302)(34.234234234234236, 260.58731086234053)(34.434434434434436, 260.55312539141903)(34.63463463463464, 260.5176025865901)(34.83483483483484, 260.4922260465054)(35.03503503503504, 260.48517372224705)(35.23523523523524, 260.4975911763615)(35.43543543543544, 260.5231870284656)(35.63563563563564, 260.55165188381454)(35.83583583583584, 260.5734313314725)(36.03603603603604, 260.5829140997421)(36.23623623623624, 260.57907206688003)(36.43643643643644, 260.564573479621)(36.63663663663664, 260.54460144517356)(36.83683683683684, 260.52558494850405)(37.03703703703704, 260.5134709938883)(37.23723723723724, 260.51172066310477)(37.43743743743744, 260.5200165215469)(37.63763763763764, 260.53457605457595)(37.83783783783784, 260.5499453822023)(38.03803803803804, 260.5612036892094)(38.23823823823824, 260.5654759847576)(38.43843843843844, 260.5623695211142)(38.63863863863864, 260.55362210187604)(38.83883883883884, 260.5423743098011)(39.03903903903904, 260.5322455923194)(39.23923923923924, 260.5262826960945)(39.43943943943944, 260.5260115321077)(39.63963963963964, 260.5309848080563)(39.83983983983984, 260.5390787111066)(40.04004004004004, 260.5474011243237)(40.24024024024024, 260.55335831863)(40.44044044044044, 260.5554284423476)(40.64064064064064, 260.55344306358296)(40.84084084084084, 260.5484340056257)(41.04104104104104, 260.5422012805613)(41.24124124124124, 260.53673886996796)(41.44144144144144, 260.53364072614414)(41.64164164164164, 260.5336391421816)(41.84184184184184, 260.5364323938119)(42.04204204204204, 260.54087014638105)(42.24224224224224, 260.54541271945607)(42.44244244244244, 260.5486663573567)(42.64264264264264, 260.54979408881576)(42.84284284284285, 260.5486917538066)(43.04304304304305, 260.5459251630763)(43.24324324324325, 260.54249035179885)(43.44344344344345, 260.5394824474686)(43.64364364364365, 260.53776497736163)(43.84384384384385, 260.5377303902672)(44.04404404404405, 260.5392212512418)(44.24424424424425, 260.54163065709247)(44.44444444444445, 260.544135937346)(44.64464464464465, 260.5459745319386)(44.84484484484485, 260.54666740649384)(45.04504504504505, 260.5461285916636)(45.24524524524525, 260.5446458846473)(45.44544544544545, 260.542756295101)(45.64564564564565, 260.5410631440289)(45.84584584584585, 260.54005139950806)(46.04604604604605, 260.5399546255994)(46.24624624624625, 260.5407094692918)(46.44644644644645, 260.54200452031483)(46.64664664664665, 260.543399499031)(46.84684684684685, 260.5444703783951)(47.04704704704705, 260.5449332904797)(47.24724724724725, 260.54471313347796)(47.44744744744745, 260.5439437737427)(47.64764764764765, 260.5429075263125)(47.84784784784785, 260.54193733861484)(48.04804804804805, 260.54131342417077)(48.24824824824825, 260.54118541374334)(48.44844844844845, 260.5415411544172)(48.64864864864865, 260.54222704781614)(48.84884884884885, 260.5430082204631)(49.04904904904905, 260.5436459663422)(49.24924924924925, 260.54396775276746)(49.44944944944945, 260.54391058498464)(49.64964964964965, 260.5435283976399)(49.84984984984985, 260.5429649898061)(50.050050050050054, 260.5424033501987)(50.250250250250254, 260.5420080941333)(50.450450450450454, 260.541878675909)(50.650650650650654, 260.54202655068997)(50.850850850850854, 260.54238087259887)(51.051051051051054, 260.5428178733098)(51.251251251251254, 260.5432023798857)(51.451451451451454, 260.54342797521383)(51.651651651651655, 260.5434446365687)(51.851851851851855, 260.5432675726314)(52.052052052052055, 260.5429666820136)(52.252252252252255, 260.54264127288025)(52.452452452452455, 260.5423884319817)(52.652652652652655, 260.5422747857895)(52.852852852852855, 260.54231986046705)(53.053053053053056, 260.5424950575583)(53.253253253253256, 260.54273694174344)(53.453453453453456, 260.54296922724956)(53.653653653653656, 260.54312598542583)(53.853853853853856, 260.5431693648424)(54.054054054054056, 260.54309757855856)(54.254254254254256, 260.5429420220121)(54.454454454454456, 260.5427553023935)(54.65465465465466, 260.54259421900485)(54.85485485485486, 260.5425029341371)(55.05505505505506, 260.54250126032514)(55.25525525525526, 260.54258116979776)(55.45545545545546, 260.5427118566295)(55.65565565565566, 260.5428509480046)(55.85585585585586, 260.54295784247466)(56.05605605605606, 260.54300505891365)(56.25625625625626, 260.54298468271355)(56.45645645645646, 260.5429087235719)(56.65665665665666, 260.5428039116931)(56.85685685685686, 260.5427028344407)(57.05705705705706, 260.54263412858427)(57.25725725725726, 260.5426145815629)(57.45745745745746, 260.5426453071708)(57.65765765765766, 260.5427128472521)(57.85785785785786, 260.54279446278707)(58.05805805805806, 260.54286559627917)(58.25825825825826, 260.5429070465886)(58.45845845845846, 260.5429098313161)(58.65865865865866, 260.5428766894194)(58.85885885885886, 260.54282021397614)(59.05905905905906, 260.54275845556475)(59.25925925925926, 260.54270940556796)(59.45945945945946, 260.5426859220039)(59.65965965965966, 260.54269247878284)(59.85985985985987, 260.5427245762726)(60.06006006006007, 260.54277081624707)(60.26026026026027, 260.54281680736955)(60.46046046046047, 260.5428495486844)(60.66066066066067, 260.5428609599846)(60.86086086086087, 260.54284965500017)(61.06106106106107, 260.5428206915145)(61.26126126126127, 260.54278363391705)(61.46146146146147, 260.5427495989932)(61.66166166166167, 260.54272808524274)(61.86186186186187, 260.5427243816464)(62.06206206206207, 260.5427382187544)(62.26226226226227, 260.54276409316196)(62.46246246246247, 260.5427932763015)(62.66266266266267, 260.5428168775263)(62.86286286286287, 260.5428287541813)(63.06306306306307, 260.5428270386885)(63.26326326326327, 260.54281388059485)(63.46346346346347, 260.54279404330543)(63.66366366366367, 260.5427733374759)(63.86386386386387, 260.54275731121777)(64.06406406406407, 260.542749947967)(64.26426426426427, 260.5427524383509)(64.46446446446447, 260.5427629153355)(64.66466466466467, 260.5427777623612)(64.86486486486487, 260.54279342658333)(65.06506506506507, 260.5428067961762)(65.26526526526527, 260.54281422443137)(65.46546546546547, 260.54281191868176)(65.66566566566567, 260.542799199327)(65.86586586586587, 260.5427813774838)(66.06606606606607, 260.542767311751)(66.26626626626627, 260.54276248944154)(66.46646646646647, 260.54276523924653)(66.66666666666667, 260.54277083398887)(66.86686686686687, 260.5427776270015)(67.06706706706707, 260.54278631056405)(67.26726726726727, 260.5427944804214)(67.46746746746747, 260.54279735180836)(67.66766766766767, 260.5427952434925)(67.86786786786787, 260.54279425589533)(68.06806806806807, 260.5427954925077)(68.26826826826827, 260.5427902286278)(68.46846846846847, 260.54277379392613)(68.66866866866867, 260.5427589777884)(68.86886886886887, 260.54276315138105)(69.06906906906907, 260.5427826978141)(69.26926926926927, 260.54279479295883)(69.46946946946947, 260.542789273968)(69.66966966966967, 260.5427828101873)(69.86986986986987, 260.5427899716881)(70.07007007007007, 260.5427975969678)(70.27027027027027, 260.54278953471584)(70.47047047047047, 260.5427796844751)(70.67067067067067, 260.5427866596303)(70.87087087087087, 260.54279210867435)(71.07107107107107, 260.5427716575273)(71.27127127127127, 260.5427514045549)(71.47147147147147, 260.5427721032105)(71.67167167167167, 260.5428106509174)(71.87187187187187, 260.54280888143285)(72.07207207207207, 260.5427719823941)(72.27227227227228, 260.54276303110714)(72.47247247247248, 260.5427970528718)(72.67267267267268, 260.54281363140404)(72.87287287287288, 260.54278117733867)(73.07307307307308, 260.54275847119544)(73.27327327327328, 260.54278669084215)(73.47347347347348, 260.5427992423864)(73.67367367367368, 260.5427563608955)(73.87387387387388, 260.54275213102335)(74.07407407407408, 260.542821590922)(74.27427427427428, 260.5428322815985)(74.47447447447448, 260.5427509312073)(74.67467467467468, 260.54273511650604)(74.87487487487488, 260.5428163093389)(75.07507507507508, 260.54283875376825)(75.27527527527528, 260.5427670372571)(75.47547547547548, 260.5427298976105)(75.67567567567568, 260.54278354297526)(75.87587587587588, 260.54282939138335)(76.07607607607608, 260.5427752534652)(76.27627627627628, 260.5427304938805)(76.47647647647648, 260.5428197978485)(76.67667667667668, 260.54285222170944)(76.87687687687688, 260.5427118540192)(77.07707707707708, 260.542717084842)(77.27727727727728, 260.54289624121236)(77.47747747747748, 260.54283676436813)(77.67767767767768, 260.54266090258426)(77.87787787787788, 260.54275590060814)(78.07807807807808, 260.5428788446275)(78.27827827827828, 260.54279490226463)(78.47847847847848, 260.5427273567603)(78.67867867867868, 260.5427578304506)(78.87887887887888, 260.54282955435264)(79.07907907907908, 260.54283370148056)(79.27927927927928, 260.5426915289797)(79.47947947947948, 260.5427576077487)(79.67967967967968, 260.5429603596269)(79.87987987987988, 260.5427177196487)(80.08008008008008, 260.5425787252973)(80.28028028028028, 260.54297520554087)(80.48048048048048, 260.54290484505185)(80.68068068068068, 260.54253568641343)(80.88088088088088, 260.5428026704237)(81.08108108108108, 260.542948129734)(81.28128128128128, 260.54269984384564)(81.48148148148148, 260.5427644455885)(81.68168168168168, 260.54279073292713)(81.88188188188188, 260.5427854349873)(82.08208208208208, 260.5428861396728)(82.28228228228228, 260.542614157231)(82.48248248248248, 260.54276514754673)(82.68268268268268, 260.5431093856379)(82.88288288288288, 260.54250018695586)(83.08308308308308, 260.5425884453999)(83.28328328328328, 260.5432825033547)(83.48348348348348, 260.54260124375367)(83.68368368368368, 260.54245625088436)(83.88388388388388, 260.54318872836706)(84.08408408408408, 260.5427039344207)(84.28428428428428, 260.5425956438835)(84.48448448448448, 260.5430134166033)(84.68468468468468, 260.5426109880328)(84.88488488488488, 260.5428803884366)(85.08508508508508, 260.5428738345195)(85.28528528528528, 260.5423903694001)(85.4854854854855, 260.54325435549754)(85.6856856856857, 260.5427869303873)(85.8858858858859, 260.54210562330695)(86.0860860860861, 260.54352805908843)(86.2862862862863, 260.54278264173485)(86.4864864864865, 260.54203572771445)(86.6866866866867, 260.5435171068132)(86.8868868868869, 260.54268641093034)(87.0870870870871, 260.5423095361369)(87.2872872872873, 260.5433763455485)(87.4874874874875, 260.54243248277487)(87.6876876876877, 260.54276353462427)(87.8878878878879, 260.543197632694)(88.0880880880881, 260.54206353684066)(88.2882882882883, 260.54340527206733)(88.4884884884885, 260.5429085347235)(88.6886886886887, 260.5417076182202)(88.8888888888889, 260.5440638955492)(89.0890890890891, 260.54244303482517)(89.2892892892893, 260.54183789494436)(89.4894894894895, 260.5442152878906)(89.6896896896897, 260.54197109196764)(89.8898898898899, 260.5425315220851)(90.0900900900901, 260.5437336735912)(90.2902902902903, 260.5418237469831)(90.4904904904905, 260.54323705098363)(90.6906906906907, 260.54305694582513)(90.8908908908909, 260.54183127214577)(91.0910910910911, 260.5439966045109)(91.2912912912913, 260.5421695662507)(91.4914914914915, 260.54201708235126)(91.6916916916917, 260.54477048125864)(91.8918918918919, 260.54086816457874)(92.0920920920921, 260.5432097142418)(92.2922922922923, 260.54417597723113)(92.4924924924925, 260.5405281336889)(92.6926926926927, 260.5445302234752)(92.8928928928929, 260.5423640719025)(93.0930930930931, 260.54195455471324)(93.2932932932933, 260.54419986694063)(93.4934934934935, 260.54157843580106)(93.6936936936937, 260.5431123992833)(93.8938938938939, 260.5436675167177)(94.0940940940941, 260.5410379696176)(94.2942942942943, 260.5442153932142)(94.4944944944945, 260.54304558193195)(94.6946946946947, 260.5403912283612)(94.8948948948949, 260.5462466530357)(95.0950950950951, 260.5401335438068)(95.2952952952953, 260.54322304725343)(95.4954954954955, 260.54465184881155)(95.6956956956957, 260.53966110131944)(95.8958958958959, 260.5457551277397)(96.0960960960961, 260.5409961814562)(96.2962962962963, 260.54302725060865)(96.4964964964965, 260.54378730862584)(96.6966966966967, 260.5414218216011)(96.8968968968969, 260.5432798119135)(97.0970970970971, 260.5440298452812)(97.2972972972973, 260.54008091590134)(97.4974974974975, 260.54537865215195)(97.6976976976977, 260.5422327902917)(97.8978978978979, 260.54027082975864)(98.0980980980981, 260.5478189769581)(98.2982982982983, 260.53695874791663)(98.4984984984985, 260.5474770572626)(98.6986986986987, 260.54045453226456)(98.8988988988989, 260.54252859747254)(99.0990990990991, 260.54499626285633)(99.2992992992993, 260.53977519389014)(99.4994994994995, 260.5452711925242)(99.6996996996997, 260.54172720329655)(99.8998998998999, 260.5425400687249)(100.10010010010011, 260.54301821721526)(100.30030030030031, 260.544344540099)(100.50050050050051, 260.5383416853926)(100.70070070070071, 260.5497087511773)(100.90090090090091, 260.5351381589087)(101.10110110110111, 260.548909912263)(101.30130130130131, 260.5398838135066)(101.50150150150151, 260.54185843666284)(101.70170170170171, 260.5470384986412)(101.90190190190191, 260.5364545950339)(102.10210210210211, 260.54959276755386)(102.30230230230231, 260.5369366172521)(102.50250250250251, 260.54698257954453)(102.70270270270271, 260.53975801102956)(102.90290290290291, 260.546066800965)(103.10310310310311, 260.5377342612052)(103.30330330330331, 260.55018186029463)(103.50350350350351, 260.53387869255647)(103.70370370370371, 260.55123954671416)(103.90390390390391, 260.5369926926412)(104.10410410410411, 260.5443078374363)(104.30430430430431, 260.5460571018208)(104.50450450450451, 260.5352559675275)(104.70470470470471, 260.55321298157634)(104.90490490490491, 260.5312422610323)(105.10510510510511, 260.55374033347505)(105.30530530530531, 260.5333886446016)(105.50550550550551, 260.5507832547322)(105.70570570570571, 260.53502154862997)(105.90590590590591, 260.5517335905639)(106.10610610610611, 260.53186492266195)(106.30630630630631, 260.5552472550625)(106.50650650650651, 260.5303397157332)(106.70670670670671, 260.55309294557765)(106.90690690690691, 260.5365429298348)(107.10710710710711, 260.5437363705757)(107.30730730730731, 260.5474022209078)(107.50750750750751, 260.53326289284547)(107.70770770770771, 260.5557565470863)(107.90790790790791, 260.52818063362946)(108.10810810810811, 260.55746402836394)(108.30830830830831, 260.52870590700655)(108.50850850850851, 260.5566664707823)(108.70870870870871, 260.5279322754152)(108.90890890890891, 260.5598101797948)(109.10910910910911, 260.5230422937551)(109.30930930930931, 260.56474841698656)(109.50950950950951, 260.5200129935599)(109.70970970970971, 260.5644175362256)(109.90990990990991, 260.5242728313304)(110.11011011011011, 260.5565425375936)(110.31031031031031, 260.534709974698)(110.51051051051051, 260.5451605510607)(110.71071071071071, 260.5452143556076)(110.91091091091091, 260.5369788768167)(111.11111111111111, 260.5505991229849)(111.31131131131131, 260.5336742936896)(111.51151151151151, 260.553385213457)(111.71171171171171, 260.5297482729764)(111.91191191191191, 260.5594509986476)(112.11211211211211, 260.52157294455856)(112.31231231231232, 260.56879356903517)(112.51251251251252, 260.5124794764928)(112.71271271271272, 260.57617075148)(112.91291291291292, 260.5080179382155)(113.11311311311312, 260.5770211192873)(113.31331331331332, 260.51072035496804)(113.51351351351352, 260.5716893946383)(113.71371371371372, 260.5170972082232)(113.91391391391392, 260.565993450907)(114.11411411411412, 260.5208909978715)(114.31431431431432, 260.56439602928594)(114.51451451451452, 260.5209472048398)(114.71471471471472, 260.56464899161483)(114.91491491491492, 260.52167706300867)(115.11511511511512, 260.56197952618)(115.31531531531532, 260.5267468829206)(115.51551551551552, 260.554564708005)(115.71571571571572, 260.53596851748614)(115.91591591591592, 260.5444746592076)(116.11611611611612, 260.54583190411387)(116.31631631631632, 260.5357163623007)(116.51651651651652, 260.5531847758406)(116.71671671671672, 260.5293467337761)(116.91691691691692, 260.55953350932094)(117.11711711711712, 260.5219414910938)(117.31731731731732, 260.5687108094366)(117.51751751751752, 260.5109219020056)(117.71771771771772, 260.5809630683023)(117.91791791791792, 260.4985418133312)(118.11811811811812, 260.59207030735456)(118.31831831831832, 260.49014301057525)(118.51851851851852, 260.59653388890564)(118.71871871871872, 260.49028769715386)(118.91891891891892, 260.59192045399703)(119.11911911911912, 260.49832926650447)(119.31931931931932, 260.58222909202794)(119.51951951951952, 260.5075808034926)(119.71971971971973, 260.57536713156435)(119.91991991991993, 260.5106460381944)(120.12012012012013, 260.5767989003301)(120.32032032032033, 260.5047360554758)(120.52052052052053, 260.5865111430274)(120.72072072072073, 260.4924559838584)(120.92092092092093, 260.59967300841623)(121.12112112112113, 260.4803016077774)(121.32132132132134, 260.60898556734566)(121.52152152152154, 260.475297942373)(121.72172172172174, 260.6087321246797)(121.92192192192194, 260.4811653661141)(122.12212212212214, 260.597448446931)(122.32232232232234, 260.49716253977164)(122.52252252252254, 260.57798164095874)(122.72272272272274, 260.51833733050944)(122.92292292292294, 260.5573742641017)(123.12312312312314, 260.53584892839984)(123.32332332332334, 260.5454202952086)(123.52352352352354, 260.54028443610537)(123.72372372372374, 260.5495951139995)(123.92392392392394, 260.5275520696428)(124.12412412412414, 260.5695222248528)(124.32432432432434, 260.5031024082331)(124.52452452452454, 260.59467998912965)(124.72472472472474, 260.4817384644739)(124.92492492492494, 260.60769426967516)(125.12512512512514, 260.48078413946337)(125.32532532532534, 260.5945360224658)(125.52552552552554, 260.5077971800573)(125.72572572572574, 260.556499110464)(125.92592592592594, 260.55173678358676)(126.12612612612614, 260.5134513104892)(126.32632632632634, 260.5865081587197)(126.52652652652654, 260.4936611737788)(126.72672672672674, 260.58657631114914)(126.92692692692694, 260.5149224911904)(127.12712712712714, 260.546188388711)(127.32732732732734, 260.5684182718318)(127.52752752752754, 260.4887062910391)(127.72772772772774, 260.6191347589106)(127.92792792792794, 260.45512298866277)(128.12812812812814, 260.6275700948371)(128.32832832832833, 260.47561363226725)(128.52852852852854, 260.57968863241916)(128.72872872872873, 260.5438835503548)(128.92892892892894, 260.50273705160345)(129.12912912912913, 260.6150720916035)(129.32932932932934, 260.45187276453083)(129.52952952952953, 260.63379759036314)(129.72972972972974, 260.4715482827393)(129.92992992992993, 260.57673407714344)(130.13013013013014, 260.55731359289035)(130.33033033033033, 260.4775905325017)(130.53053053053054, 260.6506116099846)(130.73073073073073, 260.4094949545585)(130.93093093093094, 260.67783198730297)(131.13113113113113, 260.4312606000449)(131.33133133133134, 260.6087180632756)(131.53153153153153, 260.535958261153)(131.73173173173174, 260.4888711866727)(131.93193193193193, 260.645803593326)(132.13213213213214, 260.41384084639196)(132.33233233233233, 260.6668883465755)(132.53253253253254, 260.45523888973844)(132.73273273273273, 260.5676751034228)(132.93293293293294, 260.59455163574853)(133.13313313313313, 260.4162143590722)(133.33333333333334, 260.72558206759027)(133.53353353353353, 260.3354358955098)(133.73373373373374, 260.7354079690532)(133.93393393393393, 260.4021904352306)(134.13413413413414, 260.603763139707)(134.33433433433433, 260.57162912041974)(134.53453453453454, 260.43443246896334)(134.73473473473473, 260.7006894776387)(134.93493493493494, 260.37870546937756)(135.13513513513513, 260.665130127191)(135.33533533533534, 260.5028560742593)(135.53553553553553, 260.47657928306865)(135.73573573573574, 260.7148065253599)(135.93593593593593, 260.2901896787085)(136.13613613613614, 260.82951398930123)(136.33633633633633, 260.27776982077313)(136.53653653653654, 260.7320293067243)(136.73673673673676, 260.4662862343108)(136.93693693693695, 260.4955500779185)(137.13713713713716, 260.6940807584589)(137.33733733733735, 260.3340036586522)(137.53753753753756, 260.74525500425466)(137.73773773773775, 260.4114088501539)(137.93793793793796, 260.55281682934435)(138.13813813813815, 260.675551425659)(138.33833833833836, 260.28109419957707)(138.53853853853855, 260.8848711945168)(138.73873873873876, 260.19078373006505)(138.93893893893895, 260.82671048780026)(139.13913913913916, 260.38932535853394)(139.33933933933935, 260.5339992976003)(139.53953953953956, 260.70382926948497)(139.73973973973975, 260.2797821457621)(139.93993993993996, 260.82796058945485)(140.14014014014015, 260.3228205378285)(140.34034034034036, 260.62407560523945)(140.54054054054055, 260.6378992796383)(140.74074074074076, 260.28014282171034)(140.94094094094095, 260.9168548428076)(141.14114114114116, 260.1452265165662)(141.34134134134135, 260.8632574805935)(141.54154154154156, 260.38197566279126)(141.74174174174175, 260.5002870366415)(141.94194194194196, 260.7776245859921)(142.14214214214215, 260.17960293104767)(142.34234234234236, 260.9311523416908)(142.54254254254255, 260.2406473560967)(142.74274274274276, 260.66754740419975)(142.94294294294295, 260.63644837684916)(143.14314314314316, 260.2519430211819)(143.34334334334335, 260.9502789095486)(143.54354354354356, 260.13419379631716)(143.74374374374375, 260.83052978973984)(143.94394394394396, 260.4657169082845)(144.14414414414415, 260.3754999192025)(144.34434434434436, 260.9189662617828)(144.54454454454455, 260.05269996434765)(144.74474474474476, 261.01322836623376)(144.94494494494495, 260.2214081503188)(145.14514514514516, 260.6235056556603)(145.34534534534535, 260.7231476264997)(145.54554554554556, 260.16000370427287)(145.74574574574575, 261.0031367715969)(145.94594594594597, 260.15530024183164)(146.14614614614615, 260.7238622944355)(146.34634634634637, 260.6386422999475)(146.54654654654655, 260.18293557422294)(146.74674674674677, 261.0718144302838)(146.94694694694695, 259.9886624471114)(147.14714714714717, 260.9646843047222)(147.34734734734735, 260.3711314416395)(147.54754754754757, 260.4158599515629)(147.74774774774775, 260.92726215722956)(147.94794794794797, 260.02107466884274)(148.14814814814815, 261.03039479211236)(148.34834834834837, 260.2540092470352)(148.54854854854855, 260.52469186091287)(148.74874874874877, 260.8749078110352)(148.94894894894895, 259.9951401976575)(149.14914914914917, 261.1291312288179)(149.34934934934935, 260.10553941198947)(149.54954954954957, 260.68901168627826)(149.74974974974975, 260.73289194927725)(149.94994994994997, 260.0754427637762)(150.15015015015015, 261.1429098925729)(150.35035035035037, 259.9893031060135)(150.55055055055055, 260.87862628766925)(150.75075075075077, 260.531142955233)(150.95095095095095, 260.2196262031072)(151.15115115115117, 261.09932141438475)(151.35135135135135, 259.94027651710593)(151.55155155155157, 260.96954150332965)(151.75175175175175, 260.45871406467427)(151.95195195195197, 260.23590796505187)(152.15215215215215, 261.1428698113743)(152.35235235235237, 259.8508532699789)(152.55255255255256, 261.09363944755506)(152.75275275275277, 260.30102056102425)(152.95295295295296, 260.41622178365986)(153.15315315315317, 260.9784398088611)(153.35335335335336, 259.9430282104388)(153.55355355355357, 261.112932970664)(153.75375375375376, 260.19010603749547)(153.95395395395397, 260.539689563661)(154.15415415415416, 260.9316057305449)(154.35435435435437, 259.8771611839466)(154.55455455455456, 261.2486205717957)(154.75475475475477, 260.0673218460895)(154.95495495495496, 260.5923458228804)(155.15515515515517, 260.93847551260353)(155.35535535535536, 259.8628103470711)(155.55555555555557, 261.241145829333)(155.75575575575576, 260.06506489463317)(155.95595595595597, 260.6648092919454)(156.15615615615616, 260.7810170896222)(156.35635635635637, 260.0354243403369)(156.55655655655656, 261.1645650275784)(156.75675675675677, 259.99655876361544)(156.95695695695696, 260.8082961004886)(157.15715715715717, 260.70420689561655)(157.35735735735736, 259.95346936656244)(157.55755755755757, 261.36069092114076)(157.75775775775776, 259.8267719773307)(157.95795795795797, 260.84266387999526)(158.15815815815816, 260.77427844073213)(158.35835835835837, 259.9158340720043)(158.55855855855856, 261.2652891820863)(158.75875875875877, 260.0062696044314)(158.95895895895896, 260.7427705952243)(159.15915915915917, 260.68451066244535)(159.35935935935936, 260.1262661925496)(159.55955955955957, 261.13719574978387)(159.75975975975976, 259.91329267402165)(159.95995995995997, 260.98188978532505)(160.16016016016016, 260.53287252712005)(160.36036036036037, 260.02118033109747)(160.56056056056056, 261.42247389611924)(160.76076076076077, 259.70657437698304)(160.96096096096096, 260.9174263747674)(161.16116116116117, 260.7848157294239)(161.36136136136136, 259.87124617433955)(161.56156156156158, 261.26368425064993)(161.76176176176176, 260.07300817176497)(161.96196196196198, 260.6738204974874)(162.16216216216216, 260.6834856050943)(162.36236236236238, 260.19356965708596)(162.56256256256256, 261.08652352665246)(162.76276276276278, 259.8765286908343)(162.96296296296296, 261.07883620849844)(163.16316316316318, 260.4810098697011)(163.36336336336336, 259.9590746610501)(163.56356356356358, 261.5386605571107)(163.76376376376376, 259.6789368091122)(163.96396396396398, 260.7753066832991)(164.16416416416416, 261.0134822245319)(164.36436436436438, 259.7399858535286)(164.56456456456456, 261.18563099158297)(164.76476476476478, 260.28707362218086)(164.96496496496496, 260.5087797030532)(165.16516516516518, 260.6913621199766)(165.36536536536536, 260.2759053681381)(165.56556556556558, 261.0595928077657)(165.76576576576576, 259.811109794781)(165.96596596596598, 261.1067777953062)(166.16616616616616, 260.63177221218655)(166.36636636636638, 259.6792597729247)(166.56656656656656, 261.6942011589602)(166.76676676676678, 259.8620438905532)(166.96696696696696, 260.3225941768614)(167.16716716716718, 261.40012264077944)(167.36736736736736, 259.7181835558572)(167.56756756756758, 260.86435210408143)(167.76776776776777, 260.6381620396594)(167.96796796796798, 260.4074501468703)(168.16816816816817, 260.57550727918397)(168.36836836836838, 260.34612359900814)(168.56856856856857, 261.1800730641772)(168.76876876876878, 259.68209713477444)(168.96896896896897, 260.9312954008186)(169.16916916916918, 261.1405692198009)(169.36936936936937, 259.2324754160265)(169.56956956956958, 261.59969991914693)(169.76976976976977, 260.5333279738185)(169.96996996996998, 259.59245392951163)(170.17017017017017, 261.58419892794876)(170.37037037037038, 260.1721250720477)(170.57057057057057, 260.2691255242609)(170.77077077077078, 260.82850493394744)(170.970970970971, 260.6434627713889)(171.17117117117118, 260.3869111295464)(171.3713713713714, 260.13063278341673)(171.57157157157158, 261.54920453405134)(171.7717717717718, 259.7651696266418)(171.97197197197198, 260.18162471001784)(172.1721721721722, 261.97796898391476)(172.37237237237238, 259.16369464431114)(172.5725725725726, 260.68083449797484)(172.77277277277278, 261.679457999832)(172.972972972973, 259.2402684789357)(173.17317317317318, 260.8998101670675)(173.3733733733734, 261.10954692573523)(173.57357357357358, 260.0173322950167)(173.7737737737738, 260.3324430755321)(173.97397397397398, 261.05701087871296)(174.1741741741742, 260.732652293869)(174.37437437437438, 259.39078467024837)(174.5745745745746, 261.6229933559368)(174.77477477477478, 260.8153829233514)(174.974974974975, 258.86471382135613)(175.17517517517518, 262.1611441854927)(175.3753753753754, 260.489116306008)(175.57557557557558, 259.03340125580735)(175.7757757757758, 262.0676359899541)(175.97597597597598, 260.3875232155945)(176.1761761761762, 259.531962550003)(176.37637637637638, 261.27075077462615)(176.5765765765766, 260.99278333345075)(176.77677677677679, 259.64812372394044)(176.976976976977, 260.42300379951104)(177.17717717717719, 261.96560421029903)(177.3773773773774, 259.2490533491854)(177.57757757757759, 260.0664004041692)(177.7777777777778, 262.6219232338062)(177.977977977978, 258.82748125596976)(178.1781781781782, 260.1405002999275)(178.3783783783784, 262.5985411887203)(178.5785785785786, 258.973794675159)(178.7787787787788, 260.1344181452143)(178.978978978979, 262.1047921716276)(179.1791791791792, 259.8539274590998)(179.3793793793794, 259.5680791074201)(179.5795795795796, 261.7548980153161)(179.7797797797798, 260.93886098712716)(179.97997997998, 258.6377207098411)(180.1801801801802, 261.7813373572453)(180.3803803803804, 261.67309921232174)(180.5805805805806, 257.92653491599106)(180.7807807807808, 261.9009787300403)(180.980980980981, 261.90874503149)(181.1811811811812, 257.9126781744351)(181.3813813813814, 261.5966204166127)(181.5815815815816, 261.9713911153764)(181.7817817817818, 258.56977438651353)(181.981981981982, 260.61125355004987)(182.1821821821822, 262.3114823091976)(182.3823823823824, 259.3799063696845)(182.5825825825826, 259.306975079437)(182.7827827827828, 262.90202502464246)(182.982982982983, 259.9753238061343)(183.1831831831832, 258.24793301537176)(183.3833833833834, 263.33200481450547)(183.5835835835836, 260.3671004190112)(183.7837837837838, 257.81289788594523)(183.983983983984, 263.11307001949757)(184.1841841841842, 260.9016886952873)(184.3843843843844, 257.9158282149799)(184.5845845845846, 262.1146641520199)(184.7847847847848, 261.8601666241096)(184.984984984985, 258.16103612867346)(185.1851851851852, 260.72526812228205)(185.3853853853854, 263.0409655158593)(185.5855855855856, 258.36967793189154)(185.7857857857858, 259.43758159023224)(185.985985985986, 263.95678080902206)(186.1861861861862, 258.6751958514217)(186.3863863863864, 258.56063121163663)(186.5865865865866, 264.1273128140649)(186.7867867867868, 259.4225317543485)(186.986986986987, 258.0291150078427)(187.1871871871872, 263.44819077914735)(187.3873873873874, 260.7739656223451)(187.5875875875876, 257.6087849679679)(187.7877877877878, 262.2401520402537)(187.987987987988, 262.43363844594694)(188.1881881881882, 257.29002355464087)(188.3883883883884, 260.89933934856094)(188.5885885885886, 263.86829620867144)(188.7887887887888, 257.3060916334743)(188.988988988989, 259.6925496576887)(189.1891891891892, 264.56767537695697)(189.3893893893894, 258.0163966890649)(189.5895895895896, 258.6120214798242)(189.7897897897898, 264.3731646778778)(189.98998998999, 259.5341016851242)(190.1901901901902, 257.5758755981101)(190.3903903903904, 263.491232604266)(190.5905905905906, 261.52507870627517)(190.7907907907908, 256.7208134229926)(190.990990990991, 262.2146897161273)(191.1911911911912, 263.42282805405597)(191.3913913913914, 256.3710582916018)(191.5915915915916, 260.7834130297758)(191.7917917917918, 264.6606305519359)(191.991991991992, 256.91400398365187)(192.1921921921922, 259.26977578348345)(192.3923923923924, 264.9695129595794)(192.5925925925926, 258.4662135019632)(192.7927927927928, 257.7300750903063)(192.992992992993, 264.41786537147755)(193.1931931931932, 260.6923811001065)(193.3933933933934, 256.421071810632)(193.5935935935936, 263.2102545363745)(193.7937937937938, 262.9854999274113)(193.993993993994, 255.75426769042843)(194.1941941941942, 261.5782634087369)(194.3943943943944, 264.69966420462663)(194.5945945945946, 256.14972535697615)(194.7947947947948, 259.6920240881728)(194.994994994995, 265.43102235141396)(195.1951951951952, 257.73564290572506)(195.3953953953954, 257.7542507513872)(195.5955955955956, 265.100007244217)(195.7957957957958, 260.1825852699041)(195.995995995996, 256.1288927192769)(196.1961961961962, 263.8482542230244)(196.3963963963964, 262.8270418818293)(196.5965965965966, 255.29801973235266)(196.7967967967968, 261.94108186252515)(196.996996996997, 264.9163224250939)(197.1971971971972, 255.70155215825017)(197.3973973973974, 259.6750005259658)(197.5975975975976, 265.91018078528805)(197.7977977977978, 257.4443615466721)(197.997997997998, 257.42566095292)(198.1981981981982, 265.59848466342737)(198.3983983983984, 260.16357881343043)(198.5985985985986, 255.67227335478614)(198.7987987987988, 264.09607604876504)(198.998998998999, 263.11555644749455)(199.1991991991992, 254.9323393439098)(199.3993993993994, 261.7675711371167)(199.5995995995996, 265.4229496124106)(199.7997997997998, 255.61236639831273)(200.0, 259.0895351056299)
    }node[midway,pos=0.755,below]{$N=1500$};
    \addplot[violet]
    coordinates{
        (0.0, 1.2654635166102248e-11)(0.2002002002002002, 14.28556028016519)(0.4004004004004004, 17.550392254168145)(0.6006006006006006, 35.03438090806173)(0.8008008008008008, 41.72692704038437)(1.001001001001001, 25.22099029355783)(1.2012012012012012, 16.690235429137132)(1.4014014014014016, 13.619036244798146)(1.6016016016016017, 67.41800826181472)(1.8018018018018018, 70.60961820093397)(2.002002002002002, 87.57407924872682)(2.2022022022022023, 96.04093776561542)(2.4024024024024024, 37.9706383230205)(2.6026026026026026, 30.465082410631215)(2.802802802802803, 51.75407426902522)(3.0030030030030033, 135.37353290604517)(3.2032032032032034, 138.44125715116104)(3.4034034034034035, 123.63907759432243)(3.6036036036036037, 123.5762663981218)(3.8038038038038042, 39.70266209728302)(4.004004004004004, 91.8832670568055)(4.2042042042042045, 112.2212129274937)(4.404404404404405, 194.39264789550103)(4.604604604604605, 199.92221365156695)(4.804804804804805, 139.54492034903402)(5.005005005005005, 123.23091116997526)(5.205205205205205, 61.46955882825958)(5.405405405405406, 169.37634185390087)(5.605605605605606, 185.43113059324259)(5.805805805805806, 233.71072555903288)(6.0060060060060065, 235.1136393766084)(6.206206206206207, 139.9737260679542)(6.406406406406407, 132.10456557781842)(6.606606606606607, 117.70486027164199)(6.806806806806807, 238.71270249454784)(7.007007007007007, 253.57670515751718)(7.207207207207207, 251.26096824565457)(7.407407407407407, 239.12277710224973)(7.6076076076076085, 138.35188459190468)(7.807807807807809, 179.39175776717045)(8.008008008008009, 191.58865288138944)(8.208208208208209, 287.9068276473076)(8.408408408408409, 297.97437224547326)(8.608608608608609, 250.46026299128835)(8.80880880880881, 230.06489593130408)(9.00900900900901, 157.12844650158246)(9.20920920920921, 241.88155686213346)(9.40940940940941, 263.05140417267046)(9.60960960960961, 313.77292467812447)(9.80980980980981, 311.78276991225664)(10.01001001001001, 239.99155023383787)(10.21021021021021, 235.41734815859)(10.41041041041041, 204.72097953978673)(10.61061061061061, 294.95628585665736)(10.810810810810812, 314.3555344941686)(11.011011011011012, 318.74062223828616)(11.211211211211213, 305.1080091726611)(11.411411411411413, 234.78895030106662)(11.611611611611613, 263.4129950072991)(11.811811811811813, 263.17491137374077)(12.012012012012013, 328.7979272532133)(12.212212212212213, 338.12738094286203)(12.412412412412413, 309.7497520980866)(12.612612612612613, 297.0476228149093)(12.812812812812814, 248.82009155173992)(13.013013013013014, 299.7266968992193)(13.213213213213214, 311.3781060030545)(13.413413413413414, 342.4733813441055)(13.613613613613614, 340.0793662729634)(13.813813813813814, 298.10996214617757)(14.014014014014014, 300.9874218933568)(14.214214214214214, 279.9327453441158)(14.414414414414415, 329.2965040667396)(14.614614614614615, 339.2138324706776)(14.814814814814815, 340.6567001443021)(15.015015015015017, 333.41186153335366)(15.215215215215217, 295.61272905465313)(15.415415415415417, 316.1403338988092)(15.615615615615617, 312.97154558378907)(15.815815815815817, 345.4915171708069)(16.016016016016017, 348.3018419040452)(16.216216216216218, 332.0132749157179)(16.416416416416418, 329.79002283576284)(16.616616616616618, 305.95300281848057)(16.816816816816818, 333.45723223018814)(17.017017017017018, 336.1525467801742)(17.217217217217218, 348.987850841433)(17.41741741741742, 346.9745474374044)(17.61761761761762, 325.8453191459431)(17.81781781781782, 333.14194744891984)(18.01801801801802, 322.59143240539817)(18.21821821821822, 345.4089972441688)(18.41841841841842, 346.9867064540079)(18.61861861861862, 345.13138292301926)(18.81881881881882, 343.86720258248386)(19.01901901901902, 326.85913266866476)(19.21921921921922, 340.3750563420128)(19.41941941941942, 337.0465563646909)(19.61961961961962, 349.78425686249415)(19.81981981981982, 349.29670259002205)(20.02002002002002, 340.4503937368472)(20.22022022022022, 343.4818388416377)(20.42042042042042, 333.2575267429887)(20.62062062062062, 346.6749107786379)(20.82082082082082, 345.46647695093765)(21.02102102102102, 348.77375781956255)(21.22122122122122, 348.4152429854656)(21.421421421421424, 338.94843264796447)(21.621621621621625, 345.66911743046705)(21.821821821821825, 340.49745843150185)(22.022022022022025, 349.5467811392945)(22.222222222222225, 348.61997165299937)(22.422422422422425, 346.1752094681117)(22.622622622622625, 347.8149664969472)(22.822822822822825, 340.7473483752042)(23.023023023023026, 348.20627040174753)(23.223223223223226, 345.574799328437)(23.423423423423426, 349.415916185092)(23.623623623623626, 349.1093112656315)(23.823823823823826, 344.6913328302617)(24.024024024024026, 348.27987181823033)(24.224224224224226, 343.83455103434545)(24.424424424424426, 349.48710154506773)(24.624624624624627, 348.0545602902162)(24.824824824824827, 348.10367420379055)(25.025025025025027, 349.0217763246438)(25.225225225225227, 344.91164091646465)(25.425425425425427, 349.0746796326752)(25.625625625625627, 346.4455008437866)(25.825825825825827, 349.39498108585025)(26.026026026026027, 348.8998474750412)(26.226226226226228, 347.11976956591417)(26.426426426426428, 349.1263799080331)(26.626626626626628, 346.07758172983495)(26.826826826826828, 349.4474823801837)(27.027027027027028, 347.9938785941703)(27.227227227227228, 348.6869650478305)(27.42742742742743, 349.125325430657)(27.62762762762763, 346.95149892751783)(27.82782782782783, 349.3138804414099)(28.02802802802803, 347.30240384337304)(28.22822822822823, 349.26815641678843)(28.42842842842843, 348.710119870473)(28.62862862862863, 348.0929257277348)(28.82882882882883, 349.218204501568)(29.02902902902903, 347.34956628183517)(29.22922922922923, 349.3295269365657)(29.42942942942943, 348.16576786960184)(29.62962962962963, 348.83734101053557)(29.82982982982983, 348.9980583650526)(30.030030030030034, 347.89571837928503)(30.230230230230234, 349.24807092429813)(30.430430430430434, 347.9034392841979)(30.630630630630634, 349.13189537141113)(30.830830830830834, 348.65249515747263)(31.031031031031034, 348.4786868367409)(31.231231231231234, 349.10262651611487)(31.431431431431434, 348.0176274438319)(31.631631631631635, 349.1739543662573)(31.831831831831835, 348.3639541786211)(32.032032032032035, 348.8524376901072)(32.232232232232235, 348.88865021460913)(32.432432432432435, 348.329437268755)(32.632632632632635, 349.10589883917555)(32.832832832832835, 348.27095697712747)(33.033033033033036, 349.0111483977799)(33.233233233233236, 348.66441445859493)(33.433433433433436, 348.63260618583934)(33.633633633633636, 348.9793535338589)(33.833833833833836, 348.3611602738668)(34.034034034034036, 349.0332167201192)(34.234234234234236, 348.5164516599164)(34.434434434434436, 348.82952339303387)(34.63463463463464, 348.82728284082486)(34.83483483483484, 348.533384158824)(35.03503503503504, 348.9812665401241)(35.23523523523524, 348.48318680885035)(35.43543543543544, 348.91750348730693)(35.63563563563564, 348.69439243033895)(35.83583583583584, 348.6947398643115)(36.03603603603604, 348.89266841129876)(36.23623623623624, 348.53969920498724)(36.43643643643644, 348.92855895144766)(36.63663663663664, 348.61716807232176)(36.83683683683684, 348.8020841957427)(37.03703703703704, 348.7971973067959)(37.23723723723724, 348.63338260778806)(37.43743743743744, 348.8941777128873)(37.63763763763764, 348.6033182864602)(37.83783783783784, 348.85218863485744)(38.03803803803804, 348.7208997184533)(38.23823823823824, 348.72070423462617)(38.43843843843844, 348.8389433923653)(38.63863863863864, 348.63486553684146)(38.83883883883884, 348.8588627148041)(39.03903903903904, 348.67879340272736)(39.23923923923924, 348.78061981261106)(39.43943943943944, 348.7825021152554)(39.63963963963964, 348.68509550907925)(39.83983983983984, 348.83880221829884)(40.04004004004004, 348.67102265729653)(40.24024024024024, 348.81013233690464)(40.44044044044044, 348.7389463777233)(40.64064064064064, 348.73270392539865)(40.84084084084084, 348.80681323897124)(41.04104104104104, 348.6870798339319)(41.24124124124124, 348.8153179950023)(41.44144144144144, 348.7148052330547)(41.64164164164164, 348.766689740381)(41.84184184184184, 348.7745343058659)(42.04204204204204, 348.7134563992446)(42.24224224224224, 348.8049704888183)(42.44244244244244, 348.70918237593816)(42.64264264264264, 348.78465319938834)(42.84284284284285, 348.74957558205955)(43.04304304304305, 348.7393691558056)(43.24324324324325, 348.7874809195067)(43.44344344344345, 348.7164881079424)(43.64364364364365, 348.7891325940492)(43.84384384384385, 348.73513502960054)(44.04404404404405, 348.75881168181814)(44.24424424424425, 348.7694537917738)(44.44444444444445, 348.72990377025377)(44.64464464464465, 348.7845903784743)(44.84484484484485, 348.7306674288557)(45.04504504504505, 348.769989228227)(45.24524524524525, 348.75510461402564)(45.44544544544545, 348.74385268035905)(45.64564564564565, 348.7755749024105)(45.84584584584585, 348.7333866520692)(46.04604604604605, 348.7737943013623)(46.24624624624625, 348.7462316671857)(46.44644644644645, 348.75497093761123)(46.64664664664665, 348.7657586166265)(46.84684684684685, 348.73987444918276)(47.04704704704705, 348.7723638908212)(47.24724724724725, 348.7426994697327)(47.44744744744745, 348.761972584718)(47.64764764764765, 348.7575401479832)(47.84784784784785, 348.74721697305097)(48.04804804804805, 348.7680656215523)(48.24824824824825, 348.74321382851355)(48.44844844844845, 348.7650234623429)(48.64864864864865, 348.7520385194172)(48.84884884884885, 348.75350721296803)(49.04904904904905, 348.7629071120661)(49.24924924924925, 348.74609079338086)(49.44944944944945, 348.7650615002726)(49.64964964964965, 348.7493523702113)(49.84984984984985, 348.7578569977447)(50.050050050050054, 348.7582720889107)(50.250250250250254, 348.7498092508356)(50.450450450450454, 348.76326279756705)(50.650650650650654, 348.74894343962626)(50.850850850850854, 348.76015351247827)(51.051051051051054, 348.7548883415782)(51.251251251251254, 348.75328722392743)(51.451451451451454, 348.76069908285706)(51.651651651651655, 348.7500113583613)(51.851851851851855, 348.76074933828454)(52.052052052052055, 348.75294154472164)(52.252252252252255, 348.75593271062525)(52.452452452452455, 348.7581651128732)(52.652652652652655, 348.7517735299835)(52.852852852852855, 348.7601919958993)(53.053053053053056, 348.7522557073472)(53.253253253253256, 348.75756078235185)(53.453453453453456, 348.75613383529566)(53.653653653653656, 348.75362265319063)(53.853853853853856, 348.75903301686174)(54.054054054054056, 348.7524759534211)(54.254254254254256, 348.7582594234915)(54.454454454454456, 348.75479385058634)(54.65465465465466, 348.7551782349689)(54.85485485485486, 348.75771878892783)(55.05505505505506, 348.7532131033607)(55.25525525525526, 348.75825797904054)(55.45545545545546, 348.7541278173299)(55.65565565565566, 348.7562679029454)(55.85585585585586, 348.7565481227744)(56.05605605605606, 348.7541346286525)(56.25625625625626, 348.7578246380092)(56.45645645645646, 348.75399929358156)(56.65665665665666, 348.75687440057817)(56.85685685685686, 348.75567583732874)(57.05705705705706, 348.75500560254517)(57.25725725725726, 348.75720033041665)(57.45745745745746, 348.7542269451697)(57.65765765765766, 348.75707488088756)(57.85785785785786, 348.7551421920802)(58.05805805805806, 348.7556929637813)(58.25825825825826, 348.75656564463645)(58.45845845845846, 348.7546365379109)(58.65865865865866, 348.7569881703214)(58.85885885885886, 348.75491164415496)(59.05905905905906, 348.7561483349073)(59.25925925925926, 348.75603267872714)(59.45945945945946, 348.75508991383316)(59.65965965965966, 348.75673663061553)(59.85985985985987, 348.7549096382129)(60.06006006006007, 348.75638228422645)(60.26026026026027, 348.7556526622395)(60.46046046046047, 348.7554950987233)(60.66066066066067, 348.75642332953083)(60.86086086086087, 348.75505140941937)(61.06106106106107, 348.75643873964776)(61.26126126126127, 348.7554312779257)(61.46146146146147, 348.75580375466654)(61.66166166166167, 348.7561220496758)(61.86186186186187, 348.7552607422815)(62.06206206206207, 348.75637416632054)(62.26226226226227, 348.75534575990514)(62.46246246246247, 348.75600200426726)(62.66266266266267, 348.7558764405822)(62.86286286286287, 348.7554794565437)(63.06306306306307, 348.75624314762274)(63.26326326326327, 348.7553599403399)(63.46346346346347, 348.75609912087594)(63.66366366366367, 348.75570467604035)(63.86386386386387, 348.75566991643586)(64.06406406406407, 348.7560901729627)(64.26426426426427, 348.7554354285048)(64.46446446446447, 348.75611687461463)(64.66466466466467, 348.75560647662326)(64.86486486486487, 348.75581316296785)(65.06506506506507, 348.7559464396898)(65.26526526526527, 348.75553858773714)(65.46546546546547, 348.7560811613342)(65.66566566566567, 348.7555702972871)(65.86586586586587, 348.75590463751274)(66.06606606606607, 348.75583015322235)(66.26626626626627, 348.75564407359303)(66.46646646646647, 348.7560163528803)(66.66666666666667, 348.75557944521955)(66.86686686686687, 348.75594930409306)(67.06706706706707, 348.75574867872336)(67.26726726726727, 348.75573559758743)(67.46746746746747, 348.7559421721754)(67.66766766766767, 348.75561651395344)(67.86786786786787, 348.7559571947574)(68.06806806806807, 348.7557015705633)(68.26826826826827, 348.7558048854989)(68.46846846846847, 348.7558725293138)(68.66866866866867, 348.7556664825096)(68.86886886886887, 348.7559400915726)(69.06906906906907, 348.75568350600474)(69.26926926926927, 348.75584991035555)(69.46946946946947, 348.7558156797477)(69.66966966966967, 348.755717780555)(69.86986986986987, 348.75590894176514)(70.07007007007007, 348.755686970147)(70.27027027027027, 348.75587277062453)(70.47047047047047, 348.75577505462206)(70.67067067067067, 348.7557629867959)(70.87087087087087, 348.755873053907)(71.07107107107107, 348.75570412083965)(71.27127127127127, 348.7558778877204)(71.47147147147147, 348.75575060321586)(71.67167167167167, 348.7557978859765)(71.87187187187187, 348.75583862577054)(72.07207207207207, 348.7557280653943)(72.27227227227228, 348.75587074855315)(72.47247247247248, 348.75574027480116)(72.67267267267268, 348.7558213819215)(72.87287287287288, 348.7558099635523)(73.07307307307308, 348.755753249962)(73.27327327327328, 348.7558561732772)(73.47347347347348, 348.75574037815517)(73.67367367367368, 348.7558342305591)(73.87387387387388, 348.75578881365124)(74.07407407407408, 348.7557762127322)(74.27427427427428, 348.7558387728317)(74.47447447447448, 348.7557479385068)(74.67467467467468, 348.75583803783826)(74.87487487487488, 348.7557751452921)(75.07507507507508, 348.75579425633305)(75.27527527527528, 348.7558217002695)(75.47547547547548, 348.75575934946335)(75.67567567567568, 348.7558358189058)(75.87587587587588, 348.7557686837722)(76.07607607607608, 348.75580709880217)(76.27627627627628, 348.75580654538635)(76.47647647647648, 348.7557714271797)(76.67667667667668, 348.7558294254946)(76.87687687687688, 348.7557677891134)(77.07707707707708, 348.7558152236796)(77.27727727727728, 348.75579495611487)(77.47747747747748, 348.7557833707805)(77.67767767767768, 348.7558204290021)(77.87787787787788, 348.755770607958)(78.07807807807808, 348.75581785393945)(78.27827827827828, 348.7557878030063)(78.47847847847848, 348.75579338121497)(78.67867867867868, 348.7558121063397)(78.87887887887888, 348.7557753648698)(79.07907907907908, 348.7558170665167)(79.27927927927928, 348.75578339199245)(79.47947947947948, 348.75580045177753)(79.67967967967968, 348.75580510512896)(79.87987987987988, 348.75578139894236)(80.08008008008008, 348.7558153341345)(80.28028028028028, 348.75578083671076)(80.48048048048048, 348.755805320617)(80.68068068068068, 348.7557977426214)(80.88088088088088, 348.75578839052224)(81.08108108108108, 348.75581159234133)(81.28128128128128, 348.7557817509941)(81.48148148148148, 348.7558076261398)(81.68168168168168, 348.755791732251)(81.88188188188188, 348.7557943889265)(82.08208208208208, 348.7558060356318)(82.28228228228228, 348.755786043259)(82.48248248248248, 348.75580743591394)(82.68268268268268, 348.75579012927386)(82.88288288288288, 348.7557975248238)(83.08308308308308, 348.7558016541857)(83.28328328328328, 348.75578991978693)(83.48348348348348, 348.7558063685983)(83.68368368368368, 348.75579115682723)(83.88388388388388, 348.7557982961158)(84.08408408408408, 348.75579920215154)(84.28428428428428, 348.75579042698087)(84.48448448448448, 348.7558054875644)(84.68468468468468, 348.7557906657942)(84.88488488488488, 348.75579926678023)(85.08508508508508, 348.7557969673783)(85.28528528528528, 348.7557897725558)(85.4854854854855, 348.75580484367794)(85.6856856856857, 348.755788654811)(85.8858858858859, 348.7558026633137)(86.0860860860861, 348.7557945192305)(86.2862862862863, 348.7557924327229)(86.4864864864865, 348.75580402614196)(86.6866866866867, 348.7557884572006)(86.8868868868869, 348.75580764509766)(87.0870870870871, 348.7557926858785)(87.2872872872873, 348.7557990092547)(87.4874874874875, 348.7558018336867)(87.6876876876877, 348.7557912321052)(87.8878878878879, 348.75581031684254)(88.0880880880881, 348.75579132896604)(88.2882882882883, 348.7558052987521)(88.4884884884885, 348.7557968494323)(88.6886886886887, 348.7557946671405)(88.8888888888889, 348.7558071791057)(89.0890890890891, 348.75578954090594)(89.2892892892893, 348.75580698057064)(89.4894894894895, 348.75578921220216)(89.6896896896897, 348.75579633528054)(89.8898898898899, 348.7557984553945)(90.0900900900901, 348.75578738987434)(90.2902902902903, 348.75580359731794)(90.4904904904905, 348.75578135087767)(90.6906906906907, 348.7557962244296)(90.8908908908909, 348.7557879829234)(91.0910910910911, 348.7557864006723)(91.2912912912913, 348.75579809766646)(91.4914914914915, 348.75577667125174)(91.6916916916917, 348.7557961859243)(91.8918918918919, 348.7557802770113)(92.0920920920921, 348.7557885073922)(92.2922922922923, 348.7557939167624)(92.4924924924925, 348.7557774733848)(92.6926926926927, 348.7557981740628)(92.8928928928929, 348.75577777043594)(93.0930930930931, 348.75579482380516)(93.2932932932933, 348.7557929757002)(93.4934934934935, 348.7557837752219)(93.6936936936937, 348.75580324530296)(93.8938938938939, 348.75578020015865)(94.0940940940941, 348.7558050813783)(94.2942942942943, 348.7557956313668)(94.4944944944945, 348.75579366527256)(94.6946946946947, 348.75581152909115)(94.8948948948949, 348.7557857971267)(95.0950950950951, 348.7558178367007)(95.2952952952953, 348.7558015541549)(95.4954954954955, 348.75580454062714)(95.6956956956957, 348.75582256079736)(95.8958958958959, 348.7557928562264)(96.0960960960961, 348.7558311579112)(96.2962962962963, 348.7558103882759)(96.4964964964965, 348.75581421935595)(96.6966966966967, 348.7558355833203)(96.8968968968969, 348.7558005664315)(97.0970970970971, 348.75584326706604)(97.2972972972973, 348.7558219416784)(97.4974974974975, 348.7558214172032)(97.6976976976977, 348.75584967776484)(97.8978978978979, 348.75580888512513)(98.0980980980981, 348.7558527513863)(98.2982982982983, 348.75583606473447)(98.4984984984985, 348.7558255045899)(98.6986986986987, 348.7558637009218)(98.8988988988989, 348.7558179577212)(99.0990990990991, 348.75585819620704)(99.2992992992993, 348.75585224977374)(99.4994994994995, 348.75582584212566)(99.6996996996997, 348.7558759831024)(99.8998998998999, 348.7558273738447)(100.10010010010011, 348.7558574878529)(100.30030030030031, 348.75586904373733)(100.50050050050051, 348.75582093055226)(100.70070070070071, 348.75588373317703)(100.90090090090091, 348.75583540593874)(101.10110110110111, 348.75584721021374)(101.30130130130131, 348.75588329264843)(101.50150150150151, 348.75580770153533)(101.70170170170171, 348.75588258525164)(101.90190190190191, 348.7558381704539)(102.10210210210211, 348.7558226447058)(102.30230230230231, 348.7558896395709)(102.50250250250251, 348.7557813699557)(102.70270270270271, 348.7558670271596)(102.90290290290291, 348.7558290805083)(103.10310310310311, 348.7557792348449)(103.30330330330331, 348.75588099041533)(103.50350350350351, 348.75573643547517)(103.70370370370371, 348.75583294668456)(103.90390390390391, 348.75579958244356)(104.10410410410411, 348.7557163126487)(104.30430430430431, 348.7558509787781)(104.50450450450451, 348.75566989235404)(104.70470470470471, 348.755782915409)(104.90490490490491, 348.7557423757155)(105.10510510510511, 348.75564347388934)(105.30530530530531, 348.75579897956123)(105.50550550550551, 348.7555871808461)(105.70570570570571, 348.7557328380938)(105.90590590590591, 348.755657844686)(106.10610610610611, 348.75558754320366)(106.30630630630631, 348.75573572880256)(106.50650650650651, 348.75550987080794)(106.70670670670671, 348.75571475322573)(106.90690690690691, 348.75556175115656)(107.10710710710711, 348.7555938432085)(107.30730730730731, 348.75568409048856)(107.50750750750751, 348.75548008573327)(107.70770770770771, 348.75576640113684)(107.90790790790791, 348.7554886999327)(108.10810810810811, 348.75571166774597)(108.30830830830831, 348.75566782478967)(108.50850850850851, 348.7555522045729)(108.70870870870871, 348.7559002042002)(108.90890890890891, 348.7554840661417)(109.10910910910911, 348.7559563439888)(109.30930930930931, 348.7556882493349)(109.50950950950951, 348.75576292863997)(109.70970970970971, 348.7560604097664)(109.90990990990991, 348.7555818962981)(110.11011011011011, 348.75625750519333)(110.31031031031031, 348.7557070916048)(110.51051051051051, 348.75608316056883)(110.71071071071071, 348.7561075760433)(110.91091091091091, 348.7557787157865)(111.11111111111111, 348.75643517561286)(111.31131131131131, 348.7556700116604)(111.51151151151151, 348.7563806727316)(111.71171171171171, 348.7558888197982)(111.91191191191191, 348.75602231232045)(112.11211211211211, 348.7562682609853)(112.31231231231232, 348.75558491500334)(112.51251251251252, 348.7564449942691)(112.71271271271272, 348.75540861621187)(112.91291291291292, 348.75622418786674)(113.11311311311312, 348.7556834741941)(113.31331331331332, 348.755590389307)(113.51351351351352, 348.7561123541193)(113.71371371371372, 348.75498116628165)(113.91391391391392, 348.75627969687724)(114.11411411411412, 348.75496282231256)(114.31431431431432, 348.7558738040701)(114.51451451451452, 348.75545353795354)(114.71471471471472, 348.75511759938604)(114.91491491491492, 348.75608530508543)(115.11511511511512, 348.7547163335659)(115.31531531531532, 348.7563872689412)(115.51551551551552, 348.7548765522052)(115.71571571571572, 348.75601942964147)(115.91591591591592, 348.7556026989376)(116.11611611611612, 348.7554135614776)(116.31631631631632, 348.756634311547)(116.51651651651652, 348.75494708169816)(116.71671671671672, 348.7570478501372)(116.91691691691692, 348.7550266446688)(117.11711711711712, 348.7567012029398)(117.31731731731732, 348.75602509190554)(117.51751751751752, 348.75587778392537)(117.71771771771772, 348.7569953296249)(117.91791791791792, 348.7548938747038)(118.11811811811812, 348.75730762218916)(118.31831831831832, 348.7547926742444)(118.51851851851852, 348.7570272516451)(118.71871871871872, 348.7554676803195)(118.91891891891892, 348.7557050023695)(119.11911911911912, 348.7562040865886)(119.31931931931932, 348.754325317547)(119.51951951951952, 348.75711761272976)(119.71971971971973, 348.75400741093785)(119.91991991991993, 348.75703386852865)(120.12012012012013, 348.75424840248047)(120.32032032032033, 348.755688190706)(120.52052052052053, 348.75555292192126)(120.72072072072073, 348.7547702048511)(120.92092092092093, 348.75730851422526)(121.12112112112113, 348.7539785858991)(121.32132132132134, 348.7575590511491)(121.52152152152154, 348.75376854331404)(121.72172172172174, 348.7572539118414)(121.92192192192194, 348.75557364319985)(122.12212212212214, 348.7564615661565)(122.32232232232234, 348.75716545077097)(122.52252252252254, 348.75430434950624)(122.72272272272274, 348.75781200840675)(122.92292292292294, 348.75365124105656)(123.12312312312314, 348.75866360521843)(123.32332332332334, 348.754589053884)(123.52352352352354, 348.7572678054054)(123.72372372372374, 348.75484331134845)(123.92392392392394, 348.7545493858146)(124.12412412412414, 348.7566569498276)(124.32432432432434, 348.7538727058373)(124.52452452452454, 348.7587522824915)(124.72472472472474, 348.7528947499995)(124.92492492492494, 348.7575126746211)(125.12512512512514, 348.7524538493741)(125.32532532532534, 348.75661776299137)(125.52552552552554, 348.7557841339005)(125.72572572572574, 348.75632246022354)(125.92592592592594, 348.7579025568375)(126.12612612612614, 348.7530900000784)(126.32632632632634, 348.7578101935576)(126.52652652652654, 348.75225625215353)(126.72672672672674, 348.7598874126282)(126.92692692692694, 348.7548624342541)(127.12712712712714, 348.75902099665336)(127.32732732732734, 348.754553951035)(127.52752752752754, 348.7542673609107)(127.72772772772774, 348.7557299688531)(127.92792792792794, 348.75380808674976)(128.12812812812814, 348.7602808436139)(128.32832832832833, 348.75361556169605)(128.52852852852854, 348.7591198862656)(128.72872872872873, 348.7501325518631)(128.92892892892894, 348.7563421736743)(129.12912912912913, 348.752997750924)(129.32932932932934, 348.75838676024927)(129.52952952952953, 348.75834227253154)(129.72972972972974, 348.75549083236075)(129.92992992992993, 348.75679458110307)(130.13013013013014, 348.749877043874)(130.33033033033033, 348.75831960306544)(130.53053053053054, 348.7531416819162)(130.73073073073073, 348.7633649194901)(130.93093093093094, 348.7550601837353)(131.13113113113113, 348.75832376179795)(131.33133133133134, 348.750932802633)(131.53153153153153, 348.75291696850695)(131.73173173173174, 348.75589481509917)(131.93193193193193, 348.75664441351114)(132.13213213213214, 348.7627194590354)(132.33233233233233, 348.75333815390997)(132.53253253253254, 348.75750677638536)(132.73273273273273, 348.7461225472078)(132.93293293293294, 348.7568015047078)(133.13313313313313, 348.75301535309393)(133.33333333333334, 348.7638229984732)(133.53353353353353, 348.7586343645388)(133.73373373373374, 348.75723889530786)(133.93393393393393, 348.7521316217016)(134.13413413413414, 348.7483234889833)(134.33433433433433, 348.75657049657246)(134.53453453453454, 348.7553830718965)(134.73473473473473, 348.7673104617563)(134.93493493493494, 348.7557163429616)(135.13513513513513, 348.7595343614015)(135.33533533533534, 348.74436118968674)(135.53553553553553, 348.7525604776995)(135.73573573573574, 348.75076437133015)(135.93593593593593, 348.762816331118)(136.13613613613614, 348.7633500814057)(136.33633633633633, 348.7598210818286)(136.53653653653654, 348.75479835396504)(136.73673673673676, 348.7439257271607)(136.93693693693695, 348.75199334641104)(137.13713713713716, 348.7503074621133)(137.33733733733735, 348.7687083376292)(137.53753753753756, 348.7610448869481)(137.73773773773775, 348.76655151579075)(137.93793793793796, 348.74716092795467)(138.13813813813815, 348.74877320176637)(138.33833833833836, 348.7434496140557)(138.53853853853855, 348.75672515815063)(138.73873873873876, 348.7644666793257)(138.93893893893895, 348.7670606894369)(139.13913913913916, 348.76411383350904)(139.33933933933935, 348.74735062406035)(139.53953953953956, 348.74681272511907)(139.73973973973975, 348.73882366865405)(139.93993993993996, 348.7597616383845)(140.14014014014015, 348.7608188791349)(140.34034034034036, 348.7766642294792)(140.54054054054055, 348.75955417233365)(140.74074074074076, 348.7559610144268)(140.94094094094095, 348.7375764467284)(141.14114114114116, 348.74356309091445)(141.34134134134135, 348.75056738372007)(141.54154154154156, 348.76635134299806)(141.74174174174175, 348.7749899729334)(141.94194194194196, 348.76591268432657)(142.14214214214215, 348.75663306988724)(142.34234234234236, 348.7351069753236)(142.54254254254255, 348.7419458985021)(142.74274274274276, 348.7418640759932)(142.94294294294295, 348.7698953984111)(143.14314314314316, 348.7702176691143)(143.34334334334335, 348.7795842661744)(143.54354354354356, 348.75397909884447)(143.74374374374375, 348.745019063203)(143.94394394394396, 348.7297017716468)(144.14414414414415, 348.74357645606534)(144.34434434434436, 348.75831316487074)(144.54454454454455, 348.77576611662107)(144.74474474474476, 348.7804973332007)(144.94494494494495, 348.76483232106654)(145.14514514514516, 348.7488780218438)(145.34534534534535, 348.7260538196699)(145.54554554554556, 348.73716893993304)(145.74574574574575, 348.7453756452321)(145.94594594594597, 348.77780474950896)(146.14614614614615, 348.7773658432852)(146.34634634634637, 348.78288891282244)(146.54654654654655, 348.75138904373034)(146.74674674674677, 348.7386346033726)(146.94694694694695, 348.7206264711419)(147.14714714714717, 348.7412670192451)(147.34734734734735, 348.7604515148531)(147.54754754754757, 348.7841346849406)(147.74774774774775, 348.7850973104873)(147.94794794794797, 348.7703502060156)(148.14814814814815, 348.7465214481937)(148.34834834834837, 348.720880635117)(148.54854854854855, 348.7264574606883)(148.74874874874877, 348.74199843160864)(148.94894894894895, 348.77924939586075)(149.14914914914917, 348.78450888696705)(149.34934934934935, 348.790838529321)(149.54954954954957, 348.7586264463704)(149.74974974974975, 348.7402720871937)(149.94994994994997, 348.71046665511597)(150.15015015015015, 348.72988560932316)(150.35035035035037, 348.75098608102115)(150.55055055055055, 348.787449641738)(150.75075075075077, 348.79014908246813)(150.95095095095095, 348.786662792355)(151.15115115115117, 348.7563002689582)(151.35135135135135, 348.7253028890888)(151.55155155155157, 348.70976056658)(151.75175175175175, 348.72733035658393)(151.95195195195197, 348.7654870699788)(152.15215215215215, 348.7863578456824)(152.35235235235237, 348.8000113310752)(152.55255255255256, 348.7820394895307)(152.75275275275277, 348.75758122915306)(152.95295295295296, 348.7101815436374)(153.15315315315317, 348.710833108941)(153.35335335335336, 348.7272055927233)(153.55355355355357, 348.7720625016959)(153.75375375375376, 348.7850865611606)(153.95395395395397, 348.80703592798596)(154.15415415415416, 348.78577797481796)(154.35435435435437, 348.75169492349454)(154.55455455455456, 348.70308365881425)(154.75475475475477, 348.7091087063629)(154.95495495495496, 348.7314526955036)(155.15515515515517, 348.76431957807847)(155.35535535535536, 348.79020270970864)(155.55555555555557, 348.81365117763966)(155.75575575575576, 348.7952783237885)(155.95595595595597, 348.73998096549644)(156.15615615615616, 348.70704760039786)(156.35635635635637, 348.7073188471418)(156.55655655655656, 348.7283236105203)(156.75675675675677, 348.7472268903165)(156.95695695695696, 348.80096045791316)(157.15715715715717, 348.8216085855551)(157.35735735735736, 348.7980709923139)(157.55755755755757, 348.7358132915927)(157.75775775775776, 348.7225078907288)(157.95795795795797, 348.704877196193)(158.15815815815816, 348.70872165026344)(158.35835835835837, 348.7367792286177)(158.55855855855856, 348.8126611379255)(158.75875875875877, 348.82208663473807)(158.95895895895896, 348.79173218748406)(159.15915915915917, 348.7557975324354)(159.35935935935936, 348.74142028451075)(159.55955955955957, 348.6916293511327)(159.75975975975976, 348.6833185440996)(159.95995995995997, 348.7439351150049)(160.16016016016016, 348.8077278822789)(160.36036036036037, 348.80443331002)(160.56056056056056, 348.79718498641193)(160.76076076076077, 348.80053932015227)(160.96096096096096, 348.7448838083379)(161.16116116116117, 348.6732547760243)(161.36136136136136, 348.68305270517953)(161.56156156156158, 348.751857706611)(161.76176176176176, 348.76435830607033)(161.96196196196198, 348.78432185572086)(162.16216216216216, 348.8325561501232)(162.36236236236238, 348.83185466281395)(162.56256256256256, 348.72758060720537)(162.76276276276278, 348.6890736188119)(162.96296296296296, 348.7135802042722)(163.16316316316318, 348.71817459900285)(163.36336336336336, 348.70317117883764)(163.56356356356358, 348.79783855475847)(163.76376376376376, 348.8614119128155)(163.96396396396398, 348.8091929508065)(164.16416416416416, 348.7389327832128)(164.36436436436438, 348.76066506230126)(164.56456456456456, 348.7189804865266)(164.76476476476478, 348.6474510144362)(164.96496496496496, 348.69579970544385)(165.16516516516518, 348.8191182195109)(165.36536536536536, 348.81121170426934)(165.56556556556558, 348.7776201375943)(165.76576576576576, 348.82757742230535)(165.96596596596598, 348.81225267873515)(166.16616616616616, 348.671939399832)(166.36636636636638, 348.64540230777624)(166.56656656656656, 348.7462900863991)(166.76676676676678, 348.7483538037067)(166.96696696696696, 348.7186849919915)(167.16716716716718, 348.82840033545443)(167.36736736736736, 348.8978239709454)(167.56756756756758, 348.76425192495583)(167.76776776776777, 348.691811691794)(167.96796796796798, 348.7558554412873)(168.16816816816817, 348.7193179441638)(168.36836836836838, 348.61723059196476)(168.56856856856857, 348.73610966382745)(168.76876876876878, 348.8761577180484)(168.96896896896897, 348.8063069468048)(169.16916916916918, 348.746369031163)(169.36936936936937, 348.85345558342175)(169.56956956956958, 348.79286522192314)(169.76976976976977, 348.6102318651491)(169.96996996996998, 348.6509215523743)(170.17017017017017, 348.8040441995755)(170.37037037037038, 348.72852209749874)(170.57057057057057, 348.7050780789765)(170.77077077077078, 348.8889596912496)(170.970970970971, 348.90621568570657)(171.17117117117118, 348.6885863031368)(171.3713713713714, 348.6981057085568)(171.57157157157158, 348.8070187134013)(171.7717717717718, 348.66840561653913)(171.97197197197198, 348.58008707632354)(172.1721721721722, 348.81659319523897)(172.37237237237238, 348.895335340367)(172.5725725725726, 348.722773845893)(172.77277277277278, 348.77560996094525)(172.972972972973, 348.9285966758574)(173.17317317317318, 348.724646039928)(173.3733733733734, 348.5532036350813)(173.57357357357358, 348.75160441338204)(173.7737737737738, 348.81005908999146)(173.97397397397398, 348.6158782098685)(174.1741741741742, 348.7418528431825)(174.37437437437438, 348.99140051975013)(174.5745745745746, 348.81167694424056)(174.77477477477478, 348.6356248513986)(174.974974974975, 348.83603743588213)(175.17517517517518, 348.8196944013498)(175.3753753753754, 348.52129753036417)(175.57557557557558, 348.64141475864085)(175.7757757757758, 348.9223377520944)(175.97597597597598, 348.75434769768043)(176.1761761761762, 348.6474808787357)(176.37637637637638, 348.95594785196903)(176.5765765765766, 348.92666059650423)(176.77677677677679, 348.56855660151086)(176.976976976977, 348.6689485409853)(177.17717717717719, 348.89470512678264)(177.3773773773774, 348.6167464017866)(177.57757757757759, 348.5380094375866)(177.7777777777778, 348.93633487385716)(177.977977977978, 348.9305405429568)(178.1781781781782, 348.60482817960076)(178.3783783783784, 348.81525518361144)(178.5785785785786, 349.0048316090057)(178.7787787787788, 348.6063855969233)(178.978978978979, 348.50160914154384)(179.1791791791792, 348.898623080263)(179.3793793793794, 348.7849474565662)(179.5795795795796, 348.4935468076589)(179.7797797797798, 348.8546118924456)(179.97997997998, 349.0743944444824)(180.1801801801802, 348.63972136339555)(180.3803803803804, 348.6374282411581)(180.5805805805806, 349.0121517359022)(180.7807807807808, 348.720443040393)(180.980980980981, 348.390190731697)(181.1811811811812, 348.8296753558238)(181.3813813813814, 348.9571113692278)(181.5815815815816, 348.52208239249046)(181.7817817817818, 348.7211260589133)(181.981981981982, 349.1488668317575)(182.1821821821822, 348.73522193501054)(182.3823823823824, 348.48201803594117)(182.5825825825826, 348.9525696085705)(182.7827827827828, 348.86152623429183)(182.982982982983, 348.35208656164855)(183.1831831831832, 348.7162977330775)(183.3833833833834, 349.08850230137324)(183.5835835835836, 348.60605876115477)(183.7837837837838, 348.5819674989648)(183.983983983984, 349.1541322273993)(184.1841841841842, 348.85815832735466)(184.3843843843844, 348.37709945840857)(184.5845845845846, 348.8519008559571)(184.7847847847848, 348.99182552493875)(184.984984984985, 348.37368552395554)(185.1851851851852, 348.5907367677759)(185.3853853853854, 349.1670928673474)(185.5855855855856, 348.716111560658)(185.7857857857858, 348.4641367962619)(185.985985985986, 349.1128244544999)(186.1861861861862, 348.98079988340965)(186.3863863863864, 348.3214708574922)(186.5865865865866, 348.7392238694546)(186.7867867867868, 349.0955145214738)(186.986986986987, 348.42744156454165)(187.1871871871872, 348.4744529779759)(187.3873873873874, 349.2041436282641)(187.5875875875876, 348.8257852557478)(187.7877877877878, 348.3737156412017)(187.987987987988, 349.05397901171534)(188.1881881881882, 349.0882485776773)(188.3883883883884, 348.29740067201766)(188.5885885885886, 348.6371642273253)(188.7887887887888, 349.17421990588974)(188.988988988989, 348.4850897873318)(189.1891891891892, 348.37665904041836)(189.3893893893894, 349.2207619450882)(189.5895895895896, 348.9164741694559)(189.7897897897898, 348.30390721173774)(189.98998998999, 349.0034746402094)(190.1901901901902, 349.17561613382594)(190.3903903903904, 348.2828692480263)(190.5905905905906, 348.5607867809142)(190.7907907907908, 349.2375467327418)(190.990990990991, 348.52376483666814)(191.1911911911912, 348.2996022287323)(191.3913913913914, 349.2378843065413)(191.5915915915916, 348.9758689178273)(191.7917917917918, 348.24435478949613)(191.991991991992, 348.9808614289642)(192.1921921921922, 349.2417170567844)(192.3923923923924, 348.2591908140443)(192.5925925925926, 348.52067807383)(192.7927927927928, 349.29486363020584)(192.992992992993, 348.52704677527254)(193.1931931931932, 348.2449165664177)(193.3933933933934, 349.27096593501926)(193.5935935935936, 348.99423061114226)(193.7937937937938, 348.1879989205152)(193.993993993994, 348.9996314271756)(194.1941941941942, 349.283278720742)(194.3943943943944, 348.21462175454576)(194.5945945945946, 348.52658705657547)(194.7947947947948, 349.3498202174574)(194.994994994995, 348.4841354501146)(195.1951951951952, 348.2185775412277)(195.3953953953954, 349.32749605725394)(195.5955955955956, 348.9613271097854)(195.7957957957958, 348.13549544481003)(195.995995995996, 349.0678724714776)(196.1961961961962, 349.2909639330663)(196.3963963963964, 348.1463865797166)(196.5965965965966, 348.5894520116966)(196.7967967967968, 349.3967177206328)(196.996996996997, 348.3899235992485)(197.1971971971972, 348.2337944862653)(197.3973973973974, 349.4048820000438)(197.5975975975976, 348.86580357927215)(197.7977977977978, 348.09827504873743)(197.997997997998, 349.1869399073914)(198.1981981981982, 349.2477743802501)(198.3983983983984, 348.06322331097147)(198.5985985985986, 348.7201943000186)(198.7987987987988, 349.4180552123172)(198.998998998999, 348.24785973505556)(199.1991991991992, 348.31095781521645)(199.3993993993994, 349.48740245853344)(199.5995995995996, 348.6985288782609)(199.7997997997998, 348.1001489915777)(200.0, 349.3469254197636)
    }node[midway,pos=0.94,below]{$N=2000$};
    \end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
			\begin{axis}[
				legend style={nodes={scale=0.6, transform shape}},
				xmin=0, xmax=0.025,
				ymin=0, ymax=2.5,
				legend pos=north west,
				ymajorgrids=true,
				scaled x ticks=false,
				xticklabel style={/pgf/number format/precision=4},
				xtick={0.01,0.02},
				grid style=dashed,
				width=\textwidth,
				height=3.5cm
				]
				\addplot[
				color=blue,
				]
				coordinates {
					(0.0, 0.0)(0.0002, 0.0198997487421324)(0.0004, 0.03981205847478877)(0.0006000000000000001, 0.05971599450733447)(0.0008, 0.07960527620704547)(0.001, 0.0994836670011716)(0.0012000000000000001, 0.11934822998268554)(0.0014, 0.13919051691835907)(0.0016, 0.1590125781188394)(0.0018000000000000002, 0.17880715869338118)(0.002, 0.19857744081340156)(0.0022, 0.21831399405443527)(0.0024000000000000002, 0.23801680612931517)(0.0026000000000000003, 0.2576839149035112)(0.0028, 0.27730849247724093)(0.003, 0.2968905522242161)(0.0032, 0.3164253466459348)(0.0034000000000000002, 0.33591070241955673)(0.0036000000000000003, 0.3553434957896373)(0.0038, 0.3747198953885422)(0.004, 0.3940380692268197)(0.004200000000000001, 0.4132928743639309)(0.0044, 0.43248468180965666)(0.0046, 0.4516071301474324)(0.0048000000000000004, 0.47065911230953555)(0.005, 0.4896365999391794)(0.005200000000000001, 0.508538100834146)(0.0054, 0.5273585118304245)(0.0056, 0.5460961453810126)(0.0058000000000000005, 0.5647486166428387)(0.006, 0.5833120948514612)(0.006200000000000001, 0.6017831835470313)(0.0064, 0.6201604631061223)(0.0066, 0.6384402869493748)(0.0068000000000000005, 0.6566186107627471)(0.007, 0.6746947457924954)(0.007200000000000001, 0.6926636990632612)(0.0074, 0.7105244541885944)(0.0076, 0.7282733003481592)(0.0078000000000000005, 0.7459075009677809)(0.008, 0.7634238665381113)(0.0082, 0.7808207220610888)(0.008400000000000001, 0.7980946059208771)(0.0086, 0.8152422952717799)(0.0088, 0.8322619779852977)(0.009000000000000001, 0.8491507522224778)(0.0092, 0.8659058840312843)(0.0094, 0.8825247871873062)(0.009600000000000001, 0.8990044493771986)(0.0098, 0.9153420125832749)(0.01, 0.9315358286185239)(0.0102, 0.9475832417260238)(0.010400000000000001, 0.9634811881920684)(0.0106, 0.9792272463529597)(0.0108, 0.9948185764248675)(0.011000000000000001, 1.0102539284754106)(0.0112, 1.0255296192699654)(0.0114, 1.0406435508857008)(0.011600000000000001, 1.055593198159215)(0.0118, 1.0703770363755007)(0.012, 1.0849917050374163)(0.0122, 1.0994353096021612)(0.012400000000000001, 1.113705526609256)(0.0126, 1.1278000709345606)(0.0128, 1.1417166899016586)(0.013000000000000001, 1.1554531578562586)(0.0132, 1.1690072711493287)(0.0134, 1.1823772663579082)(0.013600000000000001, 1.1955601197765005)(0.013800000000000002, 1.2085545084935143)(0.014, 1.2213578509183949)(0.0142, 1.233968395057183)(0.014400000000000001, 1.246384370890457)(0.0146, 1.2586031940210545)(0.0148, 1.2706230755027235)(0.015000000000000001, 1.2824425913076967)(0.0152, 1.294059117660395)(0.0154, 1.305471562309957)(0.015600000000000001, 1.316677257341373)(0.0158, 1.3276750355414535)(0.016, 1.3384625508395818)(0.0162, 1.3490389171554689)(0.0164, 1.359401706634209)(0.0166, 1.3695495609871153)(0.016800000000000002, 1.3794803369385154)(0.017, 1.3891932910865932)(0.0172, 1.3986865267099702)(0.017400000000000002, 1.4079580959673481)(0.0176, 1.4170067042890093)(0.0178, 1.4258313364490205)(0.018000000000000002, 1.4344298518923817)(0.0182, 1.4428014416405328)(0.0184, 1.4509445199593263)(0.018600000000000002, 1.4588577723685061)(0.0188, 1.4665398051195202)(0.019, 1.4739891451432063)(0.019200000000000002, 1.4812052524886616)(0.0194, 1.488186480250375)(0.0196, 1.4949317710183299)(0.0198, 1.501439975490196)(0.02, 1.5077101843524172)(0.020200000000000003, 1.5137410610801307)(0.0204, 1.5195318357968022)(0.0206, 1.5250816371591391)(0.020800000000000003, 1.5303894929069528)(0.021, 1.5354543301576897)(0.0212, 1.5402753000681404)(0.021400000000000002, 1.5448517728248234)(0.0216, 1.54918301049295)(0.0218, 1.5532678455437103)(0.022000000000000002, 1.5571062905274)(0.0222, 1.5606972800642667)(0.0224, 1.5640402808112073)(0.022600000000000002, 1.5671346464168292)(0.0228, 1.5699799361775297)(0.023, 1.5725755943674058)(0.023200000000000002, 1.5749212678734135)(0.0234, 1.577016486914452)(0.0236, 1.5788606651633323)(0.0238, 1.5804537323186656)(0.024, 1.581795182695914)(0.024200000000000003, 1.5828850242516037)(0.0244, 1.5837228292854781)(0.0246, 1.584308682044001)(0.024800000000000003, 1.5846422309152308)(0.025, 1.5847233196996882)(0.0252, 1.584551987155991)(0.025400000000000002, 1.5841281513816994)(0.0256, 1.5834519253832748)(0.0258, 1.5825236175172868)(0.026000000000000002, 1.5813427838391017)(0.0262, 1.5799098075523172)(0.0264, 1.578224952280251)(0.026600000000000002, 1.5762883619439687)(0.0268, 1.5741006956354475)(0.027, 1.5716615411722716)(0.027200000000000002, 1.5689716377296308)(0.0274, 1.5660316088763981)(0.027600000000000003, 1.5628413227196163)(0.027800000000000002, 1.5594018083867929)(0.028, 1.5557130198079594)(0.028200000000000003, 1.551776079207306)(0.0284, 1.5475910312482428)(0.0286, 1.543159097436165)(0.028800000000000003, 1.5384804191149135)(0.029, 1.5335559983254605)(0.0292, 1.5283860768797917)(0.029400000000000003, 1.5229724225999628)(0.0296, 1.5173147333364954)(0.0298, 1.5114149000191839)(0.030000000000000002, 1.5052730649287525)(0.0302, 1.498890589736289)(0.0304, 1.4922680724320279)(0.030600000000000002, 1.485407014928905)(0.0308, 1.478308154614592)(0.031, 1.470972807362529)(0.031200000000000002, 1.4634018586840731)(0.031400000000000004, 1.4555967848274465)(0.0316, 1.4475582889818288)(0.0318, 1.4392883658252782)(0.032, 1.430787545374924)(0.0322, 1.422057664091017)(0.0324, 1.413099784162463)(0.032600000000000004, 1.4039155957535339)(0.0328, 1.3945063642737525)(0.033, 1.3848736404452213)(0.0332, 1.3750189089608913)(0.0334, 1.3649435885779309)(0.033600000000000005, 1.3546494011366927)(0.033800000000000004, 1.3441380137471004)(0.034, 1.3334106644241301)(0.0342, 1.3224696593873146)(0.0344, 1.3113165140422811)(0.0346, 1.2999526914468849)(0.034800000000000005, 1.2883803786149493)(0.035, 1.2766013473281312)(0.0352, 1.2646169380488306)(0.0354, 1.252429638742233)(0.0356, 1.2400415315625521)(0.0358, 1.2274538687869292)(0.036000000000000004, 1.2146690907403548)(0.0362, 1.2016896437932716)(0.0364, 1.1885167226421343)(0.0366, 1.1751527560279131)(0.0368, 1.161599758953143)(0.037000000000000005, 1.1478601831233628)(0.037200000000000004, 1.1339360652170827)(0.0374, 1.1198298977969823)(0.0376, 1.105543305348099)(0.0378, 1.091079282178889)(0.038, 1.0764395013190478)(0.038200000000000005, 1.0616270531594416)(0.038400000000000004, 1.0466432056818598)(0.0386, 1.0314911536217846)(0.0388, 1.016173213581228)(0.039, 1.0006917607335437)(0.0392, 0.9850492373480627)(0.039400000000000004, 0.9692481622371022)(0.0396, 0.9532911412574859)(0.0398, 0.9371803455045352)(0.04, 0.9209191061108462)(0.0402, 0.9045092592118668)(0.040400000000000005, 0.8879543907206046)(0.040600000000000004, 0.8712559899363677)(0.0408, 0.8544173453295527)(0.041, 0.8374407441723862)(0.0412, 0.8203298117220902)(0.0414, 0.8030865457719983)(0.041600000000000005, 0.7857136883114612)(0.041800000000000004, 0.7682141628478351)(0.042, 0.7505911004002113)(0.0422, 0.7328471873453565)(0.0424, 0.7149853145345014)(0.0426, 0.697007890916595)(0.042800000000000005, 0.6789182572298377)(0.043000000000000003, 0.6607193050002399)(0.0432, 0.6424141966052743)(0.0434, 0.6240048076737871)(0.0436, 0.6054956647243644)(0.0438, 0.5868884050652219)(0.044000000000000004, 0.568186589070879)(0.0442, 0.5493933017429317)(0.0444, 0.5305120168290253)(0.0446, 0.5115447194527571)(0.0448, 0.4924956852602873)(0.045000000000000005, 0.4733666654930404)(0.045200000000000004, 0.45416186541804676)(0.0454, 0.4348838925506439)(0.0456, 0.4155357986984996)(0.0458, 0.39611993133393325)(0.046, 0.3766417395881662)(0.046200000000000005, 0.35710362641675875)(0.046400000000000004, 0.3375070369636758)(0.0466, 0.31785688603520923)(0.0468, 0.2981559994365366)(0.047, 0.27840797402373374)(0.0472, 0.2586155447764113)(0.047400000000000005, 0.23878232765428853)(0.0476, 0.21891094079556644)(0.0478, 0.19900753754569198)(0.048, 0.17907540311276698)(0.0482, 0.15911630966057502)(0.048400000000000006, 0.13913662350366277)(0.048600000000000004, 0.11913857477744141)(0.0488, 0.09913626985114983)(0.049, 0.07913279977354523)(0.0492, 0.05916079783099616)(0.0494, 0.03928103868280471)(0.049600000000000005, 0.01979898987322333)(0.049800000000000004, 0.0069282032302755096)(0.05, 0.02260530911091463)(0.0502, 0.04220189569201838)(0.0504, 0.062104750220896954)(0.0506, 0.08208532146492453)(0.050800000000000005, 0.10208329931972222)(0.051000000000000004, 0.12209013064126027)(0.0512, 0.1420809628345754)(0.0514, 0.1620586313653179)(0.0516, 0.18201648277010518)(0.051800000000000006, 0.20194553721238803)(0.052000000000000005, 0.22184454016270042)(0.0522, 0.24170850212601128)(0.0524, 0.2615358484032352)(0.0526, 0.281321879703659)(0.0528, 0.30106311630619914)(0.053000000000000005, 0.32075691730654854)(0.053200000000000004, 0.3403997649822926)(0.0534, 0.3599874997829786)(0.0536, 0.3795181155096552)(0.0538, 0.3989874684748883)(0.054, 0.4183921605384116)(0.054200000000000005, 0.4377305107026468)(0.054400000000000004, 0.4569978118109539)(0.0546, 0.47619218809216096)(0.0548, 0.4953089944670902)(0.055, 0.5143471590278301)(0.055200000000000006, 0.5333010406890277)(0.055400000000000005, 0.5521702635962933)(0.055600000000000004, 0.5709500853840027)(0.0558, 0.5896380245540479)(0.056, 0.6082310416280972)(0.0562, 0.6267256177945816)(0.056400000000000006, 0.6451193687992944)(0.056600000000000004, 0.6634093758758615)(0.0568, 0.681592987053124)(0.057, 0.6996656344283317)(0.0572, 0.7176266438754905)(0.0574, 0.7354712774813168)(0.057600000000000005, 0.7531971853372794)(0.057800000000000004, 0.7708021795506289)(0.058, 0.788282944126029)(0.0582, 0.8056370150384105)(0.0584, 0.8228608630868284)(0.058600000000000006, 0.8399523796025582)(0.058800000000000005, 0.8569083965045505)(0.059000000000000004, 0.873726501829949)(0.0592, 0.8904044025048393)(0.0594, 0.9069382558917668)(0.0596, 0.9233260529195524)(0.059800000000000006, 0.939565325030676)(0.060000000000000005, 0.9556537029698572)(0.060200000000000004, 0.9715878755933506)(0.0604, 0.9873656870683728)(0.0606, 1.0029845462418652)(0.0608, 1.018441947290075)(0.061000000000000006, 1.0337359430725044)(0.061200000000000004, 1.0488631941297206)(0.0614, 1.0638218835876616)(0.0616, 1.0786092897801316)(0.0618, 1.0932232159993676)(0.062, 1.107661049238439)(0.062200000000000005, 1.1219211202219166)(0.062400000000000004, 1.136000880281349)(0.0626, 1.1498978215476365)(0.06280000000000001, 1.1636099002672673)(0.063, 1.1771350814583685)(0.0632, 1.1904709152264075)(0.0634, 1.203615387073462)(0.0636, 1.2165664798933102)(0.06380000000000001, 1.2293221709543842)(0.064, 1.241880429026885)(0.06420000000000001, 1.2542396102818631)(0.0644, 1.2663968572292021)(0.0646, 1.2783508907964198)(0.0648, 1.2900996085574168)(0.065, 1.3016412716259422)(0.06520000000000001, 1.3129741048474641)(0.0654, 1.3240962955918274)(0.0656, 1.335005992495914)(0.0658, 1.34570130415334)(0.066, 1.356180666430546)(0.06620000000000001, 1.366442827197684)(0.0664, 1.3764857427521726)(0.0666, 1.3863080465755078)(0.0668, 1.3959079482544685)(0.067, 1.4052839570705986)(0.06720000000000001, 1.4144348694796802)(0.0674, 1.4233590551930317)(0.06760000000000001, 1.4320551665351442)(0.0678, 1.4405221275634748)(0.068, 1.4487580888471339)(0.0682, 1.456762163154988)(0.0684, 1.4645330313789444)(0.06860000000000001, 1.4720692918473641)(0.0688, 1.4793697982587044)(0.069, 1.4864336513951775)(0.0692, 1.4932595219853781)(0.0694, 1.4998466588288284)(0.06960000000000001, 1.5061938786225364)(0.0698, 1.51229990411955)(0.07, 1.5181643521042114)(0.0702, 1.5237857460942468)(0.0704, 1.529163823793906)(0.07060000000000001, 1.5342972332634899)(0.0708, 1.53918549889219)(0.07100000000000001, 1.5438280344649788)(0.0712, 1.5482238210284713)(0.0714, 1.5523720559195853)(0.0716, 1.5562724697173052)(0.0718, 1.5599246776687647)(0.07200000000000001, 1.5633275408563618)(0.0722, 1.5664807691127267)(0.0724, 1.5693839555698281)(0.0726, 1.5720368952413297)(0.0728, 1.5744389476889855)(0.07300000000000001, 1.5765896739481708)(0.0732, 1.5784891510555275)(0.0734, 1.5801367029469318)(0.0736, 1.5815324846489875)(0.0738, 1.5826762145176758)(0.07400000000000001, 1.5835674914571845)(0.0742, 1.584206425943286)(0.07440000000000001, 1.5845930076836765)(0.0746, 1.584727105845041)(0.0748, 1.584608784526957)(0.075, 1.5842379871723817)(0.0752, 1.58361516789907)(0.07540000000000001, 1.5827400291898857)(0.0756, 1.581613100603305)(0.0758, 1.5802344762724296)(0.076, 1.5786044469720717)(0.0762, 1.5767231843288156)(0.07640000000000001, 1.5745910580210978)(0.0766, 1.5722086375541893)(0.07680000000000001, 1.5695760574116822)(0.077, 1.5666939713932648)(0.0772, 1.5635629184653876)(0.07740000000000001, 1.5601833225618071)(0.0776, 1.5565558133263324)(0.07780000000000001, 1.55268090733415)(0.078, 1.5485596533553365)(0.0782, 1.5441923455321231)(0.0784, 1.5395794880421083)(0.0786, 1.53472245047761)(0.07880000000000001, 1.5296218486933297)(0.079, 1.5242785178568907)(0.0792, 1.518693188237835)(0.0794, 1.5128668150237152)(0.0796, 1.5068005840190002)(0.07980000000000001, 1.5004952515752923)(0.08, 1.4939521411343806)(0.08020000000000001, 1.487171812535458)(0.0804, 1.4801560728517786)(0.0806, 1.472905292271027)(0.08080000000000001, 1.4654214410878532)(0.081, 1.4577053886159577)(0.08120000000000001, 1.4497582557102409)(0.0814, 1.4415814232987327)(0.0816, 1.4331761929365139)(0.0818, 1.4245441376103445)(0.082, 1.4156864059529568)(0.08220000000000001, 1.4066047774694923)(0.0824, 1.397300254061381)(0.0826, 1.3877748376447816)(0.0828, 1.3780297529443986)(0.083, 1.3680665188506003)(0.08320000000000001, 1.357886961422047)(0.0834, 1.3474924860643935)(0.08360000000000001, 1.3368851857956987)(0.0838, 1.3260663633468726)(0.084, 1.3150380222639952)(0.08420000000000001, 1.3038013652393527)(0.0844, 1.2923590832272585)(0.08460000000000001, 1.2807123018070843)(0.0848, 1.2688632708058027)(0.085, 1.2568138286954038)(0.0852, 1.2445657877348228)(0.0854, 1.2321213414270527)(0.08560000000000001, 1.2194818571836155)(0.0858, 1.2066503221729152)(0.08600000000000001, 1.1936280827795565)(0.0862, 1.1804172990938417)(0.0864, 1.1670201369299504)(0.08660000000000001, 1.1534392051599425)(0.0868, 1.1396758311028623)(0.08700000000000001, 1.1257330944766615)(0.0872, 1.1116123425007478)(0.0874, 1.0973162716373068)(0.0876, 1.0828471729657885)(0.0878, 1.0682073768702405)(0.08800000000000001, 1.0533992595402752)(0.0882, 1.0384247685797945)(0.0884, 1.0232868610511912)(0.0886, 1.0079875991300686)(0.0888, 0.9925295965360428)(0.08900000000000001, 0.9769150423655069)(0.0892, 0.961146190753519)(0.08940000000000001, 0.9452264278996859)(0.0896, 0.9291571449437388)(0.0898, 0.9129419477710508)(0.09000000000000001, 0.8965829576787638)(0.0902, 0.880082382507456)(0.09040000000000001, 0.8634436866408833)(0.0906, 0.8466687664015958)(0.0908, 0.8297608089082058)(0.091, 0.8127219696796685)(0.0912, 0.7955551520793515)(0.09140000000000001, 0.778262809081868)(0.0916, 0.7608488680414791)(0.0918, 0.7433142000527099)(0.092, 0.7256631449922202)(0.0922, 0.7078975914636241)(0.09240000000000001, 0.690021014172757)(0.0926, 0.6720357133367244)(0.09280000000000001, 0.653944951811695)(0.093, 0.6357507373177006)(0.0932, 0.617456881085635)(0.09340000000000001, 0.5990659396093221)(0.0936, 0.5805807437385432)(0.09380000000000001, 0.562003558707594)(0.094, 0.5433387525292117)(0.0942, 0.5245884100892814)(0.0944, 0.5057558699609921)(0.0946, 0.4868428904687836)(0.09480000000000001, 0.46785360958316863)(0.095, 0.44879171115340355)(0.0952, 0.4296580035330425)(0.0954, 0.410458280462217)(0.0956, 0.3911930469729747)(0.09580000000000001, 0.3718655671072545)(0.096, 0.3524812051727014)(0.09620000000000001, 0.33304053807307)(0.0964, 0.3135474445757771)(0.0966, 0.294005101996547)(0.09680000000000001, 0.27441756503547654)(0.097, 0.2547861848688033)(0.09720000000000001, 0.23511486554448233)(0.0974, 0.21540659228538014)(0.0976, 0.1956629755472404)(0.0978, 0.17589201232574492)(0.098, 0.1560897177907629)(0.09820000000000001, 0.1362644487751666)(0.0984, 0.11641735265844178)(0.09860000000000001, 0.09655568341635826)(0.0988, 0.07667463726683028)(0.099, 0.05678027826631356)(0.09920000000000001, 0.03687817782917155)(0.0994, 0.01697056274847714)(0.09960000000000001, 0.003)(0.0998, 0.022847319317591725)
				}node[midway,pos=0.075, sloped, above]{\textcolor{black}{Coherent}};
				\addplot[
				color=red,
				]
				coordinates {
					(0.0, 1.2346711488509495e-15)(0.0002, 0.01990966624101763)(0.0004, 0.039818550432052034)(0.0006000000000000001, 0.05972587055042638)(0.0008, 0.07963084462807692)(0.001, 0.09953269077886012)(0.0012000000000000001, 0.11943062722586076)(0.0014, 0.13932387232870092)(0.0016, 0.15921164461085055)(0.0018000000000000002, 0.1790931627869395)(0.002, 0.19896764579007126)(0.0022, 0.21883431279913929)(0.0024000000000000002, 0.23869238326614511)(0.0026000000000000003, 0.25854107694351963)(0.0028, 0.27837961391144694)(0.003, 0.29820721460519134)(0.0032, 0.318023099842428)(0.0034000000000000002, 0.3378264908505763)(0.0036000000000000003, 0.3576166092941383)(0.0038, 0.37739267730203985)(0.004, 0.3971539174949772)(0.004200000000000001, 0.416899553012767)(0.0044, 0.43662880754170097)(0.0046, 0.4563409053419065)(0.0048000000000000004, 0.47603507127471084)(0.005, 0.4957105308300108)(0.005200000000000001, 0.5153665101536484)(0.0054, 0.5350022360747905)(0.0056, 0.5546169361333158)(0.0058000000000000005, 0.5742098386072061)(0.006, 0.5937801725399432)(0.006200000000000001, 0.6133271677679134)(0.0064, 0.6328500549478158)(0.0066, 0.6523480655840771)(0.0068000000000000005, 0.6718204320562746)(0.007, 0.6912663876465618)(0.007200000000000001, 0.7106851665671023)(0.0074, 0.7300760039875102)(0.0076, 0.7494381360622946)(0.0078000000000000005, 0.7687707999583123)(0.008, 0.7880732338822255)(0.0082, 0.8073446771079646)(0.008400000000000001, 0.8265843700042003)(0.0086, 0.8457915540618158)(0.0088, 0.8649654719213922)(0.009000000000000001, 0.884105367400692)(0.0092, 0.9032104855221533)(0.0094, 0.922280072540388)(0.009600000000000001, 0.9413133759696828)(0.0098, 0.9603096446115088)(0.01, 0.9792681285820334)(0.0102, 0.9981880793396377)(0.010400000000000001, 1.017068749712437)(0.0106, 1.0359093939258073)(0.0108, 1.0547092676299128)(0.011000000000000001, 1.073467627927239)(0.0112, 1.092183733400128)(0.0114, 1.110856844138316)(0.011600000000000001, 1.1294862217664732)(0.0118, 1.1480711294717463)(0.012, 1.1666108320313022)(0.0122, 1.1851045958398712)(0.012400000000000001, 1.2035516889372924)(0.0126, 1.2219513810360592)(0.0128, 1.2403029435488626)(0.013000000000000001, 1.2586056496161357)(0.0132, 1.2768587741335942)(0.0134, 1.295061593779776)(0.013600000000000001, 1.3132133870435792)(0.013800000000000002, 1.3313134342517936)(0.014, 1.3493610175966304)(0.0142, 1.3673554211632477)(0.014400000000000001, 1.3852959309572666)(0.0146, 1.4031818349322869)(0.0148, 1.4210124230173904)(0.015000000000000001, 1.4387869871446397)(0.0152, 1.4565048212765666)(0.0154, 1.4741652214336534)(0.015600000000000001, 1.4917674857218006)(0.0158, 1.5093109143597871)(0.016, 1.5267948097067148)(0.0162, 1.5442184762894433)(0.0164, 1.5615812208300093)(0.0166, 1.5788823522730293)(0.016800000000000002, 1.5961211818130911)(0.017, 1.6132970229221222)(0.0172, 1.6304091913767462)(0.017400000000000002, 1.6474570052856161)(0.0176, 1.6644397851167283)(0.0178, 1.681356853724716)(0.018000000000000002, 1.6982075363781204)(0.0182, 1.7149911607866348)(0.0184, 1.7317070571283317)(0.018600000000000002, 1.7483545580768525)(0.0188, 1.7649329988285807)(0.019, 1.7814417171297794)(0.019200000000000002, 1.797880053303703)(0.0194, 1.814247350277673)(0.0196, 1.8305429536101265)(0.0198, 1.8467662115176287)(0.02, 1.8629164749018459)(0.020200000000000003, 1.8789930973764903)(0.0204, 1.8949954352942164)(0.0206, 1.9109228477734868)(0.020800000000000003, 1.9267746967253907)(0.021, 1.942550346880422)(0.0212, 1.958249165815213)(0.021400000000000002, 1.9738705239792216)(0.0216, 1.9894137947213721)(0.0218, 2.0048783543166455)(0.022000000000000002, 2.0202635819926207)(0.0222, 2.0355688599559616)(0.0224, 2.050793573418851)(0.022600000000000002, 2.065937110625372)(0.0228, 2.080998862877823)(0.023, 2.095978224562985)(0.023200000000000002, 2.1108745931783206)(0.0234, 2.1256873693581095)(0.0236, 2.1404159568995262)(0.0238, 2.155059762788646)(0.024, 2.169618197226383)(0.024200000000000003, 2.184090673654359)(0.0244, 2.1984766087807026)(0.0246, 2.2127754226057723)(0.024800000000000003, 2.2269865384478043)(0.025, 2.2411093829684816)(0.0252, 2.2551433861984274)(0.025400000000000002, 2.2690879815626115)(0.0256, 2.282942605905678)(0.0258, 2.296706699517186)(0.026000000000000002, 2.3103797061567612)(0.0262, 2.3239610730791616)(0.0264, 2.3374502510592445)(0.026600000000000002, 2.350846694416854)(0.0268, 2.3641498610415943)(0.027, 2.377359212417521)(0.027200000000000002, 2.390474213647725)(0.0274, 2.4034943334788146)(0.027600000000000003, 2.416419044325298)(0.027800000000000002, 2.429247822293853)(0.028, 2.441980147207499)(0.028200000000000003, 2.4546155026296432)(0.0284, 2.4671533758880293)(0.0286, 2.4795932580985647)(0.028800000000000003, 2.4919346441890293)(0.029, 2.504177032922668)(0.0292, 2.5163199269216645)(0.029400000000000003, 2.5283628326904837)(0.0296, 2.540305260639098)(0.0298, 2.552146725106079)(0.030000000000000002, 2.5638867443815623)(0.0302, 2.5755248407300795)(0.0304, 2.5870605404132556)(0.030600000000000002, 2.5984933737123694)(0.0308, 2.6098228749507744)(0.031, 2.6210485825161847)(0.031200000000000002, 2.6321700388828058)(0.031400000000000004, 2.643186790633331)(0.0316, 2.654098388480784)(0.0318, 2.6649043872902136)(0.032, 2.6756043461002363)(0.0322, 2.686197828144424)(0.0324, 2.696684400872532)(0.032600000000000004, 2.707063635971575)(0.0328, 2.7173351093867337)(0.033, 2.7274984013421077)(0.0332, 2.7375530963612915)(0.0334, 2.7474987832877926)(0.033600000000000005, 2.7573350553052736)(0.033800000000000004, 2.7670615099576246)(0.034, 2.77667774916886)(0.0342, 2.7861833792628428)(0.0344, 2.79557801098282)(0.0346, 2.8048612595107913)(0.034800000000000005, 2.8140327444866804)(0.035, 2.823092090027334)(0.0352, 2.832038924745322)(0.0354, 2.8408728817675564)(0.0356, 2.8495935987537147)(0.0358, 2.85820071791447)(0.036000000000000004, 2.8666938860295264)(0.0362, 2.8750727544654544)(0.0364, 2.8833369791933285)(0.0366, 2.891486220806159)(0.0368, 2.8995201445361296)(0.037000000000000005, 2.9074384202716095)(0.037200000000000004, 2.9152407225739823)(0.0374, 2.922926730694241)(0.0376, 2.930496128589389)(0.0378, 2.9379486049386165)(0.038, 2.945283853159262)(0.038200000000000005, 2.952501571422562)(0.038400000000000004, 2.959601462669171)(0.0386, 2.9665832346244714)(0.0388, 2.9734465998136472)(0.039, 2.980191275576542)(0.0392, 2.9868169840822856)(0.039400000000000004, 2.993323452343691)(0.0396, 2.9997104122314218)(0.0398, 3.0059776004879226)(0.04, 3.0121247587411286)(0.0402, 3.0181516335179173)(0.040400000000000005, 3.0240579762573403)(0.040600000000000004, 3.0298435433236106)(0.0408, 3.0355080960188436)(0.041, 3.041051400595561)(0.0412, 3.04647322826895)(0.0414, 3.0517733552288733)(0.041600000000000005, 3.0569515626516344)(0.041800000000000004, 3.062007636711491)(0.042, 3.0669413685919236)(0.0422, 3.071752554496646)(0.0424, 3.076440995660366)(0.0426, 3.08100649835929)(0.042800000000000005, 3.0854488739213735)(0.043000000000000003, 3.089767938736309)(0.0432, 3.093963514265261)(0.0434, 3.098035427050344)(0.0436, 3.101983508723824)(0.0438, 3.1058075960170752)(0.044000000000000004, 3.109507530769264)(0.0442, 3.1130831599357687)(0.0444, 3.116534335596336)(0.0446, 3.1198609149629695)(0.0448, 3.1230627603875476)(0.045000000000000005, 3.1261397393691763)(0.045200000000000004, 3.129091724561271)(0.0454, 3.131918593778365)(0.0456, 3.1346202300026516)(0.0458, 3.1371965213902464)(0.046, 3.1396473612771807)(0.046200000000000005, 3.1419726481851216)(0.046400000000000004, 3.1441722858268117)(0.0466, 3.146246183111239)(0.0468, 3.1481942541485273)(0.047, 3.1500164182545496)(0.0472, 3.1517125999552627)(0.047400000000000005, 3.153282728990767)(0.0476, 3.1547267403190835)(0.0478, 3.1560445741196514)(0.048, 3.157236175796555)(0.0482, 3.1583014959814517)(0.048400000000000006, 3.1592404905362392)(0.048600000000000004, 3.1600531205554283)(0.0488, 3.160739352368242)(0.049, 3.1612991575404252)(0.0492, 3.161732512875781)(0.0494, 3.1620394004174224)(0.049600000000000005, 3.1622198074487318)(0.049800000000000004, 3.162273726494057)(0.05, 3.1622011553191074)(0.0502, 3.162002096931078)(0.0504, 3.161676559578484)(0.0506, 3.1612245567507187)(0.050800000000000005, 3.1606461071773273)(0.051000000000000004, 3.159941234826993)(0.0512, 3.1591099689062485)(0.0514, 3.158152343857902)(0.0516, 3.157068399359179)(0.051800000000000006, 3.15585818031959)(0.052000000000000005, 3.154521736878505)(0.0522, 3.153059124402458)(0.0524, 3.151470403482165)(0.0526, 3.1497556399292668)(0.0528, 3.1479149047727804)(0.053000000000000005, 3.145948274255289)(0.053200000000000004, 3.1438558298288384)(0.0534, 3.1416376581505574)(0.0536, 3.1392938510780106)(0.0538, 3.1368245056642587)(0.054, 3.134229724152656)(0.054200000000000005, 3.131509613971366)(0.054400000000000004, 3.1286642877276014)(0.0546, 3.1256938632015916)(0.0548, 3.1225984633402755)(0.055, 3.1193782162507264)(0.055200000000000006, 3.1160332551932983)(0.055400000000000005, 3.1125637185745036)(0.055600000000000004, 3.108969749939628)(0.0558, 3.105251497965062)(0.056, 3.101409116450382)(0.0562, 3.0974427643101525)(0.056400000000000006, 3.0933526055654603)(0.056600000000000004, 3.0891388093352026)(0.0568, 3.084801549827086)(0.057, 3.0803410063283847)(0.0572, 3.075757363196424)(0.0574, 3.0710508098488143)(0.057600000000000005, 3.0662215407534155)(0.057800000000000004, 3.061269755418057)(0.058, 3.0561956583799867)(0.0582, 3.0509994591950824)(0.0584, 3.0456813724267957)(0.058600000000000006, 3.040241617634852)(0.058800000000000005, 3.0346804193636987)(0.059000000000000004, 3.028998007130701)(0.0592, 3.0231946154141007)(0.0594, 3.017270483640713)(0.0596, 3.0112258561733967)(0.059800000000000006, 3.005060982298267)(0.060000000000000005, 2.9987761162116815)(0.060200000000000004, 2.992371517006971)(0.0604, 2.985847448660944)(0.0606, 2.9792041800201594)(0.0608, 2.972441984786946)(0.061000000000000006, 2.96556114150521)(0.061200000000000004, 2.958561933546)(0.0614, 2.9514446490928483)(0.0616, 2.944209581126881)(0.0618, 2.936857027411706)(0.062, 2.9293872904780756)(0.062200000000000005, 2.9218006776083323)(0.062400000000000004, 2.9140975008206276)(0.0626, 2.906278076852926)(0.06280000000000001, 2.8983427271467965)(0.063, 2.8902917778309885)(0.0632, 2.8821255597047895)(0.0634, 2.8738444082211863)(0.0636, 2.865448663469802)(0.06380000000000001, 2.8569386701596424)(0.064, 2.848314777601628)(0.06420000000000001, 2.839577339690928)(0.0644, 2.830726714889096)(0.0646, 2.8217632662060046)(0.0648, 2.8126873611815877)(0.065, 2.8034993718673866)(0.06520000000000001, 2.7941996748079077)(0.0654, 2.784788651021789)(0.0656, 2.7752666859827775)(0.0658, 2.7656341696005273)(0.066, 2.7558914962012087)(0.06620000000000001, 2.7460390645079418)(0.0664, 2.7360772776210505)(0.0666, 2.726006542998133)(0.0668, 2.7158272724339736)(0.067, 2.7055398820402643)(0.06720000000000001, 2.6951447922251726)(0.0674, 2.684642427672733)(0.06760000000000001, 2.6740332173220724)(0.0678, 2.6633175943464815)(0.068, 2.6524959961323127)(0.0682, 2.6415688642577315)(0.0684, 2.630536644471301)(0.06860000000000001, 2.6193997866704217)(0.0688, 2.608158744879615)(0.069, 2.5968139772286496)(0.0692, 2.58536594593054)(0.0694, 2.5738151172593757)(0.06960000000000001, 2.5621619615280284)(0.0698, 2.5504069530657043)(0.07, 2.5385505701953646)(0.0702, 2.526593295211008)(0.0704, 2.5145356143548185)(0.07060000000000001, 2.502378017794184)(0.0708, 2.490120999598582)(0.07100000000000001, 2.4777650577163346)(0.0712, 2.4653106939512544)(0.0714, 2.4527584139391414)(0.0716, 2.4401087271241857)(0.0718, 2.4273621467352284)(0.07200000000000001, 2.414519189761927)(0.0722, 2.4015803769307897)(0.0724, 2.388546232681103)(0.0726, 2.3754172851407565)(0.0728, 2.362194066101946)(0.07300000000000001, 2.3488771109967845)(0.0732, 2.3354669588728014)(0.0734, 2.32196415236834)(0.0736, 2.308369237687862)(0.0738, 2.294682764577146)(0.07400000000000001, 2.2809052862983967)(0.0742, 2.2670373596052626)(0.07440000000000001, 2.253079544717752)(0.0746, 2.2390324052970745)(0.0748, 2.2248965084203816)(0.075, 2.2106724245554337)(0.0752, 2.1963607275351746)(0.07540000000000001, 2.1819619945322297)(0.0756, 2.1674768060333283)(0.0758, 2.1529057458136363)(0.076, 2.1382494009110293)(0.0762, 2.123508361600279)(0.07640000000000001, 2.108683221367177)(0.0766, 2.0937745768825877)(0.07680000000000001, 2.0787830279764217)(0.077, 2.0637091776115644)(0.0772, 2.048553631857717)(0.07740000000000001, 2.033316999865198)(0.0776, 2.0179998938386663)(0.07780000000000001, 2.002602929010787)(0.078, 1.9871267236158576)(0.0782, 1.971571898863353)(0.0784, 1.9559390789114386)(0.0786, 1.9402288908404164)(0.07880000000000001, 1.924441964626131)(0.079, 1.908578933113321)(0.0792, 1.8926404319889207)(0.0794, 1.8766270997553276)(0.0796, 1.8605395777036102)(0.07980000000000001, 1.8443785098866872)(0.08, 1.8281445430924592)(0.08020000000000001, 1.811838326816895)(0.0804, 1.7954605132370973)(0.0806, 1.7790117571843096)(0.08080000000000001, 1.7624927161169073)(0.081, 1.7459040500933438)(0.08120000000000001, 1.7292464217450643)(0.0814, 1.7125204962493976)(0.0816, 1.6957269413024054)(0.0818, 1.6788664270917157)(0.082, 1.661939626269317)(0.08220000000000001, 1.6449472139243382)(0.0824, 1.6278898675557965)(0.0826, 1.6107682670453187)(0.0828, 1.5935830946298541)(0.083, 1.5763350348743463)(0.08320000000000001, 1.5590247746444068)(0.0834, 1.5416530030789526)(0.08360000000000001, 1.5242204115628286)(0.0838, 1.5067276936994274)(0.084, 1.4891755452832696)(0.08420000000000001, 1.4715646642725932)(0.0844, 1.4538957507619141)(0.08460000000000001, 1.4361695069545728)(0.0848, 1.4183866371352847)(0.085, 1.400547847642659)(0.0852, 1.382653846841726)(0.0854, 1.3647053450964381)(0.08560000000000001, 1.3467030547421792)(0.0858, 1.3286476900582522)(0.08600000000000001, 1.3105399672403668)(0.0862, 1.2923806043731232)(0.0864, 1.274170321402479)(0.08660000000000001, 1.2559098401082305)(0.0868, 1.2375998840764717)(0.08700000000000001, 1.219241178672055)(0.0872, 1.2008344510110611)(0.0874, 1.182380429933246)(0.0876, 1.1638798459745074)(0.0878, 1.1453334313393304)(0.08800000000000001, 1.1267419198732518)(0.0882, 1.108106047035312)(0.0884, 1.0894265498705054)(0.0886, 1.070704166982248)(0.0888, 1.0519396385048239)(0.08900000000000001, 1.0331337060758565)(0.0892, 1.0142871128087652)(0.08940000000000001, 0.9954006032652273)(0.0896, 0.976474923427657)(0.0898, 0.9575108206716649)(0.09000000000000001, 0.9385090437385433)(0.0902, 0.9194703427077418)(0.09040000000000001, 0.9003954689693467)(0.0906, 0.8812851751965797)(0.0908, 0.8621402153182796)(0.091, 0.8429613444914097)(0.0912, 0.8237493190735528)(0.09140000000000001, 0.8045048965954286)(0.0916, 0.7852288357334032)(0.0918, 0.765921896282005)(0.092, 0.7465848391264607)(0.0922, 0.7272184262152163)(0.09240000000000001, 0.707823420532483)(0.0926, 0.6884005860707787)(0.09280000000000001, 0.6689506878034727)(0.093, 0.6494744916573529)(0.0932, 0.6299727644851765)(0.09340000000000001, 0.6104462740382495)(0.0936, 0.5908957889389985)(0.09380000000000001, 0.571322078653547)(0.094, 0.5517259134643168)(0.0942, 0.5321080644426087)(0.0944, 0.5124693034212188)(0.0946, 0.49281040296703554)(0.09480000000000001, 0.4731321363536653)(0.095, 0.4534352775340516)(0.0952, 0.4337206011131047)(0.0954, 0.4139888823203499)(0.0956, 0.3942408969825685)(0.09580000000000001, 0.37447742149646696)(0.096, 0.35469923280134963)(0.09620000000000001, 0.33490710835180504)(0.0964, 0.3151018260904314)(0.0966, 0.2952841644205664)(0.09680000000000001, 0.2754549021790878)(0.097, 0.255614818609257)(0.09720000000000001, 0.235764693333667)(0.0974, 0.21590530632735855)(0.0976, 0.19603743789119435)(0.0978, 0.17616186862572814)(0.098, 0.15627937940597128)(0.09820000000000001, 0.1363907513580073)(0.0984, 0.11649676583962684)(0.09860000000000001, 0.09659820443079126)(0.0988, 0.07669584895181521)(0.099, 0.05679048157718928)(0.09920000000000001, 0.03688288540657946)(0.0994, 0.016973849246471433)(0.09960000000000001, 0.0029360232778460568)(0.0998, 0.02284550661283811)
				};
				\addlegendentry{$\sigma$}
				\addlegendentry{$\sqrt{\langle \qp{n}\rangle}$}
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.329\textwidth}
		\begin{tikzpicture}
			\begin{axis}[
				legend style={nodes={scale=0.6, transform shape}},
				xmin=0, xmax=0.05,
				ymin=0, ymax=35,
				legend pos=north west,
				ymajorgrids=true,
				scaled x ticks=false,
				xticklabel style={/pgf/number format/precision=4},
				xtick={0.02,0.04},
				grid style=dashed,
				width=\textwidth,
				height=3.5cm
				]
				\addplot[
				color=blue,
				]
				coordinates {
					(0.0, 0.0)(0.0002, 0.060299253726725344)(0.0004, 0.12060679914499016)(0.0006000000000000001, 0.18093368951082606)(0.0008, 0.24127992042439006)(0.001, 0.3016570900874037)(0.0012000000000000001, 0.36207319701960816)(0.0014, 0.42253520563380276)(0.0016, 0.4830507219744113)(0.0018000000000000002, 0.5436285496550011)(0.002, 0.6042755993749872)(0.0022, 0.665)(0.0024000000000000002, 0.7258092035790122)(0.0026000000000000003, 0.7867102389062952)(0.0028, 0.8477122153183827)(0.003, 0.9088217647041691)(0.0032, 0.9700469060823812)(0.0034000000000000002, 1.0313956563802273)(0.0036000000000000003, 1.0928755647373585)(0.0038, 1.1544942615708405)(0.004, 1.2162594295626241)(0.004200000000000001, 1.278179564849947)(0.0044, 1.3402615416402874)(0.0046, 1.4025134580459468)(0.0048000000000000004, 1.4649433436143529)(0.005, 1.5275585095177207)(0.005200000000000001, 1.5903672531839934)(0.0054, 1.6533771499570205)(0.0056, 1.7165957590533656)(0.0058000000000000005, 1.7800314603961358)(0.006, 1.8436916770436427)(0.006200000000000001, 1.907584336274546)(0.0064, 1.971717271821698)(0.0066, 2.0360984750252134)(0.0068000000000000005, 2.1007355854557233)(0.007, 2.1656363960739116)(0.007200000000000001, 2.2308092701977014)(0.0074, 2.296261744662398)(0.0076, 2.362001905164346)(0.0078000000000000005, 2.4280372731900144)(0.008, 2.494376274742846)(0.0082, 2.5610265519904316)(0.008400000000000001, 2.6279961948222073)(0.0086, 2.6952929339869534)(0.0088, 2.7629248994498563)(0.009000000000000001, 2.830900033558232)(0.0092, 2.899226276095055)(0.0094, 2.9679117237545998)(0.009600000000000001, 3.0369642737444247)(0.0098, 3.106391958526805)(0.01, 3.1762027643083495)(0.0102, 3.246404780676618)(0.010400000000000001, 3.317006029539289)(0.0106, 3.3880146103581077)(0.0108, 3.459438393728092)(0.011000000000000001, 3.5312856015904464)(0.0112, 3.603564346587972)(0.0114, 3.6762826333131677)(0.011600000000000001, 3.749448492778638)(0.0118, 3.8230702321563492)(0.012, 3.8971556294302645)(0.0122, 3.9717131064567086)(0.012400000000000001, 4.046750548279446)(0.0126, 4.122276191620353)(0.0128, 4.198298226662798)(0.013000000000000001, 4.274824557803513)(0.0132, 4.351863623782345)(0.0134, 4.42942332589695)(0.013600000000000001, 4.507511952285872)(0.013800000000000002, 4.586137590609336)(0.014, 4.665308457111919)(0.0142, 4.7450325604783785)(0.014400000000000001, 4.8253182278477755)(0.0146, 4.906173458001663)(0.0148, 4.987606540215457)(0.015000000000000001, 5.069625528577037)(0.0152, 5.152238542614269)(0.0154, 5.235453848521635)(0.015600000000000001, 5.31927955648131)(0.0158, 5.403723716105405)(0.016, 5.488794585334744)(0.0162, 5.574500156964748)(0.0164, 5.660848522968973)(0.0166, 5.747847945100845)(0.016800000000000002, 5.835506490442796)(0.017, 5.923832036781596)(0.0172, 6.012832942964572)(0.017400000000000002, 6.102517021688674)(0.0176, 6.192892458294428)(0.0178, 6.283967138679196)(0.018000000000000002, 6.375749210877102)(0.0182, 6.46824651663803)(0.0184, 6.561467061564814)(0.018600000000000002, 6.655418844821114)(0.0188, 6.750109702812244)(0.019, 6.845547531059879)(0.019200000000000002, 6.9417401276625155)(0.0194, 7.038695404689707)(0.0196, 7.136421091835879)(0.0198, 7.234924947779348)(0.02, 7.334214613712909)(0.020200000000000003, 7.434297882113683)(0.0204, 7.535182346831429)(0.0206, 7.636875539119385)(0.020800000000000003, 7.739384988485842)(0.021, 7.842718278760241)(0.0212, 7.946882785092529)(0.021400000000000002, 8.051885928153727)(0.0216, 8.157734979760008)(0.0218, 8.264437246419142)(0.022000000000000002, 8.371999940277114)(0.0222, 8.480430177768106)(0.0224, 8.589735036658581)(0.022600000000000002, 8.69992155137045)(0.0228, 8.810996651911745)(0.023, 8.92296710741444)(0.023200000000000002, 9.035839806016925)(0.0234, 9.149621358285817)(0.0236, 9.264318377517043)(0.0238, 9.379937366528628)(0.024, 9.496484770692785)(0.024200000000000003, 9.613966871172378)(0.0244, 9.732389942866037)(0.0246, 9.85175999504657)(0.024800000000000003, 9.97208313242524)(0.025, 10.093365196999462)(0.0252, 10.215611924892213)(0.025400000000000002, 10.338829043948836)(0.0256, 10.46302198219998)(0.0258, 10.588196163653183)(0.026000000000000002, 10.714356863573286)(0.0262, 10.841509212282208)(0.0264, 10.969658107707824)(0.026600000000000002, 11.098808449558899)(0.0268, 11.228964823170479)(0.027, 11.360131821418271)(0.027200000000000002, 11.49231369220315)(0.0274, 11.625514698283254)(0.027600000000000003, 11.759738730090904)(0.027800000000000002, 11.894989743585322)(0.028, 12.031271254526681)(0.028200000000000003, 12.16858672977269)(0.0284, 12.306939383941078)(0.0286, 12.44633235133949)(0.028800000000000003, 12.586768330274456)(0.029, 12.72825003682753)(0.0292, 12.870779813204793)(0.029400000000000003, 13.014359799851855)(0.0296, 13.158991982671013)(0.0298, 13.304677974306632)(0.030000000000000002, 13.451419293145241)(0.0302, 13.599217036285582)(0.0304, 13.748072192129339)(0.030600000000000002, 13.897985393574135)(0.0308, 14.048957007550417)(0.031, 14.200987148786524)(0.031200000000000002, 14.354075588487056)(0.031400000000000004, 14.508221875888168)(0.0316, 14.663425179677496)(0.0318, 14.819684375856323)(0.032, 14.976998097082072)(0.0322, 15.135364514936533)(0.0324, 15.294781561042315)(0.032600000000000004, 15.45524681135827)(0.0328, 15.616757441927566)(0.033, 15.779310282772185)(0.0332, 15.942901868856874)(0.0334, 16.10752823992558)(0.033600000000000005, 16.27318512154274)(0.033800000000000004, 16.43986785226694)(0.034, 16.60757131551751)(0.0342, 16.77628999510917)(0.0344, 16.946017998338135)(0.0346, 17.116748961178345)(0.034800000000000005, 17.288476046199097)(0.035, 17.46119205552702)(0.0352, 17.634889253976052)(0.0354, 17.80955948360318)(0.0356, 17.985194077351515)(0.0358, 18.161783860623384)(0.036000000000000004, 18.33931923491164)(0.0362, 18.51779004093091)(0.0364, 18.697185617092213)(0.0366, 18.877494749039133)(0.0368, 19.05870572730478)(0.037000000000000005, 19.24080624610102)(0.037200000000000004, 19.423783488290844)(0.0374, 19.607624052903503)(0.0376, 19.792313937485936)(0.0378, 19.97783859680521)(0.038, 20.16418282499938)(0.038200000000000005, 20.351330890140822)(0.038400000000000004, 20.539266369566366)(0.0386, 20.72797225972671)(0.0388, 20.91743086518992)(0.039, 21.10762390701521)(0.0392, 21.298532367278266)(0.039400000000000004, 21.49013664451671)(0.0396, 21.682416401314683)(0.0398, 21.875350602904632)(0.04, 22.068917553881068)(0.0402, 22.263094820801534)(0.040400000000000005, 22.457859247933673)(0.040600000000000004, 22.653186972256243)(0.0408, 22.84905337207649)(0.041, 23.045433061671893)(0.0412, 23.24229990771137)(0.0414, 23.439627023483116)(0.041600000000000005, 23.637386721040038)(0.041800000000000004, 23.835550528569716)(0.042, 24.034089165183687)(0.0422, 24.232972558066415)(0.0424, 24.43216981768095)(0.0426, 24.6316492139686)(0.042800000000000005, 24.831378213864813)(0.043000000000000003, 25.031323376921165)(0.0432, 25.231450493382262)(0.0434, 25.43172444015545)(0.0436, 25.63210923821916)(0.0438, 25.832568029524282)(0.044000000000000004, 26.03306311212724)(0.0442, 26.233555820742257)(0.0444, 26.434006677006042)(0.0446, 26.634375250791972)(0.0448, 26.83462021344815)(0.045000000000000005, 27.034699314029737)(0.045200000000000004, 27.23456939259367)(0.0454, 27.434186392164065)(0.0456, 27.633505260824222)(0.0458, 27.832480054784913)(0.046, 28.031063911310966)(0.046200000000000005, 28.22920898643814)(0.046400000000000004, 28.426866499844824)(0.0466, 28.623986741891844)(0.0468, 28.820519044597376)(0.047, 29.016411804356512)(0.0472, 29.211612416982394)(0.047400000000000005, 29.4060673841301)(0.0476, 29.5997222284264)(0.0478, 29.792521528061368)(0.048, 29.984408881950635)(0.0482, 30.175326990771783)(0.048400000000000006, 30.365217568790776)(0.048600000000000004, 30.55402140471856)(0.0488, 30.74167833739726)(0.049, 30.928127279225944)(0.0492, 31.11330620490211)(0.0494, 31.297152170764676)(0.049600000000000005, 31.479601315772726)(0.049800000000000004, 31.660588876393312)(0.05, 31.840049136268618)(0.0502, 32.01791556300941)(0.0504, 32.194120674433705)(0.0506, 32.36859615429746)(0.050800000000000005, 32.54127279317759)(0.051000000000000004, 32.71208056666528)(0.0512, 32.8809485720835)(0.0514, 33.04780511622519)(0.0516, 33.2125776777413)(0.051800000000000006, 33.3751929582437)(0.052000000000000005, 33.535576869945146)(0.0522, 33.693654550968496)(0.0524, 33.84935043689908)(0.0526, 34.00258822501605)(0.0528, 34.153290895607704)(0.053000000000000005, 34.30138078853386)(0.053200000000000004, 34.44677954468313)(0.0534, 34.5894081909477)(0.0536, 34.72918717735847)(0.0538, 34.8660363104268)(0.054, 34.99987489977643)(0.054200000000000005, 35.13062168536162)(0.054400000000000004, 35.25819494812518)(0.0546, 35.38251247438485)(0.0548, 35.50349161702268)(0.055, 35.621049338838965)(0.055200000000000006, 35.73510219657977)(0.055400000000000005, 35.84556647620456)(0.055600000000000004, 35.952358086779235)(0.0558, 36.055392745052714)(0.056, 36.154585877866175)(0.0562, 36.249852785907976)(0.056400000000000006, 36.341108554913404)(0.056600000000000004, 36.428268240475006)(0.0568, 36.511246787804986)(0.057, 36.58995911448932)(0.0572, 36.66432020370758)(0.0574, 36.73424508547848)(0.057600000000000005, 36.79964889778162)(0.057800000000000004, 36.86044697233066)(0.058, 36.916554823005896)(0.0582, 36.96788825453788)(0.0584, 37.014363374236225)(0.058600000000000006, 37.055896642774684)(0.058800000000000005, 37.09240496381975)(0.059000000000000004, 37.12380570469574)(0.0592, 37.15001675638922)(0.0594, 37.170956605930925)(0.0596, 37.18654436755316)(0.059800000000000006, 37.196699853616046)(0.060000000000000005, 37.20134363164858)(0.060200000000000004, 37.20039709465478)(0.0604, 37.19378250460687)(0.0606, 37.18142304968975)(0.0608, 37.16324292900177)(0.061000000000000006, 37.139167370849876)(0.061200000000000004, 37.109122759774316)(0.0614, 37.07303664390064)(0.0616, 37.03083781120811)(0.0618, 36.98245638137088)(0.062, 36.92782383244374)(0.062200000000000005, 36.8668730841117)(0.062400000000000004, 36.79953857047667)(0.0626, 36.725756261784454)(0.06280000000000001, 36.64546382569062)(0.063, 36.55860056129064)(0.0632, 36.465107609878245)(0.0634, 36.364927870133336)(0.0636, 36.25800619173647)(0.06380000000000001, 36.14428936913825)(0.064, 36.02372625090303)(0.06420000000000001, 35.89626775864031)(0.0644, 35.76186698146505)(0.0646, 35.620479250004486)(0.0648, 35.47206218984174)(0.065, 35.3165757541696)(0.06520000000000001, 35.15398236331127)(0.0654, 34.984246897710975)(0.0656, 34.80733679843949)(0.0658, 34.62322210597968)(0.066, 34.4318755661088)(0.06620000000000001, 34.23327263058558)(0.0664, 34.02739155445213)(0.0666, 33.81421347599261)(0.0668, 33.5937224344073)(0.067, 33.36590541256149)(0.06720000000000001, 33.13075249673632)(0.0674, 32.88825680999223)(0.06760000000000001, 32.638414621424246)(0.0678, 32.381225424619124)(0.068, 32.116691968507595)(0.0682, 31.844820300953184)(0.0684, 31.565619810166883)(0.06860000000000001, 31.279103327940845)(0.0688, 30.985287137607745)(0.069, 30.68419104359768)(0.0692, 30.3758383917218)(0.0694, 30.060256136633303)(0.06960000000000001, 29.73747492642911)(0.0698, 29.407529086953225)(0.07, 29.070456687159215)(0.0702, 28.7262996572827)(0.0704, 28.375103682629955)(0.07060000000000001, 28.016918460101923)(0.0708, 27.65179753650746)(0.07100000000000001, 27.279798532980408)(0.0712, 26.900983086125308)(0.0714, 26.515416949390026)(0.0716, 26.123170079452457)(0.0718, 25.72431662843544)(0.07200000000000001, 25.318935068442354)(0.0722, 24.9071082424275)(0.0724, 24.488923496144128)(0.0726, 24.06447265160822)(0.0728, 23.633852267457375)(0.07300000000000001, 23.197163641273043)(0.0732, 22.754512936997795)(0.0734, 22.306011431898803)(0.0736, 21.85177560291154)(0.0738, 21.391927355897597)(0.07400000000000001, 20.926594228397512)(0.0742, 20.455909781772114)(0.07440000000000001, 19.980013713709006)(0.0746, 19.499052412873812)(0.0748, 19.01317935012448)(0.075, 18.522555547224037)(0.0752, 18.027350276732296)(0.07540000000000001, 17.527741754145055)(0.0756, 17.023918144775013)(0.0758, 16.516078499450163)(0.076, 16.004434166817646)(0.0762, 15.489210438237322)(0.07640000000000001, 14.970648382752165)(0.0766, 14.449007405354875)(0.07680000000000001, 13.924568072295816)(0.077, 13.397636060141357)(0.0772, 12.868546615682751)(0.07740000000000001, 12.337670566196847)(0.0776, 11.805421720548573)(0.07780000000000001, 11.272266630984205)(0.078, 10.738736797221543)(0.0782, 10.205444968251017)(0.0784, 9.67310637799461)(0.0786, 9.142566871508242)(0.07880000000000001, 8.61484085749702)(0.079, 8.091162030264874)(0.0792, 7.573053149159855)(0.0794, 7.062421185400939)(0.0796, 6.5616881974077375)(0.07980000000000001, 6.073970859330822)(0.08, 5.603324370407267)(0.08020000000000001, 5.155062851217238)(0.0804, 4.73615540285578)(0.0806, 4.355649205342414)(0.08080000000000001, 4.024965589915024)(0.081, 3.757724045216732)(0.08120000000000001, 3.5685564308274573)(0.0814, 3.4704930485451198)(0.0816, 3.4713827216254907)(0.0818, 3.5711498148355525)(0.082, 3.761823361084356)(0.08220000000000001, 4.030314255737386)(0.0824, 4.361989568992572)(0.0826, 4.743262484830457)(0.0828, 5.1627544005114165)(0.083, 5.611458010178817)(0.08320000000000001, 6.082437669224404)(0.0834, 6.57040470595229)(0.08360000000000001, 7.0713233556386035)(0.0838, 7.5820910704105895)(0.084, 8.100296290877267)(0.08420000000000001, 8.624040120500368)(0.0844, 9.151805614194393)(0.08460000000000001, 9.68236345114146)(0.0848, 10.21470278569083)(0.085, 10.747980321902343)(0.0852, 11.281483014214045)(0.0854, 11.814599654664562)(0.08560000000000001, 12.346800111769852)(0.0858, 12.877618918107492)(0.08600000000000001, 13.406643129434004)(0.0862, 13.933502646499193)(0.0864, 14.457862808866324)(0.08660000000000001, 14.979418546792797)(0.0868, 15.497889695052033)(0.08700000000000001, 16.013017235986478)(0.0872, 16.524560478269915)(0.0874, 17.032294443204062)(0.0876, 17.536008040600347)(0.0878, 18.035502460425104)(0.08800000000000001, 18.5305898449024)(0.0882, 19.02109213478553)(0.0884, 19.506840287447886)(0.0886, 19.987673426389577)(0.0888, 20.463438323018934)(0.08900000000000001, 20.933988726470645)(0.0892, 21.399185101307012)(0.08940000000000001, 21.858894093709317)(0.0896, 22.312988257963116)(0.0898, 22.761345874091013)(0.09000000000000001, 23.20385060717294)(0.0902, 23.64039132501829)(0.09040000000000001, 24.070861991212528)(0.0906, 24.495161420166227)(0.0908, 24.913193251769233)(0.091, 25.324865725211655)(0.0912, 25.73009166326463)(0.09140000000000001, 26.128788337770278)(0.0916, 26.520877398758888)(0.0918, 26.906284804855538)(0.092, 27.28494071827901)(0.0922, 27.656779530523796)(0.09240000000000001, 28.021739667622352)(0.0926, 28.379763670615723)(0.09280000000000001, 28.73079805713722)(0.093, 29.074793275275407)(0.0932, 29.411703707877923)(0.09340000000000001, 29.74148757207682)(0.0936, 30.064106855185305)(0.09380000000000001, 30.37952733338687)(0.094, 30.68771848802058)(0.0942, 30.988653439605923)(0.0944, 31.28230889816159)(0.0946, 31.56866517608877)(0.09480000000000001, 31.847706086938192)(0.095, 32.1194188770594)(0.0952, 32.38379420327396)(0.0954, 32.64082612312379)(0.0956, 32.89051196013829)(0.09580000000000001, 33.1328523070381)(0.096, 33.36785093469461)(0.09620000000000001, 33.59551478992397)(0.0964, 33.81585388541889)(0.0966, 34.02888124813979)(0.09680000000000001, 34.23461292318054)(0.097, 34.4330678273081)(0.09720000000000001, 34.62426776121049)(0.0974, 34.808237315325236)(0.0976, 34.98500378733723)(0.0978, 35.154597195814944)(0.098, 35.317050145786524)(0.09820000000000001, 35.472397762203784)(0.0984, 35.62067770270521)(0.09860000000000001, 35.761930023420156)(0.0988, 35.89619713841565)(0.099, 36.02352374490869)(0.09920000000000001, 36.1439567701158)(0.0994, 36.25754532507682)(0.09960000000000001, 36.36434059624896)(0.0998, 36.464395785478196)
				}node[midway,pos=0.03, sloped, above]{\textcolor{black}{Coherent}};
				\addplot[
				color=red,
				]
				coordinates {
					(0.0, 2.407355406034496e-13)(0.0002, 0.06029957451838245)(0.0004, 0.12060107377776175)(0.0006000000000000001, 0.18090642247439814)(0.0008, 0.24121754521504346)(0.001, 0.3015363664720987)(0.0012000000000000001, 0.36186481053866615)(0.0014, 0.4222048014834607)(0.0016, 0.48255826310554406)(0.0018000000000000002, 0.5429271188888487)(0.002, 0.6033132919564529)(0.0022, 0.6637187050245769)(0.0024000000000000002, 0.7241452803562568)(0.0026000000000000003, 0.7845949397146676)(0.0028, 0.8450696043160597)(0.003, 0.9055711947822632)(0.0032, 0.966101631092741)(0.0034000000000000002, 1.0266628325361389)(0.0036000000000000003, 1.0872567176613066)(0.0038, 1.1478852042277503)(0.004, 1.2085502091554778)(0.004200000000000001, 1.2692536484742099)(0.0044, 1.3299974372719048)(0.0046, 1.3907834896425797)(0.0048000000000000004, 1.4516137186333726)(0.005, 1.5124900361908231)(0.005200000000000001, 1.5734143531063278)(0.0054, 1.6343885789607329)(0.0056, 1.6954146220680293)(0.0058000000000000005, 1.7564943894181146)(0.006, 1.8176297866185755)(0.006200000000000001, 1.8788227178354662)(0.0064, 1.9400750857330318)(0.0066, 2.001388791412349)(0.0068000000000000005, 2.0627657343488366)(0.007, 2.124207812328604)(0.007200000000000001, 2.185716921383599)(0.0074, 2.2472949557255077)(0.0076, 2.3089438076783817)(0.0078000000000000005, 2.370665367609934)(0.008, 2.432461523861483)(0.0082, 2.4943341626764965)(0.008400000000000001, 2.5562851681276872)(0.0086, 2.618316422042635)(0.0088, 2.6804298039278893)(0.009000000000000001, 2.7426271908915)(0.0092, 2.8049104575639543)(0.0094, 2.8672814760174665)(0.009600000000000001, 2.929742115683579)(0.0098, 2.9922942432690323)(0.01, 3.054939722669879)(0.0102, 3.117680414883765)(0.010400000000000001, 3.1805181779203684)(0.0106, 3.243454866709936)(0.0108, 3.3064923330098774)(0.011000000000000001, 3.369632425309373)(0.0112, 3.4328769887319517)(0.0114, 3.496227864936)(0.011600000000000001, 3.5596868920131444)(0.0118, 3.623255904384478)(0.012, 3.6869367326945723)(0.0122, 3.750731203703245)(0.012400000000000001, 3.814641140175014)(0.0126, 3.8786683607662216)(0.0128, 3.9428146799097554)(0.013000000000000001, 4.007081907697335)(0.0132, 4.071471849759319)(0.0134, 4.135986307141964)(0.013600000000000001, 4.200627076182124)(0.013800000000000002, 4.265395948379301)(0.014, 4.330294710265038)(0.0142, 4.395325143269575)(0.014400000000000001, 4.460489023585737)(0.0146, 4.525788122029994)(0.0148, 4.591224203900659)(0.015000000000000001, 4.656799028833162)(0.0152, 4.722514350652334)(0.0154, 4.788371917221706)(0.015600000000000001, 4.854373470289696)(0.0158, 4.9205207453327064)(0.016, 4.986815471395025)(0.0162, 5.053259370925507)(0.0164, 5.1198541596109965)(0.0166, 5.186601546206378)(0.016800000000000002, 5.253503232361303)(0.017, 5.320560912443432)(0.0172, 5.387776273358226)(0.017400000000000002, 5.455150994365182)(0.0176, 5.522686746890476)(0.0178, 5.590385194335978)(0.018000000000000002, 5.658247991884553)(0.0182, 5.726276786301609)(0.0184, 5.79447321573286)(0.018600000000000002, 5.862838909498196)(0.0188, 5.931375487881681)(0.019, 6.000084561917542)(0.019200000000000002, 6.068967733172173)(0.0194, 6.138026593522031)(0.0196, 6.207262724927431)(0.0198, 6.27667769920213)(0.02, 6.346273077778684)(0.020200000000000003, 6.416050411469512)(0.0204, 6.486011240223611)(0.0206, 6.556157092878854)(0.020800000000000003, 6.626489486909846)(0.021, 6.697009928171267)(0.0212, 6.767719910636636)(0.021400000000000002, 6.838620916132448)(0.0216, 6.909714414067668)(0.0218, 6.981001861158452)(0.022000000000000002, 7.052484701148129)(0.0222, 7.12416436452229)(0.0224, 7.19604226821904)(0.022600000000000002, 7.2681198153342805)(0.0228, 7.34039839482198)(0.023, 7.412879381189427)(0.023200000000000002, 7.4855641341873564)(0.0234, 7.558453998494928)(0.0236, 7.6315503033994965)(0.0238, 7.704854362471145)(0.024, 7.778367473231859)(0.024200000000000003, 7.852090916819418)(0.0244, 7.926025957645814)(0.0246, 8.000173843050241)(0.024800000000000003, 8.074535802946587)(0.025, 8.14911304946537)(0.0252, 8.223906776590065)(0.025400000000000002, 8.298918159787789)(0.0256, 8.374148355634327)(0.0258, 8.449598501433377)(0.026000000000000002, 8.525269714830056)(0.0262, 8.601163093418577)(0.0264, 8.677279714344051)(0.026600000000000002, 8.753620633898421)(0.0268, 8.830186887110422)(0.027, 8.906979487329602)(0.027200000000000002, 8.983999425804297)(0.0274, 9.061247671253577)(0.027600000000000003, 9.13872516943311)(0.027800000000000002, 9.21643284269492)(0.028, 9.294371589540974)(0.028200000000000003, 9.372542284170645)(0.0284, 9.450945776021905)(0.0286, 9.529582889306386)(0.028800000000000003, 9.608454422538102)(0.029, 9.687561148055975)(0.0292, 9.766903811540004)(0.029400000000000003, 9.846483131521197)(0.0296, 9.926299798885113)(0.0298, 10.006354476369138)(0.030000000000000002, 10.086647798053336)(0.0302, 10.167180368845028)(0.0304, 10.24795276395692)(0.030600000000000002, 10.328965528378989)(0.0308, 10.410219176343851)(0.031, 10.49171419078589)(0.031200000000000002, 10.573451022793998)(0.031400000000000004, 10.655430091057921)(0.0316, 10.737651781308307)(0.0318, 10.820116445750454)(0.032, 10.902824402491667)(0.0322, 10.985775934962428)(0.0324, 11.068971291331227)(0.032600000000000004, 11.152410683913207)(0.0328, 11.23609428857257)(0.033, 11.32002224411886)(0.0332, 11.40419465169708)(0.0334, 11.488611574171742)(0.033600000000000005, 11.573273035504918)(0.033800000000000004, 11.658179020128193)(0.034, 11.743329472308822)(0.0342, 11.828724295509979)(0.0344, 11.914363351745138)(0.0346, 12.000246460926812)(0.034800000000000005, 12.086373400209627)(0.035, 12.172743903327712)(0.0352, 12.259357659926778)(0.0354, 12.346214314890654)(0.0356, 12.43331346766255)(0.0358, 12.520654671561203)(0.036000000000000004, 12.60823743309183)(0.0362, 12.696061211252072)(0.0364, 12.784125416833273)(0.0366, 12.872429411716798)(0.0368, 12.960972508165856)(0.037000000000000005, 13.049753968112837)(0.037200000000000004, 13.138773002442356)(0.0374, 13.228028770270072)(0.0376, 13.317520378217546)(0.0378, 13.407246879683203)(0.038, 13.497207274109662)(0.038200000000000005, 13.587400506247521)(0.038400000000000004, 13.677825465415884)(0.0386, 13.768480984759742)(0.0388, 13.8593658405044)(0.039, 13.950478751207298)(0.0392, 14.04181837700724)(0.039400000000000004, 14.133383318871374)(0.0396, 14.225172117840218)(0.0398, 14.317183254270827)(0.04, 14.409415147078398)(0.0402, 14.501866152976657)(0.040400000000000005, 14.594534565717186)(0.040600000000000004, 14.687418615328031)(0.0408, 14.780516467351841)(0.041, 14.873826222083858)(0.0412, 14.967345913809995)(0.0414, 15.061073510045482)(0.041600000000000005, 15.155006910774151)(0.041800000000000004, 15.249143947688896)(0.042, 15.343482383433582)(0.0422, 15.438019910846723)(0.0424, 15.532754152207287)(0.0426, 15.62768265848312)(0.042800000000000005, 15.722802908582103)(0.043000000000000003, 15.81811230860679)(0.0432, 15.913608191112578)(0.0434, 16.00928781437007)(0.0436, 16.105148361631894)(0.0438, 16.201186940404472)(0.044000000000000004, 16.29740058172524)(0.0442, 16.393786239445546)(0.0444, 16.49034078952007)(0.0446, 16.587061029302753)(0.0448, 16.68394367685017)(0.045000000000000005, 16.780985370232482)(0.045200000000000004, 16.87818266685271)(0.0454, 16.975532042774727)(0.0456, 17.073029892060568)(0.0458, 17.170672526117333)(0.046, 17.26845617305466)(0.046200000000000005, 17.366376977053054)(0.046400000000000004, 17.464430997743403)(0.0466, 17.56261420959883)(0.0468, 17.660922501339012)(0.047, 17.759351675347595)(0.0472, 17.85789744710351)(0.047400000000000005, 17.956555444626723)(0.0476, 18.05532120793872)(0.0478, 18.154190188539026)(0.048, 18.253157748897678)(0.0482, 18.35221916196472)(0.048400000000000006, 18.451369610697355)(0.048600000000000004, 18.550604187605103)(0.0488, 18.649917894314054)(0.049, 18.74930564115065)(0.0492, 18.848762246745633)(0.0494, 18.948282437658957)(0.049600000000000005, 19.04786084802653)(0.049800000000000004, 19.147492019228924)(0.05, 19.247170399583503)(0.0502, 19.346890344060114)(0.0504, 19.446646114021274)(0.0506, 19.546431876987665)(0.050800000000000005, 19.646241706429446)(0.051000000000000004, 19.74606958158432)(0.0512, 19.845909387302942)(0.0514, 19.945754913922528)(0.0516, 20.045599857169343)(0.051800000000000006, 20.145437818090723)(0.052000000000000005, 20.245262303017597)(0.0522, 20.345066723558105)(0.0524, 20.444844396622997)(0.0526, 20.544588544483677)(0.0528, 20.64429229486365)(0.053000000000000005, 20.743948681064065)(0.053200000000000004, 20.843550642123915)(0.0534, 20.94309102301611)(0.0536, 21.042562574879568)(0.0538, 21.141957955288483)(0.054, 21.241269728559356)(0.054200000000000005, 21.34049036609639)(0.054400000000000004, 21.43961224677625)(0.0546, 21.538627657372416)(0.0548, 21.637528793020433)(0.055, 21.736307757724195)(0.055200000000000006, 21.83495656490423)(0.055400000000000005, 21.933467137988657)(0.055600000000000004, 22.031831311047227)(0.0558, 22.130040829469397)(0.056, 22.22808735068685)(0.0562, 22.325962444941148)(0.056400000000000006, 22.42365759609701)(0.056600000000000004, 22.52116420250206)(0.0568, 22.61847357789328)(0.057, 22.71557695235083)(0.0572, 22.812465473299856)(0.0574, 22.909130206560718)(0.057600000000000005, 23.00556213744803)(0.057800000000000004, 23.101752171919077)(0.058, 23.197691137771955)(0.0582, 23.293369785894004)(0.0584, 23.388778791560696)(0.058600000000000006, 23.483908755785535)(0.058800000000000005, 23.578750206720958)(0.059000000000000004, 23.673293601111183)(0.0592, 23.767529325796414)(0.0594, 23.86144769926955)(0.0596, 23.95503897328461)(0.059800000000000006, 24.048293334518128)(0.060000000000000005, 24.14120090628262)(0.060200000000000004, 24.233751750293145)(0.0604, 24.325935868486063)(0.0606, 24.417743204891288)(0.0608, 24.50916364755645)(0.061000000000000006, 24.600187030524353)(0.061200000000000004, 24.690803135862947)(0.0614, 24.78100169574747)(0.0616, 24.87077239459537)(0.0618, 24.96010487125291)(0.062, 25.048988721233933)(0.062200000000000005, 25.137413499010012)(0.062400000000000004, 25.225368720351867)(0.0626, 25.312843864721675)(0.06280000000000001, 25.3998283777156)(0.063, 25.48631167355639)(0.0632, 25.57228313763528)(0.0634, 25.657732129102797)(0.0636, 25.742647983507602)(0.06380000000000001, 25.827020015482898)(0.064, 25.910837521479724)(0.06420000000000001, 25.994089782546272)(0.0644, 26.076766067152075)(0.0646, 26.158855634057044)(0.0648, 26.2403477352235)(0.065, 26.32123161877092)(0.06520000000000001, 26.40149653197173)(0.0654, 26.481131724287927)(0.0656, 26.560126450446532)(0.0658, 26.63846997355331)(0.066, 26.71615156824308)(0.06620000000000001, 26.793160523865843)(0.0664, 26.869486147706997)(0.0666, 26.94511776824031)(0.0668, 27.020044738412512)(0.067, 27.094256438957718)(0.06720000000000001, 27.16774228174032)(0.0674, 27.24049171312469)(0.06760000000000001, 27.312494217370396)(0.0678, 27.38373932005052)(0.068, 27.454216591492486)(0.0682, 27.523915650238475)(0.0684, 27.592826166524677)(0.06860000000000001, 27.660937865776706)(0.0688, 27.728240532119884)(0.069, 27.794724011902133)(0.0692, 27.860378217227872)(0.0694, 27.925193129500446)(0.06960000000000001, 27.989158802971534)(0.0698, 28.052265368295245)(0.07, 28.11450303608478)(0.0702, 28.17586210046973)(0.0704, 28.23633294265168)(0.07060000000000001, 28.29590603445596)(0.0708, 28.354571941877584)(0.07100000000000001, 28.41232132861868)(0.0712, 28.469144959615743)(0.0714, 28.525033704553934)(0.0716, 28.57997854136648)(0.0718, 28.633970559716733)(0.07200000000000001, 28.687000964460577)(0.0722, 28.73906107908692)(0.0724, 28.790142349134033)(0.0726, 28.840236345578976)(0.0728, 28.889334768198456)(0.07300000000000001, 28.93742944889824)(0.0732, 28.984512355008714)(0.0734, 29.030575592545045)(0.0736, 29.075611409428518)(0.0738, 29.11961219866765)(0.07400000000000001, 29.162570501496134)(0.0742, 29.204479010465796)(0.07440000000000001, 29.24533057249201)(0.0746, 29.285118191849254)(0.0748, 29.323835033115074)(0.075, 29.361474424059196)(0.0752, 29.398029858477095)(0.07540000000000001, 29.433494998964363)(0.0756, 29.467863679630906)(0.0758, 29.501129908752)(0.076, 29.53328787135495)(0.0762, 29.564331931738646)(0.07640000000000001, 29.594256635924577)(0.0766, 29.6230567140369)(0.07680000000000001, 29.650727082610167)(0.077, 29.6772628468226)(0.0772, 29.702659302652943)(0.07740000000000001, 29.726911938959706)(0.0776, 29.750016439480685)(0.07780000000000001, 29.771968684751226)(0.078, 29.79276475393986)(0.0782, 29.81240092659961)(0.0784, 29.83087368433356)(0.0786, 29.84817971237363)(0.07880000000000001, 29.864315901070754)(0.079, 29.879279347295665)(0.0792, 29.89306735574891)(0.0794, 29.905677440179115)(0.0796, 29.917107324508365)(0.07980000000000001, 29.92735494386402)(0.08, 29.936418445515745)(0.08020000000000001, 29.944296189717317)(0.0804, 29.950986750452262)(0.0806, 29.956488916082908)(0.08080000000000001, 29.960801689902066)(0.081, 29.963924290587176)(0.08120000000000001, 29.96585615255621)(0.0814, 29.966596926225247)(0.0816, 29.96614647816767)(0.0818, 29.96450489117422)(0.082, 29.961672464214683)(0.08220000000000001, 29.95764971230068)(0.0824, 29.952437366249686)(0.0826, 29.946036372350953)(0.0828, 29.938447891932896)(0.083, 29.92967330083309)(0.08320000000000001, 29.919714188770648)(0.0834, 29.908572358621893)(0.08360000000000001, 29.896249825599863)(0.0838, 29.88274881633818)(0.084, 29.868071767880323)(0.08420000000000001, 29.852221326574863)(0.0844, 29.835200346877713)(0.08460000000000001, 29.817011890062453)(0.0848, 29.797659222839666)(0.085, 29.777145815886502)(0.0852, 29.75547534228757)(0.0854, 29.73265167588869)(0.08560000000000001, 29.708678889564585)(0.0858, 29.683561253401955)(0.08600000000000001, 29.65730323279966)(0.0862, 29.62990948648732)(0.0864, 29.60138486446387)(0.08660000000000001, 29.571734405858003)(0.0868, 29.540963336711954)(0.08700000000000001, 29.509077067690676)(0.0872, 29.47608119171776)(0.0874, 29.44198148154053)(0.0876, 29.406783887225934)(0.0878, 29.370494533588957)(0.08800000000000001, 29.333119717556265)(0.0882, 29.2946659054663)(0.0884, 29.255139730308446)(0.0886, 29.214547988903274)(0.0888, 29.17289763902589)(0.08900000000000001, 29.130195796474712)(0.0892, 29.0864497320877)(0.08940000000000001, 29.04166686870852)(0.0896, 28.995854778104718)(0.0898, 28.94902117784011)(0.09000000000000001, 28.90117392810398)(0.0902, 28.85232102849895)(0.09040000000000001, 28.802470614790387)(0.0906, 28.75163095561904)(0.0908, 28.69981044917986)(0.091, 28.647017619868734)(0.0912, 28.593261114900088)(0.09140000000000001, 28.538549700897192)(0.0916, 28.48289226045781)(0.0918, 28.4262977886972)(0.092, 28.368775389771336)(0.0922, 28.31033427338198)(0.09240000000000001, 28.250983751266467)(0.0926, 28.190733233674187)(0.09280000000000001, 28.12959222583202)(0.093, 28.067570324401256)(0.0932, 28.00467721392783)(0.09340000000000001, 27.940922663288372)(0.0936, 27.87631652213413)(0.09380000000000001, 27.810868717334973)(0.094, 27.744589249425527)(0.0942, 27.677488189055534)(0.0944, 27.60957567344671)(0.0946, 27.540861902857742)(0.09480000000000001, 27.471357137059766)(0.095, 27.401071691824168)(0.0952, 27.330015935424477)(0.0954, 27.258200285154626)(0.0956, 27.185635203864692)(0.09580000000000001, 27.112331196517015)(0.096, 27.038298806763287)(0.09620000000000001, 26.96354861354503)(0.0964, 26.888091227719027)(0.0966, 26.81193728870924)(0.09680000000000001, 26.73509746118658)(0.097, 26.657582431778692)(0.09720000000000001, 26.579402905810287)(0.0974, 26.500569604076656)(0.0976, 26.42109325965029)(0.0978, 26.34098461472353)(0.098, 26.260254417487094)(0.09820000000000001, 26.178913419046694)(0.0984, 26.096972370378616)(0.09860000000000001, 26.014442019325053)(0.0988, 25.93133310763095)(0.099, 25.847656368022875)(0.09920000000000001, 25.763422521330842)(0.0994, 25.678642273654788)(0.09960000000000001, 25.593326313575407)(0.0998, 25.507485309411184)
				};
				\addlegendentry{$\sigma$}
				\addlegendentry{$\sqrt{\langle \qp{n}\rangle}$}
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.329\textwidth}
		\begin{tikzpicture}
			\begin{axis}[
				legend style={nodes={scale=0.6, transform shape}},
				xmin=0, xmax=0.05,
				ymin=0, ymax=6,
				legend pos=north west,
				ymajorgrids=true,
				grid style=dashed,
				scaled x ticks=false,
				xticklabel style={/pgf/number format/precision=4},
				xtick={0.02,0.04},
				width=\textwidth,
				height=3.5cm
				]
				\addplot[
				color=blue,
				]
				coordinates {
					(0.0, 0.0)(0.0001, 0.0031622776601683794)(0.0002, 0.006324555320336759)(0.00030000000000000003, 0.009486832980505138)(0.0004, 0.012649110640673518)(0.0005, 0.015811388300841896)(0.0006000000000000001, 0.018973665961010275)(0.0007, 0.022135943621178655)(0.0008, 0.025317977802344325)(0.0009000000000000001, 0.028478061731796286)(0.001, 0.031638584039112745)(0.0011, 0.03481379037105842)(0.0012000000000000001, 0.03798683982644516)(0.0013000000000000002, 0.04115823125451336)(0.0014, 0.044328320518603005)(0.0015, 0.04750789408087881)(0.0016, 0.05068530358989675)(0.0017000000000000001, 0.053860932037980924)(0.0018000000000000002, 0.057043842787806644)(0.0019, 0.060224579699654196)(0.002, 0.06341135544995076)(0.0021000000000000003, 0.06660330322138686)(0.0022, 0.06979254974565695)(0.0023, 0.0729863000843309)(0.0024000000000000002, 0.07618398781896364)(0.0025, 0.07938513714795736)(0.0026000000000000003, 0.08258934555982388)(0.0027, 0.08579627031520659)(0.0028, 0.08900561780022652)(0.0029000000000000002, 0.09222255689363638)(0.003, 0.0954358423235212)(0.0031000000000000003, 0.09866103587536469)(0.0032, 0.10188228501560023)(0.0033, 0.10511422358558331)(0.0034000000000000002, 0.10834666584625481)(0.0035, 0.11158404903927802)(0.0036000000000000003, 0.11482595525402782)(0.0037, 0.11807201192492656)(0.0038, 0.12132600710482482)(0.0039000000000000003, 0.1245792920191795)(0.004, 0.1278436545159751)(0.0041, 0.13110682667199294)(0.004200000000000001, 0.1343800580443393)(0.0043, 0.1376553667678816)(0.0044, 0.14093970341958295)(0.0045000000000000005, 0.14422898460434366)(0.0046, 0.14752287958143984)(0.0047, 0.150821086058946)(0.0048000000000000004, 0.1541265713626304)(0.0049, 0.15743887702851542)(0.005, 0.1607575814697397)(0.0051, 0.1640822964246905)(0.005200000000000001, 0.16741266379817268)(0.0053, 0.17075128110793195)(0.0054, 0.17409480176042016)(0.0055000000000000005, 0.17744576636257062)(0.0056, 0.18080652643087858)(0.0057, 0.1841711160850148)(0.0058000000000000005, 0.18754466134763742)(0.0059, 0.19092406867652909)(0.006, 0.19431417858715302)(0.0061, 0.19770938268074179)(0.006200000000000001, 0.2011143953077452)(0.0063, 0.20452628192973146)(0.0064, 0.20794710865987054)(0.006500000000000001, 0.2113740759885185)(0.0066, 0.21481154531356084)(0.0067, 0.21825672956406178)(0.0068000000000000005, 0.22171152428324514)(0.006900000000000001, 0.22517326661928586)(0.007, 0.2286460146164809)(0.0071, 0.2321271203457278)(0.007200000000000001, 0.23561833544951463)(0.0073, 0.2391171261118701)(0.0074, 0.24262728618191318)(0.007500000000000001, 0.2461462979611922)(0.0076, 0.2496757897754606)(0.0077, 0.25321334877924584)(0.0078000000000000005, 0.2567625362080691)(0.0079, 0.26032287644385)(0.008, 0.2638920233731971)(0.0081, 0.2674714938082187)(0.0082, 0.271062723368596)(0.0083, 0.2746634304016463)(0.008400000000000001, 0.27827684057427415)(0.0085, 0.281900691733809)(0.0086, 0.2855345863463829)(0.008700000000000001, 0.28918160384090824)(0.0088, 0.29283954650968846)(0.0089, 0.29650969630013785)(0.009000000000000001, 0.30018993987140874)(0.0091, 0.3038832012467948)(0.0092, 0.30758901150723833)(0.009300000000000001, 0.3113069225057483)(0.0094, 0.31503650582115084)(0.0095, 0.3187804887379402)(0.009600000000000001, 0.3225352693892561)(0.0097, 0.32630353966820524)(0.0098, 0.33008483757967433)(0.0099, 0.33388021804233925)(0.01, 0.3376877255690529)(0.010100000000000001, 0.3415084186370813)(0.0102, 0.3453433074492685)(0.0103, 0.3491919243052451)(0.010400000000000001, 0.3530552364715754)(0.0105, 0.35693136595149494)(0.0106, 0.3608226711280764)(0.010700000000000001, 0.36472866627124334)(0.0108, 0.3686475281349381)(0.0109, 0.3725828766865166)(0.011000000000000001, 0.37653153918363863)(0.0111, 0.3804970433525075)(0.0112, 0.38447626714792166)(0.011300000000000001, 0.3884713631659353)(0.0114, 0.3924818467139595)(0.0115, 0.39650725087947636)(0.011600000000000001, 0.40054962239402997)(0.0117, 0.4046072169400837)(0.0118, 0.4086820279875297)(0.0119, 0.4127723343442484)(0.012, 0.41687887929229517)(0.012100000000000001, 0.4210023752902114)(0.0122, 0.42514232910873506)(0.0123, 0.4293005939898057)(0.012400000000000001, 0.43347433603386487)(0.0125, 0.43766653973087777)(0.0126, 0.4418755480901834)(0.012700000000000001, 0.4461020062721081)(0.0128, 0.4503465332385717)(0.0129, 0.45460862288346443)(0.013000000000000001, 0.4588888754371803)(0.0131, 0.46318786685318086)(0.0132, 0.46750508018630127)(0.013300000000000001, 0.4718410749394334)(0.0134, 0.4761963880585404)(0.0135, 0.48057049430858734)(0.013600000000000001, 0.4849628851778247)(0.0137, 0.48937511174966797)(0.013800000000000002, 0.49380765486168804)(0.013900000000000001, 0.49825896881039683)(0.014, 0.502730544128761)(0.014100000000000001, 0.5072218449554396)(0.0142, 0.5117333289907938)(0.0143, 0.5162654356045928)(0.014400000000000001, 0.5208176264298281)(0.0145, 0.5253912827598113)(0.0146, 0.5299858488676844)(0.014700000000000001, 0.5346007856335417)(0.0148, 0.5392374245172529)(0.0149, 0.5438961297895031)(0.015000000000000001, 0.5485763392637345)(0.0151, 0.5532775072239969)(0.0152, 0.5580017921118174)(0.015300000000000001, 0.5627477232295125)(0.0154, 0.567516519583351)(0.0155, 0.5723076095947004)(0.015600000000000001, 0.5771213044066212)(0.015700000000000002, 0.5819587614255841)(0.0158, 0.5868185409477107)(0.0159, 0.5917017829954546)(0.016, 0.596609587586388)(0.0161, 0.601540522325803)(0.0162, 0.6064948474636862)(0.016300000000000002, 0.6114744475446214)(0.0164, 0.6164778990361293)(0.0165, 0.6215054303865735)(0.0166, 0.6265580579643039)(0.0167, 0.6316359711099424)(0.016800000000000002, 0.6367385648757267)(0.016900000000000002, 0.6418668086137497)(0.017, 0.6470208651967879)(0.0171, 0.6522008892971551)(0.0172, 0.6574062670829964)(0.0173, 0.6626379101741765)(0.017400000000000002, 0.6678959499802346)(0.0175, 0.6731812534525898)(0.0176, 0.6784924465312786)(0.0177, 0.683831119502469)(0.0178, 0.6891973592520505)(0.0179, 0.6945905268573709)(0.018000000000000002, 0.7000114284781357)(0.0181, 0.7054601335298828)(0.0182, 0.7109374093406535)(0.0183, 0.7164426006317604)(0.0184, 0.7219764539096826)(0.018500000000000003, 0.7275390023909372)(0.018600000000000002, 0.7331309569237954)(0.0187, 0.7387516497443508)(0.0188, 0.7444017732380814)(0.0189, 0.7500819955178234)(0.019, 0.7557916379532126)(0.019100000000000002, 0.761531351948165)(0.019200000000000002, 0.7673011142960761)(0.0193, 0.7731021924687577)(0.0194, 0.7789338867965625)(0.0195, 0.7847961518763965)(0.0196, 0.7906902048210791)(0.019700000000000002, 0.7966153400481314)(0.0198, 0.8025721151398172)(0.0199, 0.8085610675762221)(0.02, 0.8145821014483439)(0.0201, 0.8206357291758628)(0.020200000000000003, 0.8267218395566915)(0.020300000000000002, 0.8328409211848323)(0.0204, 0.838993444551267)(0.0205, 0.8451786793335478)(0.0206, 0.8513982616848592)(0.0207, 0.8576514443525411)(0.020800000000000003, 0.8639386552296408)(0.020900000000000002, 0.8702603058855437)(0.021, 0.8766167919906622)(0.0211, 0.8830079274842327)(0.0212, 0.8894340897447095)(0.0213, 0.8958961993445446)(0.021400000000000002, 0.9023934840190281)(0.021500000000000002, 0.908926839740141)(0.0216, 0.915496040406511)(0.0217, 0.9221019466414763)(0.0218, 0.92874485193728)(0.0219, 0.9354245025655464)(0.022000000000000002, 0.9421411783803953)(0.0221, 0.9488956739283829)(0.0222, 0.9556871873160171)(0.0223, 0.9625175323078536)(0.0224, 0.9693858880755383)(0.022500000000000003, 0.9762924766687491)(0.022600000000000002, 0.9832385265031065)(0.0227, 0.9902232071608906)(0.0228, 0.9972472110765715)(0.0229, 1.0043112067481872)(0.023, 1.0114153449498382)(0.023100000000000002, 1.0185592766255678)(0.023200000000000002, 1.0257436326880123)(0.0233, 1.0329690218007508)(0.0234, 1.0402355502481158)(0.0235, 1.0475433165268155)(0.0236, 1.054892411575702)(0.023700000000000002, 1.062283860368781)(0.0238, 1.0697177197747076)(0.0239, 1.0771935759184605)(0.024, 1.0847128652320852)(0.0241, 1.092274690725735)(0.024200000000000003, 1.099880448048787)(0.024300000000000002, 1.1075296835751176)(0.0244, 1.1152228476856094)(0.0245, 1.1229603732990758)(0.0246, 1.1307426762973085)(0.0247, 1.1385697167938378)(0.024800000000000003, 1.146441886883064)(0.024900000000000002, 1.1543599958418518)(0.025, 1.1623239651663386)(0.0251, 1.1703337130921247)(0.0252, 1.1783904276596955)(0.0253, 1.186493573518205)(0.025400000000000002, 1.194644298525716)(0.025500000000000002, 1.202842051143873)(0.0256, 1.2110879406550128)(0.0257, 1.219381810590924)(0.0258, 1.2277239103316349)(0.025900000000000003, 1.2361148813925023)(0.026000000000000002, 1.2445549405309515)(0.0261, 1.2530446919403952)(0.0262, 1.2615839250719707)(0.0263, 1.2701736101809076)(0.0264, 1.278813512596735)(0.026500000000000003, 1.2875041747505132)(0.026600000000000002, 1.2962457328762937)(0.0267, 1.305039079874622)(0.0268, 1.313884317586598)(0.0269, 1.3227815390305384)(0.027, 1.3317312041098985)(0.027100000000000003, 1.3407337543300684)(0.027200000000000002, 1.3497896132360776)(0.0273, 1.3588991868420557)(0.0274, 1.3680624985723422)(0.0275, 1.3772802910083335)(0.027600000000000003, 1.3865525594076844)(0.027700000000000002, 1.3958800091698427)(0.027800000000000002, 1.405262608909808)(0.0279, 1.4147010284862311)(0.028, 1.4241959134894329)(0.0281, 1.4337468395780337)(0.028200000000000003, 1.443355119158137)(0.028300000000000002, 1.453020302679904)(0.0284, 1.4627433130935859)(0.0285, 1.472524363126125)(0.0286, 1.4823636530892141)(0.0287, 1.4922620413318834)(0.028800000000000003, 1.502219358149801)(0.028900000000000002, 1.512236092678653)(0.029, 1.5223130427083649)(0.0291, 1.5324503254591975)(0.0292, 1.5426486962364439)(0.029300000000000003, 1.5529079174245972)(0.029400000000000003, 1.563228710074121)(0.029500000000000002, 1.57361145140724)(0.0296, 1.5840565015175436)(0.0297, 1.594564517352622)(0.0298, 1.605135819798437)(0.029900000000000003, 1.615770404482023)(0.030000000000000002, 1.6264694894156484)(0.030100000000000002, 1.6372327262793156)(0.0302, 1.6480609818814351)(0.0303, 1.658954490032804)(0.0304, 1.6699134708121854)(0.030500000000000003, 1.680939023284307)(0.030600000000000002, 1.692031028084296)(0.0307, 1.7031899483028896)(0.0308, 1.7144165188191578)(0.0309, 1.7257108680193214)(0.031, 1.7370736887075342)(0.031100000000000003, 1.7485053617304123)(0.031200000000000002, 1.7600059658989795)(0.0313, 1.7715766988758912)(0.031400000000000004, 1.7832173170985077)(0.0315, 1.7949286893913083)(0.0316, 1.8067108235686196)(0.0317, 1.8185648187513141)(0.0318, 1.830490644608707)(0.031900000000000005, 1.8424890773081941)(0.032, 1.8545603252523224)(0.032100000000000004, 1.8667048507999329)(0.0322, 1.8789233619283146)(0.0323, 1.8912162753106796)(0.0324, 1.9035839881654815)(0.0325, 1.9160271396825255)(0.032600000000000004, 1.9285460844895566)(0.0327, 1.9411411592153724)(0.0328, 1.9538131947553226)(0.0329, 1.9665624831161608)(0.033, 1.9793892997588927)(0.033100000000000004, 1.9922946569220126)(0.0332, 2.0052787836108976)(0.0333, 2.0183421414616505)(0.0334, 2.0314854171270835)(0.0335, 2.0447090257540315)(0.033600000000000005, 2.0580133624444716)(0.0337, 2.0713990441245262)(0.033800000000000004, 2.084866662403138)(0.0339, 2.0984167841494217)(0.034, 2.112049715323955)(0.0341, 2.1257662148035)(0.0342, 2.1395665448870713)(0.034300000000000004, 2.153451647936401)(0.0344, 2.1674217402250076)(0.0345, 2.1814774809747637)(0.0346, 2.195619274828858)(0.0347, 2.209847958570906)(0.034800000000000005, 2.2241636630428077)(0.0349, 2.2385673990300137)(0.035, 2.253059697389308)(0.0351, 2.2676406240848657)(0.0352, 2.2823113284563084)(0.035300000000000005, 2.2970720493706764)(0.0354, 2.3119234416390175)(0.035500000000000004, 2.3268661328060967)(0.0356, 2.341900723771185)(0.0357, 2.3570275772676057)(0.0358, 2.3722476683516835)(0.0359, 2.3875613081133644)(0.036000000000000004, 2.402968996886976)(0.0361, 2.418471624807701)(0.0362, 2.4340696374590434)(0.0363, 2.449763662070282)(0.0364, 2.4655540959386797)(0.036500000000000005, 2.4814421210255944)(0.0366, 2.4974276766304966)(0.0367, 2.5135118857884877)(0.0368, 2.5296952385613567)(0.0369, 2.5459782010064425)(0.037000000000000005, 2.5623616060189476)(0.0371, 2.5788460597716956)(0.037200000000000004, 2.5954319486359108)(0.0373, 2.6121202116288598)(0.0374, 2.6289115618445593)(0.0375, 2.6458063043238824)(0.0376, 2.6628052876618673)(0.037700000000000004, 2.679909326824324)(0.0378, 2.6971186477424385)(0.0379, 2.714434379387352)(0.038, 2.7318570606823482)(0.0381, 2.7493872044512027)(0.038200000000000005, 2.767025478740664)(0.0383, 2.7847728812238888)(0.038400000000000004, 2.802629836421499)(0.0385, 2.82059709990633)(0.0386, 2.838675395320853)(0.038700000000000005, 2.856865240083963)(0.0388, 2.87516764728598)(0.038900000000000004, 2.8935830729391543)(0.039, 2.9121124634876314)(0.0391, 2.9307563870100157)(0.0392, 2.949515383923264)(0.0393, 2.9683904729667896)(0.039400000000000004, 2.987382298936646)(0.0395, 3.006491643094988)(0.0396, 3.025719088084682)(0.0397, 3.045065516536549)(0.0398, 3.0645314486883635)(0.039900000000000005, 3.084118026275908)(0.04, 3.1038257038693393)(0.040100000000000004, 3.1236552306552654)(0.0402, 3.143607640911951)(0.0403, 3.1636834544562134)(0.040400000000000005, 3.1838834777673632)(0.0405, 3.2042086386501114)(0.040600000000000004, 3.2246595169102736)(0.0407, 3.2452369713165785)(0.0408, 3.2659418243440896)(0.0409, 3.2867748629925964)(0.041, 3.3077369907536482)(0.041100000000000005, 3.328828773007107)(0.0412, 3.3500513428901355)(0.0413, 3.371405196650204)(0.0414, 3.3928912449413997)(0.0415, 3.414510506646597)(0.041600000000000005, 3.436263523072699)(0.0417, 3.4581513847719276)(0.041800000000000004, 3.4801748519291387)(0.0419, 3.5023346499156816)(0.042, 3.5246317538148575)(0.042100000000000005, 3.547066957360687)(0.0422, 3.569641158435957)(0.042300000000000004, 3.5923552162891688)(0.0424, 3.6152099524094035)(0.0425, 3.638206426249066)(0.0426, 3.6613452445788286)(0.0427, 3.684627525273077)(0.042800000000000005, 3.7080539370402907)(0.0429, 3.7316256511070347)(0.043000000000000003, 3.755343259943091)(0.0431, 3.7792079858086667)(0.0432, 3.80322047743751)(0.043300000000000005, 3.8273818727689037)(0.0434, 3.8516928745682724)(0.043500000000000004, 3.876154537682934)(0.0436, 3.9007678731244697)(0.0437, 3.925533594302818)(0.0438, 3.95045288542972)(0.0439, 3.9755265060114993)(0.044000000000000004, 4.000755553642337)(0.0441, 4.026140956300462)(0.0442, 4.051683724083112)(0.0443, 4.077384701006271)(0.0444, 4.103244813559143)(0.044500000000000005, 4.1292653099552705)(0.0446, 4.155447027697502)(0.044700000000000004, 4.181791003864253)(0.0448, 4.20829811206383)(0.0449, 4.2349695394418125)(0.045000000000000005, 4.261806189868328)(0.0451, 4.288809042146782)(0.045200000000000004, 4.315979263156856)(0.0453, 4.343317856201638)(0.0454, 4.370825780101513)(0.0455, 4.398504177558548)(0.0456, 4.426353917164781)(0.045700000000000005, 4.454376275080497)(0.0458, 4.482572141081502)(0.0459, 4.510942695268917)(0.046, 4.5394890681661515)(0.0461, 4.568212122920738)(0.046200000000000005, 4.597113115858691)(0.0463, 4.62619314339555)(0.046400000000000004, 4.655453253980755)(0.0465, 4.684894449184528)(0.0466, 4.714518108990568)(0.046700000000000005, 4.744325136412976)(0.0468, 4.774316705037486)(0.046900000000000004, 4.804494042040223)(0.047, 4.83485811580857)(0.0471, 4.865410157427634)(0.0472, 4.896151447821033)(0.0473, 4.927082909795613)(0.047400000000000005, 4.958205925533953)(0.0475, 4.989521520145995)(0.0476, 5.021030870249654)(0.0477, 5.052735298825776)(0.0478, 5.084635876835233)(0.047900000000000005, 5.116733821491987)(0.048, 5.149030394161604)(0.048100000000000004, 5.1815268020150205)(0.0482, 5.214224199245752)(0.0483, 5.2471238788502035)(0.048400000000000006, 5.280226983757422)(0.0485, 5.313534887436046)(0.048600000000000004, 5.347048812195378)(0.0487, 5.380769926320953)(0.0488, 5.4146996223244)(0.0489, 5.448838958897574)(0.049, 5.483189491527718)(0.049100000000000005, 5.517752259752154)(0.0492, 5.552528793261679)(0.049300000000000004, 5.587520201305764)(0.0494, 5.622727807745988)(0.0495, 5.658153055547366)(0.049600000000000005, 5.6937971512866525)(0.0497, 5.729661421061458)(0.049800000000000004, 5.765747306290834)(0.0499, 5.802056101073136)
				}node[midway,pos=0.06, sloped, above]{\textcolor{black}{Coherent}};
				\addplot[
				color=red,
				]
				coordinates {
					(0.0, 7.662921749701117e-14)(0.0001, 0.0031622829200928094)(0.0002, 0.006324597399793513)(0.00030000000000000003, 0.009486974999017388)(0.0004, 0.01264944727829448)(0.0005, 0.01581204579907699)(0.0006000000000000001, 0.01897480212404668)(0.0007, 0.022137747817422268)(0.0008, 0.025300914445266855)(0.0009000000000000001, 0.02846433357579536)(0.001, 0.03162803677968193)(0.0011, 0.034792055630367476)(0.0012000000000000001, 0.037956421704367097)(0.0013000000000000002, 0.04112116658157762)(0.0014, 0.044286321845585126)(0.0015, 0.04745191908397252)(0.0016, 0.05061798988862714)(0.0017000000000000001, 0.053784565856048294)(0.0018000000000000002, 0.056951678587655104)(0.0019, 0.060119359690093965)(0.002, 0.06328764077554654)(0.0021000000000000003, 0.06645655346203728)(0.0022, 0.06962612937374144)(0.0023, 0.07279640014129289)(0.0024000000000000002, 0.07596739740209194)(0.0025, 0.07913915280061347)(0.0026000000000000003, 0.08231169798871486)(0.0027, 0.08548506462594402)(0.0028, 0.08865928437984762)(0.0029000000000000002, 0.09183438892627925)(0.003, 0.09501040994970766)(0.0031000000000000003, 0.09818737914352503)(0.0032, 0.10136532821035554)(0.0033, 0.10454428886236358)(0.0034000000000000002, 0.10772429282156253)(0.0035, 0.11090537182012304)(0.0036000000000000003, 0.11408755760068215)(0.0037, 0.11727088191665161)(0.0038, 0.12045537653252693)(0.0039000000000000003, 0.12364107322419639)(0.004, 0.12682800377924977)(0.0041, 0.13001619999728778)(0.004200000000000001, 0.13320569369023094)(0.0043, 0.13639651668262892)(0.0044, 0.13958870081197017)(0.0045000000000000005, 0.14278227792899104)(0.0046, 0.14597727989798548)(0.0047, 0.14917373859711483)(0.0048000000000000004, 0.1523716859187174)(0.0049, 0.15557115376961828)(0.005, 0.1587721740714398)(0.0051, 0.16197477876091088)(0.005200000000000001, 0.16517899979017792)(0.0053, 0.16838486912711478)(0.0054, 0.17159241875563314)(0.0055000000000000005, 0.17480168067599333)(0.0056, 0.17801268690511482)(0.0057, 0.18122546947688706)(0.0058000000000000005, 0.1844400604424804)(0.0059, 0.18765649187065714)(0.006, 0.19087479584808284)(0.0061, 0.19409500447963735)(0.006200000000000001, 0.19731714988872662)(0.0063, 0.20054126421759397)(0.0064, 0.20376737962763206)(0.006500000000000001, 0.20699552829969461)(0.0066, 0.21022574243440845)(0.0067, 0.21345805425248582)(0.0068000000000000005, 0.21669249599503643)(0.006900000000000001, 0.21992909992388002)(0.007, 0.22316789832185904)(0.0071, 0.2264089234931515)(0.007200000000000001, 0.2296522077635836)(0.0073, 0.23289778348094306)(0.0074, 0.2361456830152922)(0.007500000000000001, 0.23939593875928158)(0.0076, 0.24264858312846324)(0.0077, 0.24590364856160488)(0.0078000000000000005, 0.24916116752100329)(0.0079, 0.25242117249279866)(0.008, 0.25568369598728913)(0.0081, 0.25894877053924453)(0.0082, 0.2622164287082218)(0.0083, 0.2654867030788791)(0.008400000000000001, 0.2687596262612913)(0.0085, 0.27203523089126463)(0.0086, 0.2753135496306527)(0.008700000000000001, 0.2785946151676714)(0.0088, 0.28187846021721485)(0.0089, 0.2851651175211717)(0.009000000000000001, 0.28845461984874066)(0.0091, 0.2917469999967471)(0.0092, 0.29504229078995964)(0.009300000000000001, 0.2983405250814068)(0.0094, 0.3016417357526938)(0.0095, 0.3049459557143201)(0.009600000000000001, 0.30825321790599625)(0.0097, 0.3115635552969615)(0.0098, 0.31487700088630205)(0.0099, 0.3181935877032686)(0.01, 0.3215133488075946)(0.010100000000000001, 0.32483631728981477)(0.0102, 0.3281625262715836)(0.0103, 0.3314920089059944)(0.010400000000000001, 0.3348247983778983)(0.0105, 0.33816092790422353)(0.0106, 0.3415004307342951)(0.010700000000000001, 0.3448433401501542)(0.0108, 0.34818968946687884)(0.0109, 0.3515395120329034)(0.011000000000000001, 0.35489284123034)(0.0111, 0.35824971047529774)(0.0112, 0.3616101532182056)(0.011300000000000001, 0.364974202944132)(0.0114, 0.36834189317310734)(0.0115, 0.37171325746044476)(0.011600000000000001, 0.3750883293970631)(0.0117, 0.3784671426098082)(0.0118, 0.3818497307617761)(0.0119, 0.3852361275526352)(0.012, 0.38862636671894946)(0.012100000000000001, 0.3920204820345016)(0.0122, 0.3954185073106168)(0.0123, 0.3988204763964859)(0.012400000000000001, 0.4022264231794901)(0.0125, 0.4056363815855246)(0.0126, 0.4090503855793236)(0.012700000000000001, 0.41246846916478536)(0.0128, 0.4158906663852962)(0.0129, 0.4193170113240573)(0.013000000000000001, 0.4227475381044093)(0.0131, 0.42618228089015864)(0.0132, 0.4296212738859036)(0.013300000000000001, 0.43306455133736127)(0.0134, 0.43651214753169365)(0.0135, 0.4399640967978351)(0.013600000000000001, 0.44342043350681964)(0.0137, 0.4468811920721086)(0.013800000000000002, 0.45034640694991845)(0.013900000000000001, 0.45381611263954896)(0.014, 0.4572903436837123)(0.014100000000000001, 0.4607691346688608)(0.0142, 0.4642525202255171)(0.0143, 0.467740535028603)(0.014400000000000001, 0.4712332137977695)(0.0145, 0.47473059129772616)(0.0146, 0.47823270233857224)(0.014700000000000001, 0.4817395817761271)(0.0148, 0.48525126451226064)(0.0149, 0.4887677854952253)(0.015000000000000001, 0.4922891797199872)(0.0151, 0.495815482228558)(0.0152, 0.49934672811032726)(0.015300000000000001, 0.5028829525023949)(0.0154, 0.506424190589904)(0.0155, 0.5099704776063738)(0.015600000000000001, 0.5135218488340338)(0.015700000000000002, 0.5170783396041568)(0.0158, 0.5206399852973931)(0.0159, 0.5242068213441057)(0.016, 0.5277788832247043)(0.0161, 0.5313562064699809)(0.0162, 0.5349388266614448)(0.016300000000000002, 0.5385267794316588)(0.0164, 0.5421201004645748)(0.0165, 0.545718825495871)(0.0166, 0.5493229903132882)(0.0167, 0.552932630756967)(0.016800000000000002, 0.5565477827197851)(0.016900000000000002, 0.5601684821476953)(0.017, 0.563794765040064)(0.0171, 0.5674266674500089)(0.0172, 0.5710642254847387)(0.0173, 0.5747074753058918)(0.017400000000000002, 0.5783564531298762)(0.0175, 0.5820111952282082)(0.0176, 0.5856717379278549)(0.0177, 0.5893381176115727)(0.0178, 0.5930103707182496)(0.0179, 0.5966885337432455)(0.018000000000000002, 0.600372643238735)(0.0181, 0.6040627358140483)(0.0182, 0.6077588481360144)(0.0183, 0.6114610169293037)(0.0184, 0.6151692789767708)(0.018500000000000003, 0.6188836711197985)(0.018600000000000002, 0.6226042302586411)(0.0187, 0.6263309933527692)(0.0188, 0.6300639974212137)(0.0189, 0.6338032795429112)(0.019, 0.6375488768570495)(0.019100000000000002, 0.6413008265634128)(0.019200000000000002, 0.6450591659227276)(0.0193, 0.6488239322570101)(0.0194, 0.6525951629499122)(0.0195, 0.6563728954470691)(0.0196, 0.6601571672564467)(0.019700000000000002, 0.66394801594869)(0.0198, 0.6677454791574703)(0.0199, 0.6715495945798352)(0.02, 0.6753603999765573)(0.0201, 0.6791779331724835)(0.020200000000000003, 0.6830022320568849)(0.020300000000000002, 0.6868333345838069)(0.0204, 0.6906712787724205)(0.0205, 0.6945161027073727)(0.0206, 0.6983678445391381)(0.0207, 0.7022265424843709)(0.020800000000000003, 0.7060922348262566)(0.020900000000000002, 0.709964959914865)(0.021, 0.7138447561675031)(0.0211, 0.7177316620690688)(0.0212, 0.7216257161724037)(0.0213, 0.7255269570986482)(0.021400000000000002, 0.7294354235375958)(0.021500000000000002, 0.7333511542480479)(0.0216, 0.7372741880581686)(0.0217, 0.741204563865842)(0.0218, 0.7451423206390267)(0.0219, 0.7490874974161132)(0.022000000000000002, 0.7530401333062808)(0.0221, 0.7570002674898542)(0.0222, 0.7609679392186622)(0.0223, 0.7649431878163953)(0.0224, 0.7689260526789641)(0.022500000000000003, 0.7729165732748589)(0.022600000000000002, 0.7769147891455082)(0.0227, 0.7809207399056386)(0.0228, 0.7849344652436355)(0.0229, 0.7889560049219035)(0.023, 0.7929853987772264)(0.023100000000000002, 0.7970226867211297)(0.023200000000000002, 0.8010679087402416)(0.0233, 0.8051211048966558)(0.0234, 0.8091823153282931)(0.0235, 0.8132515802492656)(0.0236, 0.8173289399502389)(0.023700000000000002, 0.8214144347987965)(0.0238, 0.8255081052398038)(0.0239, 0.8296099917957727)(0.024, 0.8337201350672268)(0.0241, 0.8378385757330659)(0.024200000000000003, 0.8419653545509332)(0.024300000000000002, 0.8461005123575807)(0.0244, 0.850244090069235)(0.0245, 0.8543961286819661)(0.0246, 0.8585566692720534)(0.0247, 0.862725752996354)(0.024800000000000003, 0.8669034210926715)(0.024900000000000002, 0.8710897148801227)(0.025, 0.8752846757595092)(0.0251, 0.8794883452136849)(0.0252, 0.883700764807927)(0.0253, 0.8879219761903058)(0.025400000000000002, 0.8921520210920547)(0.025500000000000002, 0.8963909413279423)(0.0256, 0.9006387787966432)(0.0257, 0.9048955754811108)(0.0258, 0.9091613734489477)(0.025900000000000003, 0.9134362148527807)(0.026000000000000002, 0.9177201419306315)(0.0261, 0.922013197006292)(0.0262, 0.9263154224896974)(0.0263, 0.9306268608773006)(0.0264, 0.9349475547524464)(0.026500000000000003, 0.9392775467857476)(0.026600000000000002, 0.9436168797354589)(0.0267, 0.9479655964478546)(0.0268, 0.9523237398576033)(0.0269, 0.9566913529881452)(0.027, 0.9610684789520694)(0.027100000000000003, 0.9654551609514909)(0.027200000000000002, 0.9698514422784278)(0.0273, 0.9742573663151811)(0.0274, 0.9786729765347123)(0.0275, 0.9830983165010223)(0.027600000000000003, 0.9875334298695311)(0.027700000000000002, 0.9919783603874569)(0.027800000000000002, 0.9964331518941977)(0.0279, 1.0008978483217106)(0.028, 1.0053724936948925)(0.0281, 1.009857132131963)(0.028200000000000003, 1.0143518078448437)(0.028300000000000002, 1.018856565139543)(0.0284, 1.023371448416536)(0.0285, 1.0278965021711488)(0.0286, 1.0324317709939417)(0.0287, 1.0369772995710913)(0.028800000000000003, 1.041533132684777)(0.028900000000000002, 1.0460993152135623)(0.029, 1.0506758921327815)(0.0291, 1.0552629085149248)(0.0292, 1.0598604095300221)(0.029300000000000003, 1.0644684404460305)(0.029400000000000003, 1.0690870466292186)(0.029500000000000002, 1.0737162735445553)(0.0296, 1.0783561667560948)(0.0297, 1.0830067719273637)(0.0298, 1.0876681348217505)(0.029900000000000003, 1.0923403013028907)(0.030000000000000002, 1.0970233173350574)(0.030100000000000002, 1.1017172289835488)(0.0302, 1.1064220824150772)(0.0303, 1.1111379238981585)(0.0304, 1.1158647998035014)(0.030500000000000003, 1.120602756604398)(0.030600000000000002, 1.1253518408771128)(0.0307, 1.1301120993012754)(0.0308, 1.1348835786602696)(0.0309, 1.1396663258416249)(0.031, 1.1444603878374087)(0.031100000000000003, 1.1492658117446188)(0.031200000000000002, 1.154082644765573)(0.0313, 1.1589109342083046)(0.031400000000000004, 1.1637507274869543)(0.0315, 1.1686020721221617)(0.0316, 1.1734650157414614)(0.0317, 1.1783396060796747)(0.0318, 1.1832258909793054)(0.031900000000000005, 1.1881239183909318)(0.032, 1.1930337363736032)(0.032100000000000004, 1.1979553930952351)(0.0322, 1.2028889368330025)(0.0323, 1.2078344159737378)(0.0324, 1.2127918790143235)(0.0325, 1.2177613745620925)(0.032600000000000004, 1.2227429513352193)(0.0327, 1.227736658163121)(0.0328, 1.2327425439868525)(0.0329, 1.2377606578595015)(0.033, 1.2427910489465908)(0.033100000000000004, 1.2478337665264703)(0.0332, 1.2528888599907184)(0.0333, 1.2579563788445405)(0.0334, 1.2630363727071634)(0.0335, 1.268128891312239)(0.033600000000000005, 1.2732339845082394)(0.0337, 1.2783517022588566)(0.033800000000000004, 1.2834820946434031)(0.0339, 1.2886252118572101)(0.034, 1.293781104212028)(0.0341, 1.2989498221364246)(0.0342, 1.3041314161761879)(0.034300000000000004, 1.3093259369947243)(0.0344, 1.314533435373458)(0.0345, 1.319753962212236)(0.0346, 1.3249875685297239)(0.0347, 1.3302343054638104)(0.034800000000000005, 1.3354942242720067)(0.0349, 1.3407673763318475)(0.035, 1.3460538131412954)(0.0351, 1.3513535863191377)(0.0352, 1.3566667476053933)(0.035300000000000005, 1.361993348861711)(0.0354, 1.3673334420717724)(0.035500000000000004, 1.3726870793416959)(0.0356, 1.378054312900436)(0.0357, 1.3834351951001886)(0.0358, 1.3888297784167911)(0.0359, 1.3942381154501269)(0.036000000000000004, 1.3996602589245275)(0.0361, 1.405096261689174)(0.0362, 1.4105461767185032)(0.0363, 1.4160100571126069)(0.0364, 1.4214879560976372)(0.036500000000000005, 1.4269799270262102)(0.0366, 1.4324860233778058)(0.0367, 1.438006298759176)(0.0368, 1.4435408069047426)(0.0369, 1.4490896016770058)(0.037000000000000005, 1.4546527370669433)(0.0371, 1.4602302671944156)(0.037200000000000004, 1.4658222463085706)(0.0373, 1.4714287287882428)(0.0374, 1.4770497691423627)(0.0375, 1.4826854220103542)(0.0376, 1.4883357421625425)(0.037700000000000004, 1.4940007845005538)(0.0378, 1.4996806040577209)(0.0379, 1.5053752559994864)(0.038, 1.511084795623805)(0.0381, 1.5168092783615468)(0.038200000000000005, 1.5225487597769005)(0.0383, 1.5283032955677756)(0.038400000000000004, 1.5340729415662078)(0.0385, 1.5398577537387579)(0.0386, 1.5456577881869185)(0.038700000000000005, 1.5514731011475134)(0.0388, 1.5573037489931012)(0.038900000000000004, 1.5631497882323788)(0.039, 1.5690112755105812)(0.0391, 1.574888267609886)(0.0392, 1.5807808214498134)(0.0393, 1.5866889940876279)(0.039400000000000004, 1.5926128427187418)(0.0395, 1.5985524246771132)(0.0396, 1.6045077974356508)(0.0397, 1.6104790186066118)(0.0398, 1.6164661459420047)(0.039900000000000005, 1.6224692373339875)(0.04, 1.6284883508152692)(0.040100000000000004, 1.6345235445595112)(0.0402, 1.6405748768817228)(0.0403, 1.6466424062386658)(0.040400000000000005, 1.6527261912292486)(0.0405, 1.6588262905949276)(0.040600000000000004, 1.6649427632201075)(0.0407, 1.6710756681325332)(0.0408, 1.6772250645036957)(0.0409, 1.683391011649222)(0.041, 1.6895735690292777)(0.041100000000000005, 1.6957727962489606)(0.0412, 1.7019887530586972)(0.0413, 1.7082214993546416)(0.0414, 1.7144710951790658)(0.0415, 1.7207376007207604)(0.041600000000000005, 1.7270210763154243)(0.0417, 1.7333215824460613)(0.041800000000000004, 1.7396391797433746)(0.0419, 1.7459739289861573)(0.042, 1.752325891101689)(0.042100000000000005, 1.7586951271661229)(0.0422, 1.7650816984048812)(0.042300000000000004, 1.771485666193047)(0.0424, 1.7779070920557496)(0.0425, 1.7843460376685618)(0.0426, 1.7908025648578823)(0.0427, 1.7972767356013308)(0.042800000000000005, 1.8037686120281309)(0.0429, 1.8102782564195004)(0.043000000000000003, 1.8168057312090387)(0.0431, 1.823351098983111)(0.0432, 1.829914422481236)(0.043300000000000005, 1.8364957645964697)(0.0434, 1.8430951883757891)(0.043500000000000004, 1.849712757020478)(0.0436, 1.8563485338865058)(0.0437, 1.8630025824849146)(0.0438, 1.8696749664821941)(0.0439, 1.8763657497006692)(0.044000000000000004, 1.8830749961188733)(0.0441, 1.8898027698719304)(0.0442, 1.8965491352519328)(0.0443, 1.9033141567083163)(0.0444, 1.9100978988482402)(0.044500000000000005, 1.9169004264369576)(0.0446, 1.923721804398193)(0.044700000000000004, 1.9305620978145162)(0.0448, 1.9374213719277118)(0.0449, 1.9442996921391544)(0.045000000000000005, 1.9511971240101749)(0.0451, 1.9581137332624339)(0.045200000000000004, 1.965049585778289)(0.0453, 1.9720047476011588)(0.0454, 1.9789792849358967)(0.0455, 1.985973264149147)(0.0456, 1.9929867517697162)(0.045700000000000005, 2.0000198144889323)(0.0458, 2.007072519161009)(0.0459, 2.0141449328034025)(0.046, 2.021237122597177)(0.0461, 2.0283491558873563)(0.046200000000000005, 2.0354811001832855)(0.0463, 2.042633023158983)(0.046400000000000004, 2.0498049926535002)(0.0465, 2.0569970766712684)(0.0466, 2.0642093433824567)(0.046700000000000005, 2.0714418611233154)(0.0468, 2.078694698396531)(0.046900000000000004, 2.0859679238715727)(0.047, 2.093261606385036)(0.0471, 2.10057581494099)(0.0472, 2.1079106187113186)(0.0473, 2.115266087036065)(0.047400000000000005, 2.12264228942377)(0.0475, 2.1300392955518093)(0.0476, 2.137457175266735)(0.0477, 2.1448959985846066)(0.0478, 2.1523558356913277)(0.047900000000000005, 2.159836756942978)(0.048, 2.167338832866141)(0.048100000000000004, 2.174862134158236)(0.0482, 2.182406731687846)(0.0483, 2.189972696495039)(0.048400000000000006, 2.1975600997916946)(0.0485, 2.205169012961824)(0.048600000000000004, 2.2127995075618934)(0.0487, 2.2204516553211366)(0.0488, 2.228125528141876)(0.0489, 2.235821198099832)(0.049, 2.243538737444443)(0.049100000000000005, 2.2512782185991655)(0.0492, 2.259039714161789)(0.049300000000000004, 2.266823296904743)(0.0494, 2.274629039775394)(0.0495, 2.2824570158963575)(0.049600000000000005, 2.290307298565788)(0.0497, 2.2981799612576834)(0.049800000000000004, 2.306075077622178)(0.0499, 2.313992721485834)
				};
				\addlegendentry{$\sigma$}
				\addlegendentry{$\sqrt{\langle \qp{n} \rangle}$}
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.329\textwidth}
		\begin{tikzpicture}
			\begin{axis}[
				legend style={nodes={scale=0.55, transform shape}},
				xmin=0, xmax=0.5,
				ymin=0, ymax=3.2,
				legend pos=north east,
				ymajorgrids=true,
				xlabel=$\text{time }(\tau)$,
				xtick={0.2,0.4},
				grid style=dashed,
				width=\textwidth,
				height=3.5cm
				]
				\addplot[color=blue]
				coordinates {
					(0.0, 0.0)(0.001, 0.0994836670011716)(0.002, 0.19857744081340156)(0.003, 0.2968905522242161)(0.004, 0.3940380692268197)(0.005, 0.4896365999391794)(0.006, 0.5833120948514612)(0.007, 0.6746947457924954)(0.008, 0.7634238665381113)(0.009000000000000001, 0.8491507522224778)(0.01, 0.9315358286185239)(0.011, 1.0102539284754106)(0.012, 1.0849917050374163)(0.013000000000000001, 1.1554531578562586)(0.014, 1.2213578509183949)(0.015, 1.2824425913076967)(0.016, 1.3384625508395818)(0.017, 1.3891932910865932)(0.018000000000000002, 1.4344298518923817)(0.019, 1.4739891451432063)(0.02, 1.5077101843524172)(0.021, 1.5354543301576897)(0.022, 1.5571062905274)(0.023, 1.5725755943674058)(0.024, 1.581795182695914)(0.025, 1.5847233196996882)(0.026000000000000002, 1.5813427838391017)(0.027, 1.5716615411722716)(0.028, 1.5557130198079594)(0.029, 1.5335559983254605)(0.03, 1.5052730649287525)(0.031, 1.470972807362529)(0.032, 1.430787545374924)(0.033, 1.3848736404452213)(0.034, 1.3334106644241301)(0.035, 1.2766013473281312)(0.036000000000000004, 1.2146690907403548)(0.037, 1.1478601831233628)(0.038, 1.0764395013190478)(0.039, 1.0006917607335437)(0.04, 0.9209191061108462)(0.041, 0.8374407441723862)(0.042, 0.7505911004002113)(0.043000000000000003, 0.6607193050002399)(0.044, 0.568186589070879)(0.045, 0.4733666654930404)(0.046, 0.3766417395881662)(0.047, 0.27840797402373374)(0.048, 0.17907540311276698)(0.049, 0.07913279977354523)(0.05, 0.02260530911091463)(0.051000000000000004, 0.12209013064126027)(0.052000000000000005, 0.22184454016270042)(0.053, 0.32075691730654854)(0.054, 0.4183921605384116)(0.055, 0.5143471590278301)(0.056, 0.6082310416280972)(0.057, 0.6996656344283317)(0.058, 0.788282944126029)(0.059000000000000004, 0.873726501829949)(0.06, 0.9556537029698572)(0.061, 1.0337359430725044)(0.062, 1.107661049238439)(0.063, 1.1771350814583685)(0.064, 1.241880429026885)(0.065, 1.3016412716259422)(0.066, 1.356180666430546)(0.067, 1.4052839570705986)(0.068, 1.4487580888471339)(0.069, 1.4864336513951775)(0.07, 1.5181643521042114)(0.07100000000000001, 1.5438280344649788)(0.07200000000000001, 1.5633275408563618)(0.073, 1.5765896739481708)(0.074, 1.5835674914571845)(0.075, 1.5842379871723817)(0.076, 1.5786044469720717)(0.077, 1.5666939713932648)(0.078, 1.5485596533553365)(0.079, 1.5242785178568907)(0.08, 1.4939521411343806)(0.081, 1.4577053886159577)(0.082, 1.4156864059529568)(0.083, 1.3680665188506003)(0.084, 1.3150380222639952)(0.085, 1.2568138286954038)(0.08600000000000001, 1.1936280827795565)(0.08700000000000001, 1.1257330944766615)(0.088, 1.0533992595402752)(0.089, 0.9769150423655069)(0.09, 0.8965829576787638)(0.091, 0.8127219696796685)(0.092, 0.7256631449922202)(0.093, 0.6357507373177006)(0.094, 0.5433387525292117)(0.095, 0.44879171115340355)(0.096, 0.3524812051727014)(0.097, 0.2547861848688033)(0.098, 0.1560897177907629)(0.099, 0.05678027826631356)(0.1, 0.0427551166528639)(0.101, 0.14211263138792413)(0.10200000000000001, 0.24091907354960504)(0.10300000000000001, 0.33878016470862043)(0.10400000000000001, 0.4353079369825457)(0.105, 0.5301273431921806)(0.106, 0.6228619429697082)(0.107, 0.7131486521055761)(0.108, 0.8006310011484691)(0.109, 0.8849632760742109)(0.11, 0.9658126112243514)(0.111, 1.0428580919760848)(0.112, 1.1157952321102649)(0.113, 1.184332723519873)(0.114, 1.2481983015530824)(0.115, 1.3071369476837535)(0.116, 1.36091145928014)(0.117, 1.409306567074744)(0.11800000000000001, 1.4521260275885148)(0.11900000000000001, 1.4891960918562739)(0.12, 1.5203654166022063)(0.121, 1.545505742467494)(0.122, 1.5645123840992758)(0.123, 1.577304029031816)(0.124, 1.583825432299911)(0.125, 1.5840445069504834)(0.126, 1.5779553225614469)(0.127, 1.5655768904783949)(0.128, 1.5469531343903085)(0.129, 1.522153408825799)(0.13, 1.4912716050404768)(0.131, 1.4544260036179222)(0.132, 1.4117598945996448)(0.133, 1.3634394009269353)(0.134, 1.309654152820507)(0.135, 1.2506158482923524)(0.136, 1.1865580474633342)(0.137, 1.1177347628127166)(0.138, 1.0444199347005974)(0.139, 0.9669053728261107)(0.14, 0.8855009881417412)(0.14100000000000001, 0.8005329474793651)(0.14200000000000002, 0.7123419122865087)(0.14300000000000002, 0.6212825444192038)(0.14400000000000002, 0.5277205699989341)(0.145, 0.4320347208269261)(0.146, 0.3346132095420024)(0.147, 0.23585376825482351)(0.148, 0.1361873709269696)(0.149, 0.036359317925395686)(0.15, 0.06504613747179766)(0.151, 0.16500303027520435)(0.152, 0.2644560454971676)(0.153, 0.362870500316573)(0.154, 0.4598325782282069)(0.155, 0.5549450423240125)(0.156, 0.6478232783715016)(0.157, 0.7380921351701291)(0.158, 0.8253896049745235)(0.159, 0.9093635136731625)(0.16, 0.9896787357521631)(0.161, 1.0660126640898784)(0.162, 1.1380615097612254)(0.163, 1.205537224643022)(0.164, 1.2681723069047044)(0.165, 1.3257182958683191)(0.166, 1.3779477493722323)(0.167, 1.4246557478913984)(0.168, 1.4656588961965196)(0.169, 1.500797454688673)(0.17, 1.529935946371612)(0.171, 1.552962652480735)(0.17200000000000001, 1.5697907503868151)(0.17300000000000001, 1.5803585036313754)(0.17400000000000002, 1.5846286631258442)(0.17500000000000002, 1.582589649909287)(0.176, 1.5742553795366239)(0.177, 1.559664066393786)(0.178, 1.538878812642503)(0.179, 1.5119874338102153)(0.18, 1.4791014164011878)(0.181, 1.4403562059435158)(0.182, 1.3959097392023598)(0.183, 1.3459416777854827)(0.184, 1.2906544851353519)(0.185, 1.230269482674426)(0.186, 1.1650291841838127)(0.187, 1.0951935901930763)(0.188, 1.021041135312383)(0.189, 0.942865844115694)(0.19, 0.8609785130884511)(0.191, 0.775702907046248)(0.192, 0.6873754432622684)(0.193, 0.5963455374193724)(0.194, 0.5029711721361374)(0.195, 0.40762114763588997)(0.196, 0.3106686337562902)(0.197, 0.21249705880317496)(0.198, 0.11349008767288886)(0.199, 0.014035668847618199)(0.2, 0.08546929273136639)(0.201, 0.18464289859076627)(0.202, 0.2830883254392523)(0.203, 0.38042344827836255)(0.20400000000000001, 0.4762635824834815)(0.20500000000000002, 0.5702324087597967)(0.20600000000000002, 0.6619607239104145)(0.20700000000000002, 0.7510858805755837)(0.20800000000000002, 0.8372568303692721)(0.209, 0.9201331425397088)(0.21, 0.9993873123068954)(0.211, 1.0747046105791116)(0.212, 1.145786629351207)(0.213, 1.212350196931563)(0.214, 1.2741298991861074)(0.215, 1.330878281436736)(0.216, 1.3823678960392562)(0.217, 1.4283907028540894)(0.218, 1.468761042511681)(0.219, 1.5033140057885443)(0.22, 1.5319086134623046)(0.221, 1.5544259390527424)(0.222, 1.570771466509371)(0.223, 1.5808757066891754)(0.224, 1.5846923991740478)(0.225, 1.5822016306400395)(0.226, 1.5734074488192815)(0.227, 1.5583401425876189)(0.228, 1.5370540003526225)(0.229, 1.5096287623121123)(0.23, 1.4761697056910497)(0.231, 1.4368054843993323)(0.232, 1.3916889020179761)(0.233, 1.340997017148062)(0.234, 1.2849284026746393)(0.23500000000000001, 1.2237042126265645)(0.23600000000000002, 1.1575677086028273)(0.23700000000000002, 1.0867805666278727)(0.23800000000000002, 1.0116249304954876)(0.23900000000000002, 0.9324006649504278)(0.24, 0.8494250996997911)(0.241, 0.7630301435723231)(0.242, 0.6735629146560846)(0.243, 0.5813836943017924)(0.244, 0.4868624035597737)(0.245, 0.39038314512796274)(0.246, 0.2923371341448089)(0.247, 0.19313207915827965)(0.248, 0.09323625904121206)(0.249, 0.01)(0.25, 0.10798611021793497)(0.251, 0.20781722738983888)(0.252, 0.30687619653534554)(0.253, 0.4047159497721828)(0.254, 0.5009311329913524)(0.255, 0.5951310779987885)(0.256, 0.6869337668218094)(0.257, 0.7759703602586893)(0.258, 0.8618822425366472)(0.259, 0.9443256853437801)(0.26, 1.022969207747721)(0.261, 1.0974989749425736)(0.262, 1.1676176600240338)(0.263, 1.2330462278438712)(0.264, 1.2935246422082574)(0.265, 1.34881392341568)(0.266, 1.3986958211133684)(0.267, 1.4429747052530062)(0.268, 1.4814773032348487)(0.269, 1.5140544904328905)(0.27, 1.5405800855521923)(0.271, 1.560953875039234)(0.272, 1.575099044504821)(0.273, 1.5829652554620395)(0.274, 1.5845254810194755)(0.275, 1.5797797314815758)(0.276, 1.5687517330667717)(0.277, 1.5514912181511051)(0.278, 1.5280713334134632)(0.279, 1.4985900039703988)(0.28, 1.463169846600182)(0.281, 1.421955343883907)(0.28200000000000003, 1.3751138134714522)(0.28300000000000003, 1.322835590691451)(0.28400000000000003, 1.2653303916369036)(0.28500000000000003, 1.2028295806139788)(0.28600000000000003, 1.1355822295192894)(0.28700000000000003, 1.0638576032533678)(0.28800000000000003, 0.9879402815960082)(0.289, 0.9081321489739255)(0.29, 0.8247490527427116)(0.291, 0.7381205863542895)(0.292, 0.648589238270263)(0.293, 0.5565078615796906)(0.294, 0.4622401973000617)(0.295, 0.36615570458481184)(0.296, 0.26863171815703374)(0.297, 0.17005293293560098)(0.298, 0.07080960386840192)(0.299, 0.028722813232690145)(0.3, 0.1281288414058287)(0.301, 0.22703523955544874)(0.302, 0.32505230348360864)(0.303, 0.42179141764621053)(0.304, 0.5168732920165251)(0.305, 0.6099254052751041)(0.306, 0.700579046218198)(0.307, 0.7884776471149959)(0.308, 0.8732748708167435)(0.309, 0.9546344850255516)(0.31, 1.03223543826009)(0.311, 1.105769867558345)(0.312, 1.1749446795487863)(0.313, 1.2394853770819565)(0.314, 1.2991331725423687)(0.315, 1.3536495115058402)(0.316, 1.4028153834343278)(0.317, 1.4464321622530385)(0.318, 1.4843227411853528)(0.319, 1.5163327471237968)(0.32, 1.5423300554680248)(0.321, 1.5622070925456715)(0.322, 1.5758791197296829)(0.323, 1.583287087043913)(0.324, 1.5843957838873468)(0.325, 1.5791959979685866)(0.326, 1.5677021400763602)(0.327, 1.5499558058215723)(0.328, 1.5260216250106025)(0.329, 1.4959909759086114)(0.33, 1.4599784244981155)(0.331, 1.418123407888044)(0.332, 1.3705892893204732)(0.333, 1.3175625222356622)(0.334, 1.2592513648990022)(0.335, 1.195886282219175)(0.336, 1.1277189366149705)(0.337, 1.055019905025493)(0.338, 0.9780792401436603)(0.339, 0.8972045474695277)(0.34, 0.8127188935911358)(0.341, 0.7249606885893883)(0.342, 0.634283848131103)(0.343, 0.541052677657176)(0.34400000000000003, 0.4456433551619501)(0.34500000000000003, 0.34844224772550186)(0.34600000000000003, 0.24984795376388416)(0.34700000000000003, 0.1502797391533536)(0.34800000000000003, 0.050348783500696416)(0.34900000000000003, 0.05099019513592785)(0.35000000000000003, 0.1509205088780183)(0.35100000000000003, 0.25048353239285015)(0.352, 0.34907162588786844)(0.353, 0.4462622547336936)(0.354, 0.5416585640419618)(0.355, 0.6348747908052421)(0.356, 0.7255342858886822)(0.357, 0.8132717872888496)(0.358, 0.8977354844273451)(0.359, 0.9785862251227533)(0.36, 1.055500828990674)(0.361, 1.1281715295113595)(0.362, 1.1963089065956167)(0.363, 1.2596420126369237)(0.364, 1.3179199520456468)(0.365, 1.3709121051329294)(0.366, 1.4184103778526156)(0.367, 1.460228064378986)(0.368, 1.496202526398081)(0.369, 1.5261946140646678)(0.37, 1.5500890297011976)(0.371, 1.5677955861654924)(0.372, 1.5792488720907798)(0.373, 1.5844084069456335)(0.374, 1.5832589807103574)(0.375, 1.5758105850640804)(0.376, 1.5620982683557396)(0.377, 1.5421818958864741)(0.378, 1.516145441572147)(0.379, 1.4840970318681996)(0.38, 1.4461690772520341)(0.381, 1.4025159535634524)(0.382, 1.3533151887125185)(0.383, 1.2987647977982772)(0.384, 1.2390847428646679)(0.385, 1.1745135163121794)(0.386, 1.1053094589299415)(0.387, 1.0317485158700255)(0.388, 0.9541221095855603)(0.389, 0.8727387925376069)(0.39, 0.7879206812871458)(0.391, 0.7000028571370263)(0.392, 0.6093324215893982)(0.393, 0.5162673725890491)(0.394, 0.42117217381968625)(0.395, 0.32442410514633463)(0.396, 0.22640008833920539)(0.397, 0.1274872542648872)(0.398, 0.028071337695236398)(0.399, 0.071449282711585)(0.4, 0.17069270634681494)(0.401, 0.26926381115924214)(0.402, 0.366779225147772)(0.403, 0.4628531084480259)(0.404, 0.5571086070058512)(0.405, 0.6491748608811034)(0.406, 0.7386887030407329)(0.40700000000000003, 0.8252969162671093)(0.40800000000000003, 0.9086583516371816)(0.40900000000000003, 0.9884427145768236)(0.41000000000000003, 1.0643335943208783)(0.41100000000000003, 1.1360303693123701)(0.41200000000000003, 1.2032476885496186)(0.41300000000000003, 1.2657171880005422)(0.41400000000000003, 1.3231893288566077)(0.41500000000000004, 1.3754333862459498)(0.41600000000000004, 1.4222390797612052)(0.417, 1.463416892071429)(0.418, 1.4987995196156156)(0.419, 1.5282418002397395)(0.42, 1.5516223767399075)(0.421, 1.5688435231086624)(0.422, 1.579831003620324)(0.423, 1.584536209747193)(0.424, 1.5829352482018966)(0.425, 1.5750288886239516)(0.426, 1.5608433617759343)(0.427, 1.5404298101504008)(0.428, 1.5138645910384456)(0.429, 1.4812491350208445)(0.43, 1.4427089103488617)(0.431, 1.398393721381786)(0.432, 1.348476177023532)(0.433, 1.2931527365319226)(0.434, 1.2326418782436366)(0.435, 1.1671825050093922)(0.436, 1.0970341836059623)(0.437, 1.022477383612958)(0.438, 0.943808243235881)(0.439, 0.8613413957311004)(0.44, 0.7754082795534234)(0.441, 0.6863526790215071)(0.442, 0.5945334305150553)(0.443, 0.5003198976654836)(0.444, 0.4040928111214056)(0.445, 0.3062433672751134)(0.446, 0.20717625346549734)(0.447, 0.10734057946554974)(0.448, 0.009539392014169456)(0.449, 0.09387757985802574)(0.45, 0.1937730631434617)(0.451, 0.2929709883247828)(0.452, 0.3910076725589921)(0.453, 0.4874761532629058)(0.454, 0.5819828176157781)(0.455, 0.6741468682712989)(0.456, 0.7635954426265259)(0.457, 0.8499694112143095)(0.458, 0.9329217544896249)(0.459, 1.0121205461801475)(0.46, 1.0872492814437726)(0.461, 1.1580073402185325)(0.462, 1.2241131483649703)(0.463, 1.2853050221639999)(0.464, 1.3413396288785326)(0.465, 1.3919964080413425)(0.466, 1.437076546325908)(0.467, 1.4764034001586424)(0.468, 1.509824161947344)(0.46900000000000003, 1.5372098100129339)(0.47000000000000003, 1.5584562874845096)(0.47100000000000003, 1.5734837145645963)(0.47200000000000003, 1.5822373399714722)(0.47300000000000003, 1.5846876663872915)(0.47400000000000003, 1.5808301616555778)(0.47500000000000003, 1.5706858374608208)(0.47600000000000003, 1.5543001640609835)(0.47700000000000004, 1.5317434511040027)(0.47800000000000004, 1.5031101090738495)(0.47900000000000004, 1.4685189818316955)(0.48, 1.4281120404225993)(0.481, 1.3820531827683042)(0.482, 1.3305292180181538)(0.483, 1.2737476202136748)(0.484, 1.2119364669816648)(0.485, 1.1453427434615369)(0.486, 1.0742327494542325)(0.487, 0.998888882709183)(0.488, 0.9196102435271151)(0.489, 0.8367120173632024)(0.49, 0.7505204860628389)(0.491, 0.6613773506856733)(0.492, 0.5696340930808127)(0.493, 0.4756521838486606)(0.494, 0.379799947340702)(0.495, 0.2824570763850678)(0.496, 0.18400543470234784)(0.497, 0.08482924024179399)(0.498, 0.014696938456699069)(0.499, 0.11413150310059006)};
				\addplot[color=red,]
				coordinates {
					(0.0, 1.2346711488509495e-15)(0.001, 0.09953269077886012)(0.002, 0.19896764579007126)(0.003, 0.29820721460519134)(0.004, 0.3971539174949772)(0.005, 0.4957105308300108)(0.006, 0.5937801725399432)(0.007, 0.6912663876465618)(0.008, 0.7880732338822255)(0.009000000000000001, 0.884105367400692)(0.01, 0.9792681285820334)(0.011, 1.073467627927239)(0.012, 1.1666108320313022)(0.013000000000000001, 1.2586056496161357)(0.014, 1.3493610175966304)(0.015, 1.4387869871446395)(0.016, 1.5267948097067148)(0.017, 1.6132970229221222)(0.018000000000000002, 1.6982075363781204)(0.019, 1.7814417171297794)(0.02, 1.8629164749018459)(0.021, 1.942550346880422)(0.022, 2.0202635819926207)(0.023, 2.095978224562985)(0.024, 2.169618197226383)(0.025, 2.2411093829684816)(0.026000000000000002, 2.3103797061567612)(0.027, 2.377359212417521)(0.028, 2.441980147207499)(0.029, 2.504177032922668)(0.03, 2.5638867443815623)(0.031, 2.6210485825161847)(0.032, 2.6756043461002363)(0.033, 2.7274984013421077)(0.034, 2.77667774916886)(0.035, 2.823092090027334)(0.036000000000000004, 2.8666938860295264)(0.037, 2.907438420271609)(0.038, 2.945283853159262)(0.039, 2.980191275576542)(0.04, 3.0121247587411286)(0.041, 3.041051400595561)(0.042, 3.0669413685919236)(0.043000000000000003, 3.089767938736309)(0.044, 3.109507530769264)(0.045, 3.1261397393691768)(0.046, 3.1396473612771807)(0.047, 3.1500164182545496)(0.048, 3.157236175796555)(0.049, 3.1612991575404252)(0.05, 3.1622011553191074)(0.051000000000000004, 3.159941234826993)(0.052000000000000005, 3.154521736878505)(0.053, 3.145948274255289)(0.054, 3.134229724152656)(0.055, 3.1193782162507264)(0.056, 3.101409116450382)(0.057, 3.0803410063283847)(0.058, 3.0561956583799867)(0.059000000000000004, 3.028998007130701)(0.06, 2.998776116211682)(0.061, 2.96556114150521)(0.062, 2.9293872904780756)(0.063, 2.8902917778309885)(0.064, 2.848314777601628)(0.065, 2.8034993718673866)(0.066, 2.7558914962012087)(0.067, 2.7055398820402643)(0.068, 2.6524959961323127)(0.069, 2.5968139772286496)(0.07, 2.5385505701953646)(0.07100000000000001, 2.4777650577163346)(0.07200000000000001, 2.414519189761927)(0.073, 2.348877110996785)(0.074, 2.2809052862983976)(0.075, 2.2106724245554337)(0.076, 2.1382494009110293)(0.077, 2.0637091776115644)(0.078, 1.9871267236158576)(0.079, 1.908578933113321)(0.08, 1.8281445430924592)(0.081, 1.7459040500933438)(0.082, 1.661939626269317)(0.083, 1.5763350348743463)(0.084, 1.4891755452832696)(0.085, 1.400547847642659)(0.08600000000000001, 1.3105399672403668)(0.08700000000000001, 1.219241178672055)(0.088, 1.126741919873253)(0.089, 1.033133706075858)(0.09, 0.9385090437385444)(0.091, 0.8429613444914097)(0.092, 0.7465848391264607)(0.093, 0.6494744916573529)(0.094, 0.5517259134643168)(0.095, 0.4534352775340516)(0.096, 0.35469923280134963)(0.097, 0.255614818609257)(0.098, 0.15627937940597128)(0.099, 0.05679048157718928)(0.1, 0.04275420130358461)(0.101, 0.14225687992270467)(0.10200000000000001, 0.24161987256466952)(0.10300000000000001, 0.3407455870213298)(0.10400000000000001, 0.4395366426411071)(0.105, 0.5378959518991746)(0.106, 0.6357268056293202)(0.107, 0.732932958542975)(0.108, 0.8294187148724904)(0.109, 0.9250890141173153)(0.11, 1.019849516886145)(0.111, 1.1136066908259792)(0.112, 1.2062678966231064)(0.113, 1.2977414740537063)(0.114, 1.3879368280536757)(0.115, 1.476764514768589)(0.116, 1.5641363275356386)(0.117, 1.6499653827399996)(0.11800000000000001, 1.7341662054784273)(0.11900000000000001, 1.8166548149531747)(0.12, 1.8973488095095343)(0.121, 1.9761674512206333)(0.122, 2.0530317499135617)(0.123, 2.127864546521701)(0.124, 2.2005905956392016)(0.125, 2.271136647145137)(0.126, 2.339431526757003)(0.127, 2.4054062153659923)(0.128, 2.4689939269999486)(0.129, 2.530130185254242)(0.13, 2.588752898025926)(0.131, 2.644802430382718)(0.132, 2.698221675395393)(0.133, 2.7489561227603923)(0.134, 2.796953925038705)(0.135, 2.8421659613374293)(0.136, 2.884545898261995)(0.137, 2.924050247969675)(0.138, 2.960638423158884)(0.139, 2.994272788833758)(0.14, 3.0249187106896303)(0.14100000000000001, 3.0525445999722427)(0.14200000000000002, 3.077121954671867)(0.14300000000000002, 3.0986253969227575)(0.14400000000000002, 3.1170327064886743)(0.145, 3.1323248502263086)(0.146, 3.144486007430442)(0.147, 3.1535035909773046)(0.148, 3.159368264195905)(0.149, 3.1620739534109874)(0.15, 3.1616178561154467)(0.151, 3.158000444744708)(0.152, 3.1512254660403)(0.153, 3.1412999360047853)(0.154, 3.128234130465073)(0.155, 3.1120415712758795)(0.156, 3.092739008209605)(0.157, 3.070346396593056)(0.158, 3.044886870765122)(0.159, 3.0163867134426616)(0.16, 2.9848753210942944)(0.161, 2.950385165433566)(0.162, 2.9129517511538228)(0.163, 2.8726135700371067)(0.164, 2.8294120515784638)(0.165, 2.783391510274972)(0.166, 2.734599089735776)(0.167, 2.683084703775195)(0.168, 2.628900974655633)(0.169, 2.5721031686505462)(0.17, 2.5127491291000696)(0.171, 2.4508992071330984)(0.17200000000000001, 2.386616190229674)(0.17300000000000001, 2.3199652287964763)(0.17400000000000002, 2.251013760926062)(0.17500000000000002, 2.179831435507332)(0.176, 2.106490033850544)(0.177, 2.031063389985066)(0.178, 1.9536273097822008)(0.179, 1.8742594890485955)(0.18, 1.7930394307283861)(0.181, 1.7100483613441686)(0.182, 1.6253691467983156)(0.183, 1.5390862076471592)(0.184, 1.4512854339512264)(0.185, 1.3620540997951274)(0.186, 1.271480777560984)(0.187, 1.1796552520295283)(0.188, 1.086668434373277)(0.189, 0.9926122760966751)(0.19, 0.897579682968812)(0.191, 0.8016644289854299)(0.192, 0.7049610703886996)(0.193, 0.6075648597658475)(0.194, 0.5095716602423228)(0.195, 0.4110778597849625)(0.196, 0.3121802856502807)(0.197, 0.21297611914200829)(0.198, 0.11356281203261909)(0.199, 0.014038083476034685)(0.2, 0.08550065804570688)(0.201, 0.18495530256422082)(0.202, 0.28422832972809237)(0.203, 0.3832222251836059)(0.20400000000000001, 0.4818397230613762)(0.20500000000000002, 0.5799838876453549)(0.20600000000000002, 0.6775581984211859)(0.20700000000000002, 0.7744666355700514)(0.20800000000000002, 0.8706137656300984)(0.209, 0.9659048272740481)(0.21, 1.0602458171853437)(0.211, 1.1535435760179817)(0.212, 1.2457058744207579)(0.213, 1.3366414990996287)(0.214, 1.4262603388838966)(0.215, 1.5144734707531324)(0.216, 1.6011932457726257)(0.217, 1.6863333748756415)(0.218, 1.7698090144211072)(0.219, 1.8515368514456123)(0.22, 1.9314351885188223)(0.221, 2.0094240281018294)(0.222, 2.085425156298506)(0.223, 2.1593622258808503)(0.224, 2.2311608384605783)(0.225, 2.300748625671075)(0.226, 2.368055329216142)(0.227, 2.4330128796350943)(0.228, 2.495555473627574)(0.229, 2.555619649776116)(0.23, 2.613144362500055)(0.231, 2.6680710540709343)(0.232, 2.720343724517104)(0.233, 2.769908999243857)(0.234, 2.8167161941951537)(0.23500000000000001, 2.8607173783839097)(0.23600000000000002, 2.9018674336197905)(0.23700000000000002, 2.940124111266682)(0.23800000000000002, 2.975448085866329)(0.23900000000000002, 3.0078030054701315)(0.24, 3.0371555385276885)(0.241, 3.0634754171883753)(0.242, 3.0867354768809703)(0.243, 3.106911692046096)(0.244, 3.123983207906851)(0.245, 3.1379323681745324)(0.246, 3.148744738598623)(0.247, 3.1564091262831564)(0.248, 3.160917594705126)(0.249, 3.1622654743846472)(0.25, 3.1604513691709593)(0.251, 3.1554771581230967)(0.252, 3.147347992978849)(0.253, 3.136072291220577)(0.254, 3.1216617247612564)(0.255, 3.104131204288786)(0.256, 3.0834988593209527)(0.257, 3.0597860140374316)(0.258, 3.033017158968633)(0.259, 3.003219918634102)(0.26, 2.970425015235295)(0.261, 2.9346662285190095)(0.262, 2.8959803519381535)(0.263, 2.854407145246243)(0.264, 2.8099892836705007)(0.265, 2.762772303816031)(0.266, 2.7128045464599486)(0.267, 2.6601370963997)(0.268, 2.6048237195239325)(0.269, 2.5469207972773447)(0.27, 2.486487258692754)(0.271, 2.4235845101643467)(0.272, 2.358276363135643)(0.273, 2.2906289598741854)(0.274, 2.220710697502356)(0.275, 2.148592150450122)(0.276, 2.0743459914909557)(0.277, 1.998046911516708)(0.278, 1.9197715382008953)(0.279, 1.8395983536928728)(0.28, 1.7576076114776493)(0.281, 1.673881252527787)(0.28200000000000003, 1.5885028208651228)(0.28300000000000003, 1.501557378640849)(0.28400000000000003, 1.4131314208330603)(0.28500000000000003, 1.323312789651217)(0.28600000000000003, 1.2321905887272429)(0.28700000000000003, 1.1398550971632457)(0.28800000000000003, 1.0463976834962063)(0.289, 0.9519107196306404)(0.29, 0.8564874947811507)(0.291, 0.760222129458534)(0.292, 0.6632094895255014)(0.293, 0.5655451003430473)(0.294, 0.4673250610287174)(0.295, 0.36864595886760515)(0.296, 0.26960478402388904)(0.297, 0.17029884540199425)(0.298, 0.07082569814336075)(0.299, 0.028717197907968374)(0.3, 0.1282316269119945)(0.301, 0.22762022145112404)(0.302, 0.3267852953098079)(0.303, 0.42562942874024695)(0.304, 0.5240554866210696)(0.305, 0.6219667008510975)(0.306, 0.7192667553606109)(0.307, 0.8158598716053329)(0.308, 0.911650894251169)(0.309, 1.0065453769835035)(0.31, 1.100449668415498)(0.311, 1.1932709980753726)(0.312, 1.2849175624490616)(0.313, 1.375298611047977)(0.314, 1.4643245324635643)(0.315, 1.5519069403615255)(0.316, 1.6379587593593508)(0.317, 1.722394310721289)(0.318, 1.8051293977951417)(0.319, 1.8860813911055485)(0.32, 1.965169313008739)(0.321, 2.0423139218041504)(0.322, 2.117437795189023)(0.323, 2.1904654129331935)(0.324, 2.261323238642744)(0.325, 2.329939800473231)(0.326, 2.3962457706459195)(0.327, 2.4601740436138178)(0.328, 2.5216598127184375)(0.329, 2.5806406451733475)(0.33, 2.6370565552064913)(0.331, 2.6908500751902236)(0.332, 2.7419663245860626)(0.333, 2.7903530765302484)(0.334, 2.8359608218863896)(0.335, 2.8787428305928984)(0.336, 2.918655210135388)(0.337, 2.9556569609779264)(0.338, 2.989710028791852)(0.339, 3.020779353326844)(0.34, 3.048832913776013)(0.341, 3.073841770494921)(0.342, 3.095780102943618)(0.343, 3.1146252437309028)(0.34400000000000003, 3.130357708651043)(0.34500000000000003, 3.142961222615027)(0.34600000000000003, 3.152422741391008)(0.34700000000000003, 3.158732469081802)(0.34800000000000003, 3.161883871281091)(0.34900000000000003, 3.1618736838641657)(0.35000000000000003, 3.1587019173836053)(0.35100000000000003, 3.1523718570550643)(0.352, 3.1428900583331973)(0.353, 3.130266338092681)(0.354, 3.114513761443998)(0.355, 3.0956486242282746)(0.356, 3.0736904312495765)(0.357, 3.048661870316921)(0.358, 3.0205887821813966)(0.359, 2.9895001264664334)(0.36, 2.9554279437010225)(0.361, 2.918407313576779)(0.362, 2.8784763095597934)(0.363, 2.8356759499974595)(0.364, 2.7900501458685105)(0.365, 2.7416456453316522)(0.366, 2.6905119752341133)(0.367, 2.6367013797462326)(0.368, 2.58026875629194)(0.369, 2.5212715889474575)(0.37, 2.459769879481907)(0.371, 2.395826076213764)(0.372, 2.329505000856145)(0.373, 2.2608737735219533)(0.374, 2.190001736056877)(0.375, 2.116960373864168)(0.376, 2.041823236380237)(0.377, 1.9646658563542105)(0.378, 1.8855656680779942)(0.379, 1.8046019247060978)(0.38, 1.7218556147964448)(0.381, 1.637409378194964)(0.382, 1.5513474213777794)(0.383, 1.4637554323555106)(0.384, 1.3747204952347165)(0.385, 1.2843310045217355)(0.386, 1.1926765792445329)(0.387, 1.099847976958429)(0.388, 1.0059370076921144)(0.389, 0.9110364478812638)(0.39, 0.8152399543284208)(0.391, 0.7186419782203228)(0.392, 0.6213376792283102)(0.393, 0.523422839717104)(0.394, 0.4249937791027327)(0.395, 0.32614726847823455)(0.396, 0.2269804460363458)(0.397, 0.12759073715066482)(0.398, 0.028075892800174324)(0.399, 0.07146700688314793)(0.4, 0.17093936708232768)(0.401, 0.2702439057878445)(0.402, 0.3692830560553437)(0.403, 0.4679595087471161)(0.404, 0.5661762754146357)(0.405, 0.6638367713985588)(0.406, 0.7608449008855189)(0.40700000000000003, 0.8571051424251733)(0.40800000000000003, 0.9525226346447323)(0.40900000000000003, 1.0470032620909193)(0.41000000000000003, 1.1404537411687357)(0.41100000000000003, 1.2327817061525699)(0.41200000000000003, 1.323895795242017)(0.41300000000000003, 1.4137057366281074)(0.41400000000000003, 1.5021224345275899)(0.41500000000000004, 1.5890580551340834)(0.41600000000000004, 1.6744261124255493)(0.417, 1.7581415537580192)(0.418, 1.8401208451657656)(0.419, 1.9202820562783234)(0.42, 1.9985449447552872)(0.421, 2.0748310401301655)(0.422, 2.1490637269455823)(0.423, 2.2211683270532787)(0.424, 2.2910721809440906)(0.425, 2.358704727965433)(0.426, 2.423997585276754)(0.427, 2.4868846253871193)(0.428, 2.5473020521136958)(0.429, 2.6051884747952823)(0.43, 2.660484980591454)(0.431, 2.713135204695314)(0.432, 2.763085398286306)(0.433, 2.8102844940491285)(0.434, 2.854684169085507)(0.435, 2.8962389050474395)(0.436, 2.9349060453235354)(0.437, 2.9706458491142915)(0.438, 3.003421542237414)(0.439, 3.033199364510813)(0.44, 3.0599486135683778)(0.441, 3.08364168497229)(0.442, 3.104254108495166)(0.443, 3.121764580455881)(0.444, 3.136154992004311)(0.445, 3.1474104532623532)(0.446, 3.155519313241525)(0.447, 3.1604731754708166)(0.448, 3.162266909282541)(0.449, 3.160898656718193)(0.45, 3.1563698350310725)(0.451, 3.1486851347771885)(0.452, 3.137852513500914)(0.453, 3.1238831850366817)(0.454, 3.1067916044626926)(0.455, 3.086595448757054)(0.456, 3.0633155932207474)(0.457, 3.0369760837454076)(0.458, 3.0076041050168185)(0.459, 2.9752299447573085)(0.46, 2.9398869541217274)(0.461, 2.901611504372315)(0.462, 2.8604429399675078)(0.463, 2.816423528208442)(0.464, 2.7695984055946195)(0.465, 2.720015521046769)(0.466, 2.667725576160464)(0.467, 2.6127819626583455)(0.468, 2.5552406972120023)(0.46900000000000003, 2.495160353806577)(0.47000000000000003, 2.432601993822027)(0.47100000000000003, 2.367629094004697)(0.47200000000000003, 2.300307472501497)(0.47300000000000003, 2.230705213126514)(0.47400000000000003, 2.1588925880264322)(0.47500000000000003, 2.0849419789067203)(0.47600000000000003, 2.0089277969751502)(0.47700000000000004, 1.930926401753093)(0.47800000000000004, 1.8510160188980742)(0.47900000000000004, 1.769276657173467)(0.48, 1.685790024693004)(0.481, 1.6006394445590546)(0.482, 1.513909770004645)(0.483, 1.4256872991395715)(0.484, 1.3360596893915522)(0.485, 1.2451158717235515)(0.486, 1.15294596469876)(0.487, 1.0596411884550878)(0.488, 0.9652937786418583)(0.489, 0.8699969003625688)(0.49, 0.773844562159783)(0.491, 0.6769315300722637)(0.492, 0.5793532417928174)(0.493, 0.481205720966058)(0.494, 0.3825854917188488)(0.495, 0.2835894937607573)(0.496, 0.18431499985416633)(0.497, 0.0848595544095024)(0.498, 0.014680066211746248)(0.499, 0.114203903368977)
				};
				\addlegendentry{$\sigma$}
				\addlegendentry{$\sqrt{\langle \qp{n}\rangle}$}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
				legend style={nodes={scale=0.55, transform shape}},
				xmin=0, xmax=0.5,
				ymin=0, ymax=40,
				legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				xlabel=$\text{time }(\tau)$,
				xtick={0.2,0.4},
				width=\textwidth,
				height=3.5cm
				]
				\addplot[color=blue]
				coordinates {
					(0.0, 0.0)(0.001, 0.3016570900874037)(0.002, 0.6042755993749872)(0.003, 0.9088217647041691)(0.004, 1.2162594295626241)(0.005, 1.5275585095177207)(0.006, 1.8436916770436427)(0.007, 2.1656363960739116)(0.008, 2.494376274742846)(0.009000000000000001, 2.830900033558232)(0.01, 3.1762027643083495)(0.011, 3.5312856015904464)(0.012, 3.8971556294302645)(0.013000000000000001, 4.274824557803513)(0.014, 4.665308457111919)(0.015, 5.069625528577037)(0.016, 5.488794585334744)(0.017, 5.923832036781596)(0.018000000000000002, 6.375749210877102)(0.019, 6.845547531059879)(0.02, 7.334214613712909)(0.021, 7.842718278760241)(0.022, 8.371999940277114)(0.023, 8.92296710741444)(0.024, 9.496484770692785)(0.025, 10.093365196999462)(0.026000000000000002, 10.714356863573286)(0.027, 11.360131821418271)(0.028, 12.031271254526681)(0.029, 12.72825003682753)(0.03, 13.451419293145241)(0.031, 14.200987148786524)(0.032, 14.976998097082072)(0.033, 15.779310282772185)(0.034, 16.60757131551751)(0.035, 17.46119205552702)(0.036000000000000004, 18.33931923491164)(0.037, 19.24080624610102)(0.038, 20.16418282499938)(0.039, 21.10762390701521)(0.04, 22.068917553881068)(0.041, 23.045433061671893)(0.042, 24.034089165183687)(0.043000000000000003, 25.031323376921165)(0.044, 26.03306311212724)(0.045, 27.034699314029737)(0.046, 28.031063911310966)(0.047, 29.016411804356512)(0.048, 29.984408881950635)(0.049, 30.928127279225944)(0.05, 31.840049136268618)(0.051000000000000004, 32.71208056666528)(0.052000000000000005, 33.535576869945146)(0.053, 34.30138078853386)(0.054, 34.99987489977643)(0.055, 35.621049338838965)(0.056, 36.154585877866175)(0.057, 36.58995911448932)(0.058, 36.916554823005896)(0.059000000000000004, 37.12380570469574)(0.06, 37.20134363164858)(0.061, 37.139167370849876)(0.062, 36.92782383244374)(0.063, 36.55860056129064)(0.064, 36.02372625090303)(0.065, 35.3165757541696)(0.066, 34.4318755661088)(0.067, 33.36590541256149)(0.068, 32.116691968507595)(0.069, 30.68419104359768)(0.07, 29.070456687159215)(0.07100000000000001, 27.279798532980408)(0.07200000000000001, 25.318935068442354)(0.073, 23.197163641273043)(0.074, 20.926594228397512)(0.075, 18.522555547224037)(0.076, 16.004434166817646)(0.077, 13.397636060141357)(0.078, 10.738736797221543)(0.079, 8.091162030264874)(0.08, 5.603324370407267)(0.081, 3.757724045216732)(0.082, 3.761823361084356)(0.083, 5.611458010178817)(0.084, 8.100296290877267)(0.085, 10.747980321902343)(0.08600000000000001, 13.406643129434004)(0.08700000000000001, 16.013017235986478)(0.088, 18.5305898449024)(0.089, 20.933988726470645)(0.09, 23.20385060717294)(0.091, 25.324865725211655)(0.092, 27.28494071827901)(0.093, 29.074793275275407)(0.094, 30.68771848802058)(0.095, 32.1194188770594)(0.096, 33.36785093469461)(0.097, 34.4330678273081)(0.098, 35.317050145786524)(0.099, 36.02352374490869)(0.1, 36.55776609695948)(0.101, 36.92640473969812)(0.10200000000000001, 37.1372119982101)(0.10300000000000001, 37.19890009126614)(0.10400000000000001, 37.120920718645976)(0.105, 36.9132728974281)(0.106, 36.586321774674204)(0.107, 36.15063110099186)(0.108, 35.6168111992076)(0.109, 34.995383366952844)(0.11, 34.29666154307151)(0.111, 33.530651365578926)(0.112, 32.706966108155)(0.113, 31.83475906929405)(0.114, 30.92267114917468)(0.115, 29.978792770890557)(0.116, 29.010638514172694)(0.117, 28.025133327069113)(0.11800000000000001, 27.028608602737954)(0.11900000000000001, 26.0268070266024)(0.12, 25.02489452525225)(0.121, 24.02747818644312)(0.122, 23.03862884374849)(0.123, 22.061907419803937)(0.124, 21.100393740402097)(0.125, 20.156717242646433)(0.126, 19.233088545524872)(0.127, 18.331331621025242)(0.128, 17.45291557304968)(0.129, 16.598985902759242)(0.13, 15.770394858721833)(0.131, 14.967730389073688)(0.132, 14.191343770059268)(0.133, 13.441375673642932)(0.134, 12.717780348787285)(0.135, 12.020348289463163)(0.136, 11.34872710924005)(0.137, 10.702440422632588)(0.138, 10.080905415685637)(0.139, 9.48344847616098)(0.14, 8.909319446512175)(0.14100000000000001, 8.357704170404693)(0.14200000000000002, 7.827735815674926)(0.14300000000000002, 7.3185050385990715)(0.14400000000000002, 6.829068238054149)(0.145, 6.358455787374793)(0.146, 5.905678199834461)(0.147, 5.469731894709283)(0.148, 5.049604043883045)(0.149, 4.644276800536333)(0.15, 4.252730417037976)(0.151, 3.873946437420115)(0.152, 3.506910035914808)(0.153, 3.1506121627391717)(0.154, 2.804052424616915)(0.155, 2.4662412696246894)(0.156, 2.136204344158114)(0.157, 1.8129917264014195)(0.158, 1.4956951561063505)(0.159, 1.1834960920932522)(0.16, 0.8758081981804007)(0.161, 0.572880441278981)(0.162, 0.2802338309340969)(0.163, 0.12194260945215171)(0.164, 0.3693196447523473)(0.165, 0.6668313130020215)(0.166, 0.971392814467968)(0.167, 1.2804569496863218)(0.168, 1.5941747081170243)(0.169, 1.9132362635074633)(0.17, 2.2384988273394293)(0.171, 2.570889534771963)(0.17200000000000001, 2.9113711546280046)(0.17300000000000001, 3.260927015435948)(0.17400000000000002, 3.6205554822430215)(0.17500000000000002, 3.991265588757531)(0.176, 4.374074759306247)(0.177, 4.770006394125693)(0.178, 5.180088030140029)(0.179, 5.605348517264559)(0.18, 6.046815194794695)(0.181, 6.505510356613077)(0.182, 6.982447207104397)(0.183, 7.478624873598087)(0.184, 7.9950225765785055)(0.185, 8.532592806410019)(0.186, 9.09225373601067)(0.187, 9.67488025765694)(0.188, 10.281293644284263)(0.189, 10.91225027205663)(0.19, 11.568428544966684)(0.191, 12.250414564413727)(0.192, 12.958685928750645)(0.193, 13.693594159314054)(0.194, 14.455345274326726)(0.195, 15.243978483322522)(0.196, 16.059343230655482)(0.197, 16.90107446288549)(0.198, 17.76856609296316)(0.199, 18.66094295581014)(0.2, 19.577031286689)(0.201, 20.515327757557273)(0.202, 21.473967821527534)(0.203, 22.450693174153887)(0.20400000000000001, 23.442819348363372)(0.20500000000000002, 24.447203316535003)(0.20600000000000002, 25.460212548209412)(0.20700000000000002, 26.477695556826692)(0.20800000000000002, 27.494955337297785)(0.209, 28.506726469379117)(0.21, 29.507156996227202)(0.211, 30.489796440776708)(0.212, 31.447591147812897)(0.213, 32.37288844079255)(0.214, 33.25745102980684)(0.215, 34.09248301312182)(0.216, 34.86866908845246)(0.217, 35.57622820086469)(0.218, 36.20498280623815)(0.219, 36.74444477740819)(0.22, 37.18391862082317)(0.221, 37.512622289037594)(0.222, 37.719825543074826)(0.223, 37.795005106495225)(0.224, 37.7280154262055)(0.225, 37.50927329341372)(0.226, 37.12995352811527)(0.227, 36.5821930042473)(0.228, 35.85929898924406)(0.229, 34.955957875589675)(0.23, 33.86843989616292)(0.231, 32.59479570422248)(0.232, 31.135041368207624)(0.233, 29.491330081907122)(0.234, 27.668112259422397)(0.23500000000000001, 25.672292398615284)(0.23600000000000002, 23.51340430477901)(0.23700000000000002, 21.203854437342283)(0.23800000000000002, 18.759347350054586)(0.23900000000000002, 16.19976749833157)(0.24, 13.55124315330516)(0.241, 10.851574355825056)(0.242, 8.166790434436285)(0.243, 5.652588610539422)(0.244, 3.814558296841195)(0.245, 3.8744553165574125)(0.246, 5.772233449887487)(0.247, 8.302183086393603)(0.248, 10.989947179126931)(0.249, 13.687836169387767)(0.25, 16.33210846767802)(0.251, 18.88582590198268)(0.252, 21.32328558172966)(0.253, 23.624870983774706)(0.254, 25.77508060123188)(0.255, 27.761680604747255)(0.256, 29.575292627461863)(0.257, 31.20915548360769)(0.258, 32.658951238519585)(0.259, 33.92264827515682)(0.26, 35.00034066977063)(0.261, 35.89407575074193)(0.262, 36.607668595527905)(0.263, 37.14650516535842)(0.264, 37.517337618759676)(0.265, 37.72807585870236)(0.266, 37.78757969227455)(0.267, 37.70545566625604)(0.268, 37.491862183679274)(0.269, 37.157325993671826)(0.27, 36.71257250588686)(0.271, 36.16837180465828)(0.272, 35.53540139072584)(0.273, 34.824126507351195)(0.274, 34.04469791318466)(0.275, 33.206866970552944)(0.276, 32.319917187393905)(0.277, 31.39261142370924)(0.278, 30.433153270734206)(0.279, 29.44916168586128)(0.28, 28.447656986121018)(0.281, 27.435057098537264)(0.28200000000000003, 26.41718257119786)(0.28300000000000003, 25.399268690259568)(0.28400000000000003, 24.38598384318336)(0.28500000000000003, 23.381452457022426)(0.28600000000000003, 22.389281676730945)(0.28700000000000003, 21.412590758710166)(0.28800000000000003, 20.454042069967493)(0.289, 19.51587338552902)(0.29, 18.59993021492285)(0.291, 17.707698354105766)(0.292, 16.84033532920292)(0.293, 15.99870135354742)(0.294, 15.183388620462825)(0.295, 14.39474942470344)(0.296, 13.63292239396968)(0.297, 12.897857263902404)(0.298, 12.189337758877633)(0.299, 11.50700256365662)(0.3, 10.850364924738706)(0.301, 10.218830021093412)(0.302, 9.611711137981624)(0.303, 9.028244015311062)(0.304, 8.467599541782784)(0.305, 7.928895509464102)(0.306, 7.411206649392526)(0.307, 6.91357338863196)(0.308, 6.4350099456022605)(0.309, 5.974511277083675)(0.31, 5.531058397811399)(0.311, 5.103624398405509)(0.312, 4.691178529964512)(0.313, 4.292690298635577)(0.314, 3.907133604063214)(0.315, 3.5334909084360184)(0.316, 3.1707576381678875)(0.317, 2.817949431767717)(0.318, 2.4741117598039097)(0.319, 2.138340010381885)(0.32, 1.8098162890194132)(0.321, 1.4878954936419426)(0.322, 1.1723233342384685)(0.323, 0.8639155051276716)(0.324, 0.5673526240355287)(0.325, 0.30911648289924626)(0.326, 0.2538798928627472)(0.327, 0.47769969646211835)(0.328, 0.7673780033334289)(0.329, 1.0728788375208078)(0.33, 1.386343391804498)(0.331, 1.7062479304016753)(0.332, 2.032623919961585)(0.333, 2.3660319101821092)(0.334, 2.7072534052060955)(0.335, 3.057177947061636)(0.336, 3.4167546004944516)(0.337, 3.7869692367380012)(0.338, 4.168831970708342)(0.339, 4.563369150090753)(0.34, 4.971619152750942)(0.341, 5.394627697997333)(0.342, 5.8334442656118695)(0.343, 6.289118698196115)(0.34400000000000003, 6.762696429679511)(0.34500000000000003, 7.255214056111646)(0.34600000000000003, 7.76769412374097)(0.34700000000000003, 8.301138476136872)(0.34800000000000003, 8.856521495485685)(0.34900000000000003, 9.43478155549984)(0.35000000000000003, 10.036811944038805)(0.35100000000000003, 10.66344991079341)(0.352, 11.315464771718393)(0.353, 11.993544513612312)(0.354, 12.698280592269175)(0.355, 13.430151339430244)(0.356, 14.189503409210626)(0.357, 14.976531774746782)(0.358, 15.791257518006601)(0.359, 16.633504080619932)(0.36, 17.502871650103593)(0.361, 18.398709601491078)(0.362, 19.320087525681657)(0.363, 20.265764678392966)(0.364, 21.234158165559567)(0.365, 22.223310059484838)(0.366, 23.230854181454458)(0.367, 24.25398251834119)(0.368, 25.289412211437416)(0.369, 26.33335371729169)(0.37, 27.38148096798272)(0.371, 28.428904217363005)(0.372, 29.47014703051208)(0.373, 30.499128315412555)(0.374, 31.509150591534517)(0.375, 32.49289614669643)(0.376, 33.44243228295454)(0.377, 34.34922726932878)(0.378, 35.20417844517892)(0.379, 35.99765389577493)(0.38, 36.71954918023913)(0.381, 37.35936024612841)(0.382, 37.906273425384356)(0.383, 38.349273395984966)(0.384, 38.67726911249035)(0.385, 38.87923782689162)(0.386, 38.94438621932563)(0.387, 38.86232745217404)(0.388, 38.62327222025601)(0.389, 38.218231107679486)(0.39, 37.6392250053053)(0.391, 36.879499820360905)(0.392, 35.933741372142144)(0.393, 34.798285949167095)(0.394, 33.471322516446826)(0.395, 31.953083466232176)(0.396, 30.246022515365553)(0.397, 28.35498287779416)(0.398, 26.28736599585436)(0.399, 24.053327004803307)(0.4, 21.666056078576)(0.401, 19.14228011497063)(0.402, 16.503309880142226)(0.403, 13.777494184357328)(0.404, 11.006681925085326)(0.405, 8.265946467283708)(0.406, 5.736127526476377)(0.40700000000000003, 3.990804054322888)(0.40800000000000003, 4.230866932438315)(0.40900000000000003, 6.226087856752424)(0.41000000000000003, 8.825889700194535)(0.41100000000000003, 11.581838800466876)(0.41200000000000003, 14.347363660268739)(0.41300000000000003, 17.057384940253886)(0.41400000000000003, 19.673807638583845)(0.41500000000000004, 22.170097767037475)(0.41600000000000004, 24.526052576800858)(0.417, 26.725761504585797)(0.418, 28.756715702597194)(0.419, 30.60936899055582)(0.42, 32.27688120001683)(0.421, 33.754931210120986)(0.422, 35.0415493664307)(0.423, 36.13694785119518)(0.424, 37.043340035693326)(0.425, 37.76474750345883)(0.426, 38.306796015850765)(0.427, 38.67650413364682)(0.428, 38.88206848921492)(0.429, 38.93265012813795)(0.43, 38.83816598399054)(0.431, 38.60908913714489)(0.432, 38.25626091243105)(0.433, 37.790717471357965)(0.434, 37.22353239551561)(0.435, 36.565676788485675)(0.436, 35.827897175245994)(0.437, 35.02061155948023)(0.438, 34.153823021735064)(0.439, 33.237050350474846)(0.44, 32.279274542653525)(0.441, 31.28889990076353)(0.442, 30.27372857776194)(0.443, 29.24094675279855)(0.444, 28.19712134243494)(0.445, 27.148205447137755)(0.446, 26.099551279667626)(0.447, 25.055929138629043)(0.448, 24.021551323759255)(0.449, 23.00009967369707)(0.45, 21.99475580678267)(0.451, 21.0082332193833)(0.452, 20.042810306940492)(0.453, 19.100363792346993)(0.454, 18.182401959037204)(0.455, 17.290097165718876)(0.456, 16.424317398296953)(0.457, 15.58565651488573)(0.458, 14.774462900559193)(0.459, 13.990866484960822)(0.46, 13.234804116419706)(0.461, 12.506042979296048)(0.462, 11.80420213313886)(0.463, 11.128772528900031)(0.464, 10.47913498338484)(0.465, 9.854576601762249)(0.466, 9.254305430446955)(0.467, 8.677463915223157)(0.468, 8.123140587235948)(0.46900000000000003, 7.5903803593759385)(0.47000000000000003, 7.078194331890019)(0.47100000000000003, 6.585567553370021)(0.47200000000000003, 6.111466436134621)(0.47300000000000003, 5.654845355975705)(0.47400000000000003, 5.214652337404671)(0.47500000000000003, 4.789835070229454)(0.47600000000000003, 4.37934549904435)(0.47700000000000004, 3.982146908389996)(0.47800000000000004, 3.5972203157438107)(0.47900000000000004, 3.2235747238120602)(0.48, 2.8602627501682427)(0.481, 2.5064063916292585)(0.482, 2.1612461683019824)(0.483, 1.8242406639476054)(0.484, 1.4952912759726782)(0.485, 1.1753220835158336)(0.486, 0.8680506897641405)(0.487, 0.586787866268552)(0.488, 0.38548281414351016)(0.489, 0.4047789520219647)(0.49, 0.6247071313823783)(0.491, 0.9114378750084945)(0.492, 1.2209963144907523)(0.493, 1.542394891070377)(0.494, 1.8725405202558367)(0.495, 2.2107274820746223)(0.496, 2.5571489983964564)(0.497, 2.912395920887131)(0.498, 3.27725983101737)(0.499, 3.652642741906194)
				};
				\addplot[color=red]
				coordinates {
					(0.0, 2.407355406034496e-13)(0.001, 0.3015363664720987)(0.002, 0.6033132919564529)(0.003, 0.9055711947822632)(0.004, 1.2085502091554778)(0.005, 1.5124900361908231)(0.006, 1.8176297866185755)(0.007, 2.124207812328604)(0.008, 2.432461523861483)(0.009000000000000001, 2.7426271908915)(0.01, 3.054939722669879)(0.011, 3.3696324253093723)(0.012, 3.6869367326945723)(0.013000000000000001, 4.007081907697335)(0.014, 4.330294710265038)(0.015, 4.656799028833162)(0.016, 4.986815471395025)(0.017, 5.320560912443432)(0.018000000000000002, 5.658247991884553)(0.019, 6.000084561917542)(0.02, 6.346273077778684)(0.021, 6.697009928171267)(0.022, 7.052484701148127)(0.023, 7.412879381189427)(0.024, 7.778367473231859)(0.025, 8.14911304946537)(0.026000000000000002, 8.525269714830056)(0.027, 8.906979487329602)(0.028, 9.294371589540974)(0.029, 9.687561148055975)(0.03, 10.086647798053338)(0.031, 10.49171419078589)(0.032, 10.902824402491667)(0.033, 11.32002224411886)(0.034, 11.743329472308822)(0.035, 12.172743903327712)(0.036000000000000004, 12.60823743309183)(0.037, 13.049753968112833)(0.038, 13.497207274109662)(0.039, 13.950478751207298)(0.04, 14.409415147078398)(0.041, 14.873826222083858)(0.042, 15.343482383433582)(0.043000000000000003, 15.81811230860679)(0.044, 16.29740058172523)(0.045, 16.78098537023248)(0.046, 17.26845617305466)(0.047, 17.759351675347595)(0.048, 18.253157748897678)(0.049, 18.74930564115065)(0.05, 19.247170399583503)(0.051000000000000004, 19.74606958158432)(0.052000000000000005, 20.245262303017597)(0.053, 20.74394868106407)(0.054, 21.241269728559356)(0.055, 21.736307757724195)(0.056, 22.22808735068685)(0.057, 22.71557695235083)(0.058, 23.197691137771955)(0.059000000000000004, 23.673293601111183)(0.06, 24.141200906282624)(0.061, 24.600187030524353)(0.062, 25.048988721233933)(0.063, 25.48631167355639)(0.064, 25.910837521479724)(0.065, 26.32123161877092)(0.066, 26.71615156824308)(0.067, 27.094256438957718)(0.068, 27.454216591492486)(0.069, 27.794724011902133)(0.07, 28.11450303608478)(0.07100000000000001, 28.41232132861868)(0.07200000000000001, 28.687000964460577)(0.073, 28.937429448898243)(0.074, 29.162570501496123)(0.075, 29.361474424059196)(0.076, 29.53328787135495)(0.077, 29.6772628468226)(0.078, 29.79276475393986)(0.079, 29.879279347295665)(0.08, 29.936418445515745)(0.081, 29.963924290587176)(0.082, 29.961672464214683)(0.083, 29.92967330083309)(0.084, 29.868071767880323)(0.085, 29.777145815886502)(0.08600000000000001, 29.65730323279966)(0.08700000000000001, 29.509077067690676)(0.088, 29.33311971755628)(0.089, 29.13019579647472)(0.09, 28.901173928103983)(0.091, 28.647017619868734)(0.092, 28.368775389771336)(0.093, 28.067570324401256)(0.094, 27.744589249425527)(0.095, 27.401071691824168)(0.096, 27.038298806763287)(0.097, 26.657582431778692)(0.098, 26.260254417487094)(0.099, 25.847656368022875)(0.1, 25.42112990652191)(0.101, 24.98200756194254)(0.10200000000000001, 24.531604353994762)(0.10300000000000001, 24.071210133554924)(0.10400000000000001, 23.602082717210806)(0.105, 23.12544183695833)(0.106, 22.642463909913587)(0.107, 22.15427761846847)(0.108, 21.661960278776757)(0.109, 21.16653496489144)(0.11, 20.66896834729312)(0.111, 20.170169197900456)(0.112, 19.670987508830407)(0.113, 19.172214169035563)(0.114, 18.674581141317056)(0.115, 18.17876208190629)(0.116, 17.68537334563432)(0.117, 17.194975321467094)(0.11800000000000001, 16.708074045695327)(0.11900000000000001, 16.22512304315041)(0.12, 15.746525350315189)(0.121, 15.272635677967767)(0.122, 14.803762674912864)(0.123, 14.340171258313271)(0.124, 13.882084980048324)(0.125, 13.429688402323588)(0.126, 12.983129459384603)(0.127, 12.542521785605551)(0.128, 12.10794699340382)(0.129, 11.679456887356471)(0.13, 11.257075603555874)(0.131, 10.840801665638796)(0.132, 10.430609951061246)(0.133, 10.026453563079006)(0.134, 9.62826560554568)(0.135, 9.235960859070756)(0.136, 8.849437358307355)(0.137, 8.468577871182069)(0.138, 8.093251281756089)(0.139, 7.723313879138408)(0.14, 7.358610555477881)(0.14100000000000001, 6.998975916563391)(0.14200000000000002, 6.644235308983051)(0.14300000000000002, 6.294205768160658)(0.14400000000000002, 5.948696891933155)(0.145, 5.607511644699257)(0.146, 5.270447097619493)(0.147, 4.9372951109781384)(0.148, 4.607842965788152)(0.149, 4.281873953311925)(0.15, 3.959167933894182)(0.151, 3.639501881339391)(0.152, 3.3226504379795214)(0.153, 3.0083865227217674)(0.154, 2.696482069041987)(0.155, 2.3867090444138532)(0.156, 2.078841075123414)(0.157, 1.7726564378931167)(0.158, 1.4679444271594928)(0.159, 1.1645212595779781)(0.16, 0.8622788633817612)(0.161, 0.5613896719186231)(0.162, 0.26390463128704295)(0.163, 0.07876263649084018)(0.164, 0.3530291252900891)(0.165, 0.652151535361187)(0.166, 0.9535085391270128)(0.167, 1.2561054893022827)(0.168, 1.559901699229615)(0.169, 1.8650376832049442)(0.17, 2.171708167840115)(0.171, 2.480128225698813)(0.17200000000000001, 2.7905214396539804)(0.17300000000000001, 3.10311491451832)(0.17400000000000002, 3.4181368267179426)(0.17500000000000002, 3.7358150344228895)(0.176, 4.056376166478717)(0.177, 4.3800449350596145)(0.178, 4.70704354962529)(0.179, 5.037591168482697)(0.18, 5.371903352115272)(0.181, 5.710191496442136)(0.182, 6.052662231547823)(0.183, 6.399516775473169)(0.184, 6.750950234964064)(0.185, 7.107150846438193)(0.186, 7.468299151275255)(0.187, 7.834567100098465)(0.188, 8.206117081131692)(0.189, 8.58310086807122)(0.19, 8.965658483259261)(0.191, 9.353916972327237)(0.192, 9.747989086920262)(0.193, 10.147971872646178)(0.194, 10.553945160034418)(0.195, 10.965969957063876)(0.196, 11.38408674274457)(0.197, 11.808313662334957)(0.198, 12.23864462606483)(0.199, 12.675047314730797)(0.2, 13.117461097254074)(0.201, 13.565794867254974)(0.202, 14.019924807915633)(0.203, 14.479692096881767)(0.20400000000000001, 14.944900565698688)(0.20500000000000002, 15.415314331283408)(0.20600000000000002, 15.890655420192298)(0.20700000000000002, 16.370601409932956)(0.20800000000000002, 16.854783115257085)(0.209, 17.342782351214854)(0.21, 17.834129808689756)(0.211, 18.328303082092724)(0.212, 18.824724892780814)(0.213, 19.322761555468386)(0.214, 19.82172173828721)(0.215, 20.320855570078287)(0.216, 20.81935415079681)(0.217, 21.316349522403357)(0.218, 21.81091515810931)(0.219, 22.302067027146705)(0.22, 22.78876529015065)(0.221, 23.2699166765889)(0.222, 23.744377590289048)(0.223, 24.2109579818617)(0.224, 24.668426017609672)(0.225, 25.115513563314902)(0.226, 25.550922488134503)(0.227, 25.973331778829007)(0.228, 26.38140543788549)(0.229, 26.773801121074534)(0.23, 27.149179450981748)(0.231, 27.50621392355832)(0.232, 27.84360130530343)(0.233, 28.16007239995879)(0.234, 28.454403046243563)(0.23500000000000001, 28.725425192891585)(0.23600000000000002, 28.972037884776046)(0.23700000000000002, 29.193217984868255)(0.23800000000000002, 29.38803045176633)(0.23900000000000002, 29.55563799200328)(0.24, 29.695309910626037)(0.241, 29.806429992773463)(0.242, 29.888503263121354)(0.243, 29.941161488858224)(0.244, 29.964167314855732)(0.245, 29.957416946256416)(0.246, 29.920941323021363)(0.247, 29.85490576211797)(0.248, 29.759608074969528)(0.249, 29.635475199467617)(0.25, 29.483058416222864)(0.251, 29.303027246813365)(0.252, 29.096162156708264)(0.253, 28.86334620657114)(0.254, 28.605555812233025)(0.255, 28.323850785417026)(0.256, 28.019363834143814)(0.257, 27.693289703700206)(0.258, 27.346874136343985)(0.259, 26.981402820939387)(0.26, 26.598190492995005)(0.261, 26.198570331724756)(0.262, 25.78388378445575)(0.263, 25.35547093066568)(0.264, 24.914661478842756)(0.265, 24.46276646988156)(0.266, 24.00107074145798)(0.267, 23.53082618928579)(0.268, 23.05324584378094)(0.269, 22.56949876478517)(0.27, 22.080705742873466)(0.271, 21.587935783545685)(0.272, 21.092203340352107)(0.273, 20.59446625472635)(0.274, 20.09562435393459)(0.275, 19.596518653987975)(0.276, 19.097931111455207)(0.277, 18.600584866685114)(0.278, 18.105144920813146)(0.279, 17.61221918988961)(0.28, 17.122359881336955)(0.281, 16.63606514053552)(0.28200000000000003, 16.153780918478184)(0.28300000000000003, 15.675903014967853)(0.28400000000000003, 15.202779255618598)(0.28500000000000003, 14.734711764840117)(0.28600000000000003, 14.271959300933261)(0.28700000000000003, 13.814739623318443)(0.28800000000000003, 13.363231865688526)(0.289, 12.917578892474998)(0.29, 12.477889619397706)(0.291, 12.04424128201376)(0.292, 11.61668163906822)(0.293, 11.195231100077777)(0.294, 10.779884768943639)(0.295, 10.370614397501251)(0.296, 9.96737024478127)(0.297, 9.570082839394383)(0.298, 9.178664643878648)(0.299, 8.793011621083052)(0.3, 8.41300470372595)(0.301, 8.038511169187366)(0.302, 7.669385922396069)(0.303, 7.305472690388101)(0.304, 6.946605132779951)(0.305, 6.592607873066384)(0.306, 6.2432974563849815)(0.307, 5.898483240283014)(0.308, 5.557968226222032)(0.309, 5.22154984129449)(0.31, 4.8890206822902265)(0.311, 4.560169238506096)(0.312, 4.234780616731193)(0.313, 3.9126373038807225)(0.314, 3.5935200240794924)(0.315, 3.27720878628783)(0.316, 2.9634842942878645)(0.317, 2.6521300447211376)(0.318, 2.342935771863225)(0.319, 2.0357036755322637)(0.32, 1.730260864433921)(0.321, 1.426487222468605)(0.322, 1.12438749568281)(0.323, 0.8243194989158568)(0.324, 0.5279890078836867)(0.325, 0.24653540920432399)(0.326, 0.1575727768927532)(0.327, 0.41328686531331615)(0.328, 0.7065238781927956)(0.329, 1.0054778920476393)(0.33, 1.3068528376223205)(0.331, 1.6099765372218477)(0.332, 1.9147493714160055)(0.333, 2.221255159375658)(0.334, 2.529650696032225)(0.335, 2.8401259660336824)(0.336, 3.1528872822443037)(0.337, 3.4681491990905764)(0.338, 3.786130209002375)(0.339, 4.107050219356372)(0.34, 4.431128922162465)(0.341, 4.75858462976458)(0.342, 5.089633356913122)(0.343, 5.4244880291076)(0.34400000000000003, 5.763357747740581)(0.34500000000000003, 6.106447069594288)(0.34600000000000003, 6.4539552732690515)(0.34700000000000003, 6.8060755937911255)(0.34800000000000003, 7.162994411818734)(0.34900000000000003, 7.524890387056443)(0.35000000000000003, 7.891933527534242)(0.35100000000000003, 8.264284187786398)(0.352, 8.642091989958473)(0.353, 9.025494662653836)(0.354, 9.414616793013899)(0.355, 9.80956848818782)(0.356, 10.210443943038438)(0.357, 10.617319911696292)(0.358, 11.030254081444603)(0.359, 11.449283348424098)(0.36, 11.874421995813282)(0.361, 12.305659776490003)(0.362, 12.742959903734404)(0.363, 13.18625695531108)(0.364, 13.635454698284581)(0.365, 14.090423844190505)(0.366, 14.550999746712236)(0.367, 15.016980056804428)(0.368, 15.488122353253837)(0.369, 15.964141769964966)(0.37, 16.444708644779833)(0.371, 16.929446218354613)(0.372, 17.417928415474066)(0.373, 17.909677745126313)(0.374, 18.404163359606745)(0.375, 18.90079931677616)(0.376, 19.398943093248096)(0.377, 19.897894399594527)(0.378, 20.396894351481453)(0.379, 20.895125052816212)(0.38, 21.391709648316922)(0.381, 21.885712903220046)(0.382, 22.376142366921083)(0.383, 22.861950175011525)(0.384, 23.342035540246602)(0.385, 23.815247977297783)(0.386, 24.280391298585023)(0.387, 24.736228408962532)(0.388, 25.181486915528886)(0.389, 25.614865555387176)(0.39, 26.035041428922643)(0.391, 26.440678009301312)(0.392, 26.830433880734347)(0.393, 27.20297213899416)(0.394, 27.55697036820724)(0.395, 27.89113108865259)(0.396, 28.204192551808596)(0.397, 28.494939741898598)(0.398, 28.762215428388405)(0.399, 29.004931101983324)(0.4, 29.22207761829478)(0.401, 29.412735369063636)(0.402, 29.576083801072297)(0.403, 29.711410107948357)(0.404, 29.818116930066406)(0.405, 29.895728912613986)(0.406, 29.943897991320664)(0.40700000000000003, 29.962407298870975)(0.40800000000000003, 29.95117361197029)(0.40900000000000003, 29.910248288579876)(0.41000000000000003, 29.839816676040158)(0.41100000000000003, 29.740196002633475)(0.41200000000000003, 29.61183179654312)(0.41300000000000003, 29.45529290611436)(0.41400000000000003, 29.271265222848843)(0.41500000000000004, 29.06054423281829)(0.41600000000000004, 28.824026542472833)(0.417, 28.562700540624494)(0.418, 28.277636369388247)(0.419, 27.969975382945183)(0.42, 27.640919274229223)(0.421, 27.291719046288815)(0.422, 26.923663997550793)(0.423, 26.5380708790473)(0.424, 26.13627336748975)(0.425, 25.719611981560348)(0.426, 25.28942455064552)(0.427, 24.847037326141802)(0.428, 24.39375680606961)(0.429, 23.930862324621742)(0.43, 23.45959943995288)(0.431, 22.981174136406462)(0.432, 22.49674784179654)(0.433, 22.007433246547645)(0.434, 21.514290899586044)(0.435, 21.01832654593396)(0.436, 20.520489162974904)(0.437, 20.02166964626469)(0.438, 19.52270009144297)(0.439, 19.024353616106566)(0.44, 18.52734466425975)(0.441, 18.03232973597483)(0.442, 17.539908485980963)(0.443, 17.050625136864426)(0.444, 16.564970155223953)(0.445, 16.08338214231156)(0.446, 15.606249894249899)(0.447, 15.133914590713315)(0.448, 14.666672074874858)(0.449, 14.204775191355093)(0.45, 13.748436152778968)(0.451, 13.297828909289255)(0.452, 12.853091498928983)(0.453, 12.414328360153963)(0.454, 11.981612590847238)(0.455, 11.554988141063824)(0.456, 11.134471929333532)(0.457, 10.720055874691903)(0.458, 10.311708838704007)(0.459, 9.909378473605173)(0.46, 9.512992974323815)(0.461, 9.122462733595913)(0.462, 8.737681900651907)(0.463, 8.358529845083853)(0.464, 7.984872528516731)(0.465, 7.616563787653455)(0.466, 7.253446533189108)(0.467, 6.8953538700652)(0.468, 6.542110145652442)(0.46900000000000003, 6.19353193385054)(0.47000000000000003, 5.849428964985629)(0.47100000000000003, 5.509605014104126)(0.47200000000000003, 5.173858764351949)(0.47300000000000003, 4.8419846685114605)(0.47400000000000003, 4.5137738420539595)(0.47500000000000003, 4.189015038151884)(0.47600000000000003, 3.8674957844027276)(0.47700000000000004, 3.549003813089274)(0.47800000000000004, 3.2333290130878085)(0.47900000000000004, 2.920266317974868)(0.48, 2.609620325885241)(0.481, 2.3012132767989573)(0.482, 1.994899967207212)(0.483, 1.6905982444757492)(0.484, 1.3883585308138657)(0.485, 1.088546674891817)(0.486, 0.7924327884982474)(0.487, 0.5047924577230305)(0.488, 0.2536572612063807)(0.489, 0.23647793847984505)(0.49, 0.47909063564907867)(0.491, 0.7653193181785815)(0.492, 1.0609496127714209)(0.493, 1.3604948928514742)(0.494, 1.6625318055885379)(0.495, 1.9666466913493004)(0.496, 2.2727704734935044)(0.497, 2.5809768729114952)(0.498, 2.8914068800733617)(0.499, 3.204236006511824)
				};
				\addlegendentry{$\sigma$}
				\addlegendentry{$\sqrt{\langle \qp{n}\rangle}$}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
				legend style={nodes={scale=0.6, transform shape}},
				xmin=0, xmax=0.5,
				ymin=0, ymax=352,
				legend pos=north east,
				ymajorgrids=true,
				xlabel=$\text{time }(\tau)$,
				scaled y ticks=base 10:-2,
				xtick={0.2,0.4},
				grid style=dashed,
				width=\textwidth,
				height=3.5cm
				]
				\addplot[color=blue]
				coordinates {
					(0.0, 0.0)(0.001, 0.031638584039112745)(0.002, 0.06341135544995076)(0.003, 0.0954358423235212)(0.004, 0.1278436545159751)(0.005, 0.1607575814697397)(0.006, 0.19431417858715302)(0.007, 0.2286460146164809)(0.008, 0.2638920233731971)(0.009000000000000001, 0.30018993987140874)(0.01, 0.3376877255690529)(0.011, 0.37653153918363863)(0.012, 0.41687887929229517)(0.013000000000000001, 0.4588888754371803)(0.014, 0.502730544128761)(0.015, 0.5485763392637345)(0.016, 0.596609587586388)(0.017, 0.6470208651967879)(0.018000000000000002, 0.7000114284781357)(0.019, 0.7557916379532126)(0.02, 0.8145821014483439)(0.021, 0.8766167919906622)(0.022, 0.9421411783803953)(0.023, 1.0114153449498382)(0.024, 1.0847128652320852)(0.025, 1.1623239651663386)(0.026000000000000002, 1.2445549405309515)(0.027, 1.3317312041098985)(0.028, 1.4241959134894329)(0.029, 1.5223130427083649)(0.03, 1.6264694894156484)(0.031, 1.7370736887075342)(0.032, 1.8545603252523224)(0.033, 1.9793892997588927)(0.034, 2.112049715323955)(0.035, 2.253059697389308)(0.036000000000000004, 2.402968996886976)(0.037, 2.5623616060189476)(0.038, 2.7318570606823482)(0.039, 2.9121124634876314)(0.04, 3.1038257038693393)(0.041, 3.3077369907536482)(0.042, 3.5246317538148575)(0.043000000000000003, 3.755343259943091)(0.044, 4.000755553642337)(0.045, 4.261806189868328)(0.046, 4.5394890681661515)(0.047, 4.83485811580857)(0.048, 5.149030394161604)(0.049, 5.483189491527718)(0.05, 5.838589127520449)(0.051000000000000004, 6.216557005288378)(0.052000000000000005, 6.618498545742834)(0.053, 7.045900936005275)(0.054, 7.500337325747423)(0.055, 7.983470924353642)(0.056, 8.497059256001455)(0.057, 9.042958807823908)(0.058, 9.623129220788838)(0.059000000000000004, 10.23963807954168)(0.06, 10.894665208256745)(0.061, 11.590507279666408)(0.062, 12.329582312471091)(0.063, 13.114434147152519)(0.064, 13.947736483028349)(0.065, 14.83229712485561)(0.066, 15.771061790507321)(0.067, 16.7671175221026)(0.068, 17.823695884972903)(0.069, 18.94417556928778)(0.07, 20.132084343157317)(0.07100000000000001, 21.39110048594976)(0.07200000000000001, 22.725053201257857)(0.073, 24.13792232152552)(0.074, 25.633836603208657)(0.075, 27.21707107680766)(0.076, 28.89204269344762)(0.077, 30.6633045838181)(0.078, 32.535538277397535)(0.079, 34.51354405157488)(0.08, 36.6022289485217)(0.081, 38.80659233944666)(0.082, 41.13170869292935)(0.083, 43.582707407869925)(0.084, 46.164749441538184)(0.085, 48.88300038868318)(0.08600000000000001, 51.74259986703412)(0.08700000000000001, 54.74862693255421)(0.088, 57.90606137529991)(0.089, 61.21974055809123)(0.09, 64.69431178241253)(0.091, 68.33418002727478)(0.092, 72.14345092245033)(0.093, 76.12586905251067)(0.094, 80.2847515659107)(0.095, 84.62291730967445)(0.096, 89.14261165121874)(0.097, 93.84542743256061)(0.098, 98.73222240484613)(0.099, 103.80303382367974)(0.1, 109.05699086716082)(0.101, 114.492225757909)(0.10200000000000001, 120.10578458175942)(0.10300000000000001, 125.89353899227713)(0.10400000000000001, 131.85010000754644)(0.105, 137.9687354221963)(0.106, 144.24129236109889)(0.107, 150.65812661121205)(0.108, 157.2080405577272)(0.109, 163.87823154098288)(0.11, 170.65425250195204)(0.111, 177.51998685218518)(0.112, 184.45763936199552)(0.113, 191.44774495668526)(0.114, 198.46919701303779)(0.115, 205.4992967579208)(0.116, 212.5138250302789)(0.117, 219.48713753885443)(0.11800000000000001, 226.39228435395054)(0.11900000000000001, 233.20115411807035)(0.12, 239.88464304744477)(0.121, 246.4128484211)(0.122, 252.75528587746686)(0.123, 258.88112932579696)(0.124, 264.75947196464944)(0.125, 270.35960641523354)(0.126, 275.6513216130117)(0.127, 280.60521372918214)(0.128, 285.1930081067907)(0.129, 289.38788886717424)(0.13, 293.16483272043394)(0.131, 296.5009433037271)(0.132, 299.3757823104601)(0.133, 301.7716937123162)(0.134, 303.6741173857265)(0.135, 305.0718886049647)(0.136, 305.9575200415901)(0.137, 306.32746309464324)(0.138, 306.1823456128717)(0.139, 305.5271832505252)(0.14, 304.3715618664135)(0.14100000000000001, 302.7297883905712)(0.14200000000000002, 300.621007514445)(0.14300000000000002, 298.06928122334244)(0.14400000000000002, 295.10362762087493)(0.145, 291.75801453773295)(0.146, 288.07130211459804)(0.147, 284.0871267146753)(0.148, 279.853716301928)(0.149, 275.4236247673754)(0.15, 270.8533698184315)(0.151, 266.2029563678811)(0.152, 261.5352653047004)(0.153, 256.9152870753315)(0.154, 252.40918170502434)(0.155, 248.08315289837802)(0.156, 244.00213517098575)(0.157, 240.22831006357265)(0.158, 236.81949041833528)(0.159, 233.82743863370698)(0.16, 231.29621194260835)(0.161, 229.26064985949944)(0.162, 227.74512930466813)(0.163, 226.7627063077172)(0.164, 226.31473704113924)(0.165, 226.39102714330355)(0.166, 226.97050403301307)(0.167, 228.02235222012774)(0.168, 229.50750693822633)(0.169, 231.38037469932493)(0.17, 233.5906432222832)(0.171, 236.08505576804305)(0.17200000000000001, 238.80905056760307)(0.17300000000000001, 241.70819758129844)(0.17400000000000002, 244.7293963646378)(0.17500000000000002, 247.82182564697567)(0.176, 250.9376552612222)(0.177, 254.0325440844145)(0.178, 257.0659543482956)(0.179, 260.0013146562917)(0.18, 262.8060628277057)(0.181, 265.4515964992488)(0.182, 267.9131554235439)(0.183, 270.16965522796966)(0.184, 272.20348841629493)(0.185, 274.0003049943558)(0.186, 275.5487821058188)(0.187, 276.8403897591535)(0.188, 277.8691577667446)(0.189, 278.63144762032874)(0.19, 279.1257318575269)(0.191, 279.35238266748325)(0.192, 279.3134708101276)(0.193, 279.01257553558406)(0.194, 278.4546057726466)(0.195, 277.6456326921063)(0.196, 276.59273350180405)(0.197, 275.30384629895747)(0.198, 273.7876356156355)(0.199, 272.0533683397432)(0.2, 270.1107995767663)(0.201, 267.97006804119)(0.202, 265.64160052032514)(0.203, 263.13602497187645)(0.20400000000000001, 260.46409180153796)(0.20500000000000002, 257.63660286729447)(0.20600000000000002, 254.66434775798515)(0.20700000000000002, 251.55804694344405)(0.20800000000000002, 248.3283013049459)(0.209, 244.98554770843117)(0.21, 241.5400201374505)(0.211, 238.0017160526369)(0.212, 234.38036756093715)(0.213, 230.68541704884598)(0.214, 226.92599691749732)(0.215, 223.11091309705137)(0.216, 219.24863200713477)(0.217, 215.3472706583485)(0.218, 211.4145896266386)(0.219, 207.45798860492212)(0.22, 203.48450426752402)(0.221, 199.5008102489812)(0.222, 195.51321894439772)(0.223, 191.52768498313762)(0.224, 187.5498101252038)(0.225, 183.5848494320814)(0.226, 179.63771852536982)(0.227, 175.7130017670861)(0.228, 171.81496124901346)(0.229, 167.94754640065452)(0.23, 164.11440416672755)(0.231, 160.318889576369)(0.232, 156.56407664914707)(0.233, 152.85276951367285)(0.234, 149.18751367993235)(0.23500000000000001, 145.5706073938005)(0.23600000000000002, 142.00411297212486)(0.23700000000000002, 138.48986811676875)(0.23800000000000002, 135.0294970997078)(0.23900000000000002, 131.62442181829329)(0.24, 128.2758726495361)(0.241, 124.98489909585078)(0.242, 121.75238017385944)(0.243, 118.57903454236757)(0.244, 115.46543032007459)(0.245, 112.41199460466841)(0.246, 109.41902268344386)(0.247, 106.4866868908973)(0.248, 103.6150451334168)(0.249, 100.80404910518227)(0.25, 98.05355211311827)(0.251, 95.36331658976633)(0.252, 92.7330212707426)(0.253, 90.1622680060789)(0.254, 87.65058826385594)(0.255, 85.19744931041069)(0.256, 82.80226004161963)(0.257, 80.46437654018081)(0.258, 78.18310729307194)(0.259, 75.9577181463477)(0.26, 73.78743695914638)(0.261, 71.67145796619461)(0.262, 69.6089459193285)(0.263, 67.59903992661434)(0.264, 65.6408570708823)(0.265, 63.733495793028645)(0.266, 61.876039053901955)(0.267, 60.06755727512149)(0.268, 58.30711106717602)(0.269, 56.59375378078397)(0.27, 54.92653389756175)(0.271, 53.30449718363358)(0.272, 51.72668874961938)(0.273, 50.19215491488685)(0.274, 48.69994493836723)(0.275, 47.249112637170235)(0.276, 45.83871784856117)(0.277, 44.46782780842797)(0.278, 43.135518392619325)(0.279, 41.84087532545178)(0.28, 40.582995182711684)(0.281, 39.36098650948678)(0.28200000000000003, 38.173970634451955)(0.28300000000000003, 37.02108265569768)(0.28400000000000003, 35.901472240007095)(0.28500000000000003, 34.814304459517786)(0.28600000000000003, 33.758760537081336)(0.28700000000000003, 32.734038721184405)(0.28800000000000003, 31.739354971391588)(0.289, 30.773943864899735)(0.29, 29.837059406047373)(0.291, 28.9279759921084)(0.292, 28.045989356769)(0.293, 27.19041776067444)(0.294, 26.36060314180994)(0.295, 25.555912544849576)(0.296, 24.77573974677648)(0.297, 24.019507051561238)(0.298, 23.28666738715525)(0.299, 22.576706779333428)(0.3, 21.88914703683083)(0.301, 21.223549090573893)(0.302, 20.579516685286855)(0.303, 19.956700579003535)(0.304, 19.35480364147361)(0.305, 18.773586258357778)(0.306, 18.212873002357426)(0.307, 17.67255966180338)(0.308, 17.15262172380654)(0.309, 16.65312322058538)(0.31, 16.174227184010988)(0.311, 15.71620650793314)(0.312, 15.279455945811684)(0.313, 14.864504700796457)(0.314, 14.472029367023826)(0.315, 14.102866552584265)(0.316, 13.758024894584251)(0.317, 13.43869543519757)(0.318, 13.146258897496276)(0.319, 12.882289198741038)(0.32, 12.648550944673465)(0.321, 12.446990198437533)(0.322, 12.279716120497248)(0.323, 12.148973660355018)(0.324, 12.057105996050629)(0.325, 12.006508068543493)(0.326, 11.999573242411582)(0.327, 12.038636259975629)(0.328, 12.125917202422256)(0.329, 12.263471327483096)(0.33, 12.453149521305845)(0.331, 12.696573750425744)(0.332, 12.995129087469659)(0.333, 13.349972771507813)(0.334, 13.762058058299274)(0.335, 14.232169897805464)(0.336, 14.76096754958834)(0.337, 15.349030229952639)(0.338, 15.99690160624863)(0.339, 16.70513022996229)(0.34, 17.474304077702207)(0.341, 18.305078011306044)(0.342, 19.198194238000614)(0.343, 20.154495875610483)(0.34400000000000003, 21.174934781481618)(0.34500000000000003, 22.26057418396929)(0.34600000000000003, 23.412587511849264)(0.34700000000000003, 24.632253794567806)(0.34800000000000003, 25.920951082088017)(0.34900000000000003, 27.2801481850814)(0.35000000000000003, 28.71139542063395)(0.35100000000000003, 30.216314881202837)(0.352, 31.796590744921065)(0.353, 33.45395955638136)(0.354, 35.19020113611174)(0.355, 37.007130069758176)(0.356, 38.906587784075846)(0.357, 40.89043549535759)(0.358, 42.96054777350959)(0.359, 45.11880679938245)(0.36, 47.36709698725477)(0.361, 49.70729996690627)(0.362, 52.14128922456751)(0.363, 54.67092441142732)(0.364, 57.298044416890875)(0.365, 60.02445888135936)(0.366, 62.85193728915601)(0.367, 65.78219499226215)(0.368, 68.81687536498588)(0.369, 71.957527222661)(0.37, 75.20557684773118)(0.371, 78.56229387562458)(0.372, 82.028750423251)(0.373, 85.60577318148583)(0.374, 89.29388821750344)(0.375, 93.09325860662521)(0.376, 97.00361535015074)(0.377, 101.02418234759438)(0.378, 105.15359651481256)(0.379, 109.38982453135209)(0.38, 113.7300781060138)(0.381, 118.17072979803416)(0.382, 122.70723177139968)(0.383, 127.33404006392007)(0.384, 132.0445469339798)(0.385, 136.83102397117403)(0.386, 141.68457847627596)(0.387, 146.59512549194807)(0.388, 151.55137764467864)(0.389, 156.54085455560795)(0.39, 161.54991328378978)(0.391, 166.5638008361961)(0.392, 171.56672929213286)(0.393, 176.5419737484545)(0.394, 181.47199277023438)(0.395, 186.3385706690915)(0.396, 191.1229805570225)(0.397, 195.80616675937458)(0.398, 200.36894489915346)(0.399, 204.79221771346684)(0.4, 209.05720445849266)(0.401, 213.14568161001995)(0.402, 217.04023243398908)(0.403, 220.72450295334227)(0.404, 224.18346171606862)(0.405, 227.40366076648812)(0.406, 230.37349511825357)(0.40700000000000003, 233.08345801021574)(0.40800000000000003, 235.52638902042378)(0.40900000000000003, 237.69771205461782)(0.41000000000000003, 239.5956598897401)(0.41100000000000003, 241.22148164912676)(0.41200000000000003, 242.57962915710792)(0.41300000000000003, 243.67791747509662)(0.41400000000000003, 244.52765427656644)(0.41500000000000004, 245.1437317819895)(0.41600000000000004, 245.5446740839638)(0.417, 245.75263161968377)(0.418, 245.79331358074003)(0.419, 245.6958482046451)(0.42, 245.49256046568905)(0.421, 245.2186567779866)(0.422, 244.91180743279816)(0.423, 244.61161979145635)(0.424, 244.35899906899274)(0.425, 244.19539922160695)(0.426, 244.1619736977894)(0.427, 244.29864476701462)(0.428, 244.6431196763972)(0.429, 245.22989132852464)(0.43, 246.0892689818067)(0.431, 247.24648905899554)(0.432, 248.72095650949882)(0.433, 250.52566217056489)(0.434, 252.66681146719685)(0.435, 255.1436855224914)(0.436, 257.9487389540798)(0.437, 261.06792171195605)(0.438, 264.48119746023536)(0.439, 268.163219882966)(0.44, 272.0841221350485)(0.441, 276.2103732664651)(0.442, 280.5056584046033)(0.443, 284.9317454707355)(0.444, 289.44930900763956)(0.445, 294.018689917835)(0.446, 298.600577802522)(0.447, 303.1566092863555)(0.448, 307.64988106287313)(0.449, 312.0453803038911)(0.45, 316.31033759584903)(0.451, 320.4145091143658)(0.452, 324.33039528696656)(0.453, 328.03340326863054)(0.454, 331.5019601616256)(0.455, 334.71758326535524)(0.456, 337.6649130025209)(0.457, 340.33171332392754)(0.458, 342.7088437712105)(0.459, 344.790206669215)(0.46, 346.5726723704568)(0.461, 348.05598495788)(0.462, 349.24265040799355)(0.463, 350.1378088510294)(0.464, 350.7490922924819)(0.465, 351.0864689204071)(0.466, 351.162074934068)(0.467, 350.99003474600244)(0.468, 350.58627025740753)(0.46900000000000003, 349.9682999287221)(0.47000000000000003, 349.1550283541682)(0.47100000000000003, 348.1665270872546)(0.47200000000000003, 347.02380762708486)(0.47300000000000003, 345.7485875647217)(0.47400000000000003, 344.36305116548147)(0.47500000000000003, 342.88960591129035)(0.47600000000000003, 341.3506367944844)(0.47700000000000004, 339.76826057034816)(0.47800000000000004, 338.16408246589407)(0.47900000000000004, 336.5589582435743)(0.48, 334.9727648451438)(0.481, 333.42418307015464)(0.482, 331.9304959882415)(0.483, 330.5074067959748)(0.484, 329.1688797410837)(0.485, 327.9270075062437)(0.486, 326.7919079766205)(0.487, 325.77165271091343)(0.488, 324.8722286730585)(0.489, 324.09753387522096)(0.49, 323.4494066527252)(0.491, 322.9276872335353)(0.492, 322.5303094144797)(0.493, 322.25341919830737)(0.494, 322.09151663929305)(0.495, 322.03761652173495)(0.496, 322.0834232757097)(0.497, 322.2195153261205)(0.498, 322.4355342529728)(0.499, 322.7203743459653)
				};
				\addplot[color=red]
				coordinates {
					(0.0, 7.662921749701117e-14)(0.001, 0.03162803677968193)(0.002, 0.06328764077554654)(0.003, 0.09501040994970766)(0.004, 0.12682800377924977)(0.005, 0.1587721740714398)(0.006, 0.19087479584808284)(0.007, 0.22316789832185904)(0.008, 0.25568369598728913)(0.009000000000000001, 0.28845461984874066)(0.01, 0.3215133488075946)(0.011, 0.3548928412303399)(0.012, 0.38862636671894946)(0.013000000000000001, 0.4227475381044093)(0.014, 0.4572903436837123)(0.015, 0.4922891797199871)(0.016, 0.5277788832247043)(0.017, 0.563794765040064)(0.018000000000000002, 0.600372643238735)(0.019, 0.6375488768570495)(0.02, 0.6753603999765573)(0.021, 0.7138447561675031)(0.022, 0.7530401333062807)(0.023, 0.7929853987772264)(0.024, 0.8337201350672268)(0.025, 0.8752846757595092)(0.026000000000000002, 0.9177201419306315)(0.027, 0.9610684789520694)(0.028, 1.0053724936948925)(0.029, 1.0506758921327815)(0.03, 1.0970233173350574)(0.031, 1.1444603878374087)(0.032, 1.1930337363736032)(0.033, 1.2427910489465908)(0.034, 1.293781104212028)(0.035, 1.3460538131412954)(0.036000000000000004, 1.3996602589245275)(0.037, 1.4546527370669429)(0.038, 1.511084795623805)(0.039, 1.5690112755105812)(0.04, 1.6284883508152692)(0.041, 1.6895735690292777)(0.042, 1.752325891101689)(0.043000000000000003, 1.8168057312090387)(0.044, 1.8830749961188729)(0.045, 1.9511971240101744)(0.046, 2.021237122597177)(0.047, 2.093261606385036)(0.048, 2.167338832866141)(0.049, 2.243538737444443)(0.05, 2.3219329668519384)(0.051000000000000004, 2.402594910796191)(0.052000000000000005, 2.485599731550486)(0.053, 2.571024391168618)(0.054, 2.658947675974422)(0.055, 2.749450217941767)(0.056, 2.8426145125437086)(0.057, 2.938524932609814)(0.058, 3.037267737688081)(0.059000000000000004, 3.1389310783624604)(0.06, 3.243604994928507)(0.061, 3.351381409778196)(0.062, 3.462354112790388)(0.063, 3.5766187389658564)(0.064, 3.694272737485138)(0.065, 3.8154153313040955)(0.066, 3.9401474663358433)(0.067, 4.068571749199154)(0.068, 4.200792372442715)(0.069, 4.336915026082223)(0.07, 4.477046794213839)(0.07100000000000001, 4.621296035393524)(0.07200000000000001, 4.7697722453983005)(0.073, 4.922585900913273)(0.074, 5.079848282618684)(0.075, 5.2416712760856115)(0.076, 5.408167148828835)(0.077, 5.5794483018126675)(0.078, 5.755626993662241)(0.079, 5.936815035801355)(0.08, 6.123123456720776)(0.081, 6.3146621335813276)(0.082, 6.5115393893765825)(0.083, 6.713861553924678)(0.084, 6.921732487030743)(0.085, 7.135253062264888)(0.08600000000000001, 7.354520609939494)(0.08700000000000001, 7.579628318047752)(0.088, 7.810664590147365)(0.089, 8.047712359442693)(0.09, 8.290848358639677)(0.091, 8.540142345523808)(0.092, 8.795656284645494)(0.093, 9.057443485991405)(0.094, 9.325547702076891)(0.095, 9.600002185513118)(0.096, 9.880828709782998)(0.097, 10.168036556699324)(0.098, 10.461621474813766)(0.099, 10.76156461388943)(0.1, 11.06783144143576)(0.101, 11.380370648221868)(0.10200000000000001, 11.69911305062073)(0.10300000000000001, 12.023970498577485)(0.10400000000000001, 12.354834798922933)(0.105, 12.691576664650226)(0.106, 13.034044701615882)(0.107, 13.382064444895075)(0.108, 13.735437457690493)(0.109, 14.093940506240054)(0.11, 14.457324824566866)(0.111, 14.825315483141367)(0.112, 15.197610875558512)(0.113, 15.573882337151217)(0.114, 15.953773909048738)(0.115, 16.336902260532273)(0.116, 16.722856781630146)(0.117, 17.111199856729392)(0.11800000000000001, 17.50146732856029)(0.11900000000000001, 17.893169160246767)(0.12, 18.285790301219908)(0.121, 18.67879176068929)(0.122, 19.071611890083584)(0.123, 19.46366787344023)(0.124, 19.85435742218668)(0.125, 20.243060668151024)(0.126, 20.6291422460185)(0.127, 21.011953553858756)(0.128, 21.390835177838035)(0.129, 21.765119464847178)(0.13, 22.13413322457379)(0.131, 22.4972005405618)(0.132, 22.853645668081743)(0.133, 23.20279599521112)(0.134, 23.54398504242433)(0.135, 23.876555475242473)(0.136, 24.199862104101644)(0.137, 24.51327484557849)(0.138, 24.816181619454607)(0.139, 25.10799115680482)(0.14, 25.388135695335517)(0.14100000000000001, 25.656073539560452)(0.14200000000000002, 25.91129146505075)(0.14300000000000002, 26.153306947897615)(0.14400000000000002, 26.381670202649218)(0.145, 26.59596601427753)(0.146, 26.795815352159305)(0.147, 26.980876756575846)(0.148, 27.150847490796696)(0.149, 27.30546445438277)(0.15, 27.444504855872694)(0.151, 27.567786645475408)(0.152, 27.675168710738458)(0.153, 27.76655084037499)(0.154, 27.84187346347873)(0.155, 27.90111717322084)(0.156, 27.94430204578359)(0.157, 27.97148676673649)(0.158, 27.982767578289437)(0.159, 27.97827706186272)(0.16, 27.958182771198974)(0.161, 27.922685731804805)(0.162, 27.87201882286784)(0.163, 27.806445057947826)(0.164, 27.726255780708982)(0.165, 27.63176879175611)(0.166, 27.523326422275474)(0.167, 27.401293569680867)(0.168, 27.266055709840888)(0.169, 27.118016899739374)(0.17, 26.957597783603845)(0.171, 26.785233614656992)(0.17200000000000001, 26.601372303709322)(0.17300000000000001, 26.40647250484033)(0.17400000000000002, 26.201001747419923)(0.17500000000000002, 25.98543462272093)(0.176, 25.760251032373837)(0.177, 25.52593450493056)(0.178, 25.282970585845703)(0.179, 25.0318453052561)(0.18, 24.773043727052066)(0.181, 24.50704858189385)(0.182, 24.234338986033176)(0.183, 23.95538924706464)(0.184, 23.67066775704679)(0.185, 23.380635972810033)(0.186, 23.085747482701965)(0.187, 22.786447158509645)(0.188, 22.483170390848834)(0.189, 22.176342405911377)(0.19, 21.86637766112037)(0.191, 21.55367931695012)(0.192, 21.238638781924983)(0.193, 20.921635327613963)(0.194, 20.603035770283363)(0.195, 20.28319421575519)(0.196, 19.96245186394003)(0.197, 19.6411368694689)(0.198, 19.31956425483297)(0.199, 18.99803587245163)(0.2, 18.676840412126847)(0.201, 18.356253450396757)(0.202, 18.036537538377864)(0.203, 17.717942324775855)(0.20400000000000001, 17.400704710849418)(0.20500000000000002, 17.08504903422556)(0.20600000000000002, 16.77118727858999)(0.20700000000000002, 16.459319306406144)(0.20800000000000002, 16.149633111951893)(0.209, 15.842305092103576)(0.21, 15.53750033243662)(0.211, 15.235372906355687)(0.212, 14.936066185107924)(0.213, 14.639713156673887)(0.214, 14.346436751668712)(0.215, 14.056350174521013)(0.216, 13.769557238329408)(0.217, 13.486152701922824)(0.218, 13.206222607775333)(0.219, 12.929844619542958)(0.22, 12.657088358103882)(0.221, 12.388015735091157)(0.222, 12.122681283009134)(0.223, 11.861132481122128)(0.224, 11.603410076395233)(0.225, 11.34954839885342)(0.226, 11.099575670805521)(0.227, 10.853514309455814)(0.228, 10.611381222495647)(0.229, 10.373188096333564)(0.23, 10.138941676682865)(0.231, 9.908644041281477)(0.232, 9.682292864571032)(0.233, 9.459881674209193)(0.234, 9.241400099333065)(0.23500000000000001, 9.02683411053102)(0.23600000000000002, 8.81616625151658)(0.23700000000000002, 8.609375862531039)(0.23800000000000002, 8.406439295530607)(0.23900000000000002, 8.207330121241645)(0.24, 8.012019328190707)(0.241, 7.820475513838386)(0.242, 7.632665067965124)(0.243, 7.448552348474206)(0.244, 7.268099849792796)(0.245, 7.09126836406516)(0.246, 6.91801713534457)(0.247, 6.748304007000824)(0.248, 6.582085562569877)(0.249, 6.4193172602806365)(0.25, 6.259953561501242)(0.251, 6.103948053354211)(0.252, 5.9512535657559065)(0.253, 5.801822283141625)(0.254, 5.655605851143157)(0.255, 5.512555478490895)(0.256, 5.372622034418059)(0.257, 5.235756141849994)(0.258, 5.101908266667278)(0.259, 4.9710288033376475)(0.26, 4.843068157218349)(0.261, 4.7179768238381)(0.262, 4.595705465476042)(0.263, 4.47620498536446)(0.264, 4.359426599852401)(0.265, 4.24532190887905)(0.266, 4.133842965118965)(0.267, 4.024942342175815)(0.268, 3.9185732022178645)(0.269, 3.814689363466569)(0.27, 3.713245367969734)(0.271, 3.6141965501129425)(0.272, 3.5174991063468437)(0.273, 3.423110166634057)(0.274, 3.3309878681472056)(0.275, 3.2410914317790986)(0.276, 3.1533812420565543)(0.277, 3.0678189310807924)(0.278, 2.984367467148217)(0.279, 2.9029912487351703)(0.28, 2.823656204556988)(0.281, 2.746329900433455)(0.28200000000000003, 2.6709816537067836)(0.28300000000000003, 2.597582655960892)(0.28400000000000003, 2.5261061047774556)(0.28500000000000003, 2.4565273452292558)(0.28600000000000003, 2.38882402174705)(0.28700000000000003, 2.3229762408938845)(0.28800000000000003, 2.2589667454287334)(0.289, 2.196781099826375)(0.29, 2.136407887126058)(0.291, 2.0778389165888607)(0.292, 2.0210694411308556)(0.293, 1.9660983828423853)(0.294, 1.912928564077127)(0.295, 1.861566940572576)(0.296, 1.812024831823242)(0.297, 1.7643181424525565)(0.298, 1.7184675666144327)(0.299, 1.6744987655160308)(0.3, 1.632442506032931)(0.301, 1.5923347461723)(0.302, 1.5542166509672597)(0.303, 1.5181345204615384)(0.304, 1.4841396100500353)(0.305, 1.4522878229366258)(0.306, 1.4226392552839764)(0.307, 1.395257577225567)(0.308, 1.3702092377339143)(0.309, 1.347562488735046)(0.31, 1.3273862339559492)(0.311, 1.3097487205816563)(0.312, 1.2947161062227308)(0.313, 1.2823509487809246)(0.314, 1.2727106808929987)(0.315, 1.265846141736563)(0.316, 1.261800245056448)(0.317, 1.2606068616130053)(0.318, 1.262289985918271)(0.319, 1.2668632412497736)(0.32, 1.274329754869576)(0.321, 1.284682409564107)(0.322, 1.2979044511738755)(0.323, 1.313970407922607)(0.324, 1.3328472588073936)(0.325, 1.3544957768363566)(0.326, 1.3788719690696891)(0.327, 1.4059285386654479)(0.328, 1.4356163030158688)(0.329, 1.4678855146694432)(0.33, 1.502687046076532)(0.331, 1.5399734135191856)(0.332, 1.579699628568114)(0.333, 1.6218238762269033)(0.334, 1.6663080272126687)(0.335, 1.71311799758742)(0.336, 1.7622239724483184)(0.337, 1.8136005119982452)(0.338, 1.8672265584878784)(0.339, 1.9230853616676407)(0.34, 1.9811643388799474)(0.341, 2.0414548840553994)(0.342, 2.103952137875371)(0.343, 2.168654729384973)(0.34400000000000003, 2.2355644974871223)(0.34500000000000003, 2.3046861990788794)(0.34600000000000003, 2.376027209132003)(0.34700000000000003, 2.4495972167753655)(0.34800000000000003, 2.5254079203969484)(0.34900000000000003, 2.603472723929504)(0.35000000000000003, 2.6838064357933704)(0.35100000000000003, 2.76642497141853)(0.352, 2.8513450598323553)(0.353, 2.938583954457926)(0.354, 3.028159148001201)(0.355, 3.120088091097985)(0.356, 3.2143879142292153)(0.357, 3.3110751522865387)(0.358, 3.4101654710710054)(0.359, 3.51167339493197)(0.36, 3.615612034698798)(0.361, 3.7219928150255237)(0.362, 3.830825200261394)(0.363, 3.942116417983451)(0.364, 4.055871179388961)(0.365, 4.172091395853999)(0.366, 4.290775891130787)(0.367, 4.411920108891073)(0.368, 4.535515815636901)(0.369, 4.66155079940324)(0.37, 4.790008565177502)(0.371, 4.920868028563529)(0.372, 5.054103209923729)(0.373, 5.1896829320386555)(0.374, 5.327570525219048)(0.375, 5.467723544775319)(0.376, 5.61009350677076)(0.377, 5.754625649028251)(0.378, 5.901258725389741)(0.379, 6.049924842202234)(0.38, 6.200549346876497)(0.381, 6.353050779087912)(0.382, 6.507340895711134)(0.383, 6.663324780854482)(0.384, 6.8209010523394324)(0.385, 6.979962175616459)(0.386, 7.140394895388096)(0.387, 7.3020807941001475)(0.388, 7.464896984952136)(0.389, 7.628716945166099)(0.39, 7.793411492953532)(0.391, 7.958849908955692)(0.392, 8.124901199941766)(0.393, 8.291435499277929)(0.394, 8.458325595186823)(0.395, 8.625448574166404)(0.396, 8.79268756320194)(0.397, 8.959933550663537)(0.398, 9.127087262114719)(0.399, 9.294061063750584)(0.4, 9.460780862923622)(0.401, 9.627187972287778)(0.402, 9.793240901586717)(0.403, 9.958917039118704)(0.404, 10.12421418351625)(0.405, 10.289151885773132)(0.406, 10.453772561520143)(0.40700000000000003, 10.618142334476087)(0.40800000000000003, 10.782351573862668)(0.40900000000000003, 10.94651509143275)(0.41000000000000003, 11.110771967680396)(0.41100000000000003, 11.275284981805703)(0.41200000000000003, 11.440239626106807)(0.41300000000000003, 11.605842692635676)(0.41400000000000003, 11.772320428112062)(0.41500000000000004, 11.939916262122138)(0.41600000000000004, 12.10888812335989)(0.417, 12.279505368868952)(0.418, 12.452045361621819)(0.419, 12.626789741993276)(0.42, 12.804020448367083)(0.421, 12.984015550854133)(0.422, 13.167044969490979)(0.423, 13.353366153943727)(0.424, 13.54321980532705)(0.425, 13.736825721999832)(0.426, 13.934378849956314)(0.427, 14.136045614649289)(0.428, 14.341960604845019)(0.429, 14.552223670629802)(0.43, 14.766897487299012)(0.431, 14.986005624992716)(0.432, 15.209531151101755)(0.433, 15.437415779200276)(0.434, 15.669559565107368)(0.435, 15.905821138161592)(0.436, 16.146018444355345)(0.437, 16.389929967991343)(0.438, 16.63729639025195)(0.439, 16.88782263667352)(0.44, 17.141180261041654)(0.441, 17.397010110622787)(0.442, 17.654925216801182)(0.443, 17.914513855904815)(0.444, 18.17534272705129)(0.445, 18.436960196971377)(0.446, 18.69889956571332)(0.447, 18.960682311647226)(0.448, 19.221821279043503)(0.449, 19.481823776493933)(0.45, 19.740194559405502)(0.451, 19.996438674592955)(0.452, 20.250064149519943)(0.453, 20.500584512920206)(0.454, 20.747521137323588)(0.455, 20.990405397390703)(0.456, 21.228780640925233)(0.457, 21.462203971987744)(0.458, 21.690247847705333)(0.459, 21.912501492179068)(0.46, 22.128572132372568)(0.461, 22.338086062049946)(0.462, 22.540689540755587)(0.463, 22.73604953552541)(0.464, 22.92385431351816)(0.465, 23.103813894088724)(0.466, 23.27566036901537)(0.467, 23.43914809966564)(0.468, 23.594053799862017)(0.46900000000000003, 23.740176513102707)(0.47000000000000003, 23.877337492626754)(0.47100000000000003, 24.005379992592168)(0.47200000000000003, 24.124168978379227)(0.47300000000000003, 24.233590763740345)(0.47400000000000003, 24.333552582210032)(0.47500000000000003, 24.423982099859924)(0.47600000000000003, 24.504826876147483)(0.47700000000000004, 24.57605377926625)(0.47800000000000004, 24.637648362058112)(0.47900000000000004, 24.6896142042066)(0.48, 24.731972226087848)(0.481, 24.76475997932168)(0.482, 24.78803091873554)(0.483, 24.801853660132934)(0.484, 24.806311227947788)(0.485, 24.80150029656186)(0.486, 24.787530428772282)(0.487, 24.764523314614046)(0.488, 24.73261201347286)(0.489, 24.691940202165636)(0.49, 24.642661431417025)(0.491, 24.58493839292706)(0.492, 24.51894219899834)(0.493, 24.444851676480035)(0.494, 24.36285267658404)(0.495, 24.27313740193773)(0.496, 24.17590375205953)(0.497, 24.071354688273143)(0.498, 23.959697618920522)(0.499, 23.84114380558354)
				};
				\addlegendentry{$\sigma$}
				\addlegendentry{$\sqrt{\langle \qp{n}\rangle}$}
			\end{axis}
		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
    \begin{axis}[
    legend style={nodes={scale=0.5, transform shape}},
    xmin=-4, xmax=5,
    ymin=-1.1, ymax=0.1,
    legend pos=north west,
    ymajorgrids=true,
    ylabel={$Q_{\min}$},
    ytick={0,-0.25,-0.5,-0.75,-1},
    grid style=dashed,
    width=0.9\linewidth,
	height=3.5cm
    ]
    \addplot[blue]
    coordinates{
    (-4, -0.9999943203978198)(-3, -0.9944585606978238)(-2, -0.9875166244479912)(-1, -0.9784121449883194)(0, -0.9657580364094529)(1, -0.9468244213323752)(2, -0.9155909388125139)(3, -0.8563373572991307)(4, -0.7163658383240403)(5, -0.21743115395358095)
    };
    \addplot[red]
    coordinates{
    (-4, -0.28571140645749915)(-3, -0.2710629768621002)(-2, -0.2672726779252085)(-1, -0.2703344247271967)(0, -0.2740889599707833)(1, -0.2664222271112055)(2, -0.19671236727533264)(3, -0.11386621563886977)(4, -0.07311516185260583)(5, -0.010762018040231884)
    };
    \addplot[teal]
    coordinates{
    (-4, -0.09090877941152044)(-3, -0.07800518472315288)(-2, -0.06648762155887687)(-1, -0.05635486825280283)(0, -0.047164316296198924)(1, -0.03820591267015874)(2, -0.028839654140024262)(3, -0.01874757835983131)(4, -0.00810859610370024)(5, 0.0)
    };
    \addplot[violet]
    coordinates{
    (-4, -0.042560685480784684)(-3, -0.035473220516262956)(-2, -0.02896244409328949)(-1, -0.023080154225028585)(0, -0.017841675310078572)(1, -0.013146380074273264)(2, -0.008722334293822518)(3, -0.0033605488769718216)(4, -0.0006496767481557658)(5, 0.0)
    };
    \addplot[orange]
    coordinates{
    (-4, -0.02440030606119035)(-3, -0.019962426165280316)(-2, -0.015704688347010737)(-1, -0.01167990721049197)(0, -0.008089796655755935)(1, -0.0051304154045383145)(2, -0.0029296398353739)(3, -0.0013408084563297836)(4, -0.0001884147798172333)(5, 0.0)
    };
    \addlegendentry{$\delta=0$}
    \addlegendentry{$\delta=10$}
    \addlegendentry{$\delta=20$}
    \addlegendentry{$\delta=30$}
    \addlegendentry{$\delta=40$}
    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
    legend style={nodes={scale=0.5, transform shape}},
    xmin=-49, xmax=50,
    ymin=-1.1, ymax=0.1,
    legend pos=north west,
    ymajorgrids=true,
    ylabel={$Q_{\min}$},
    ytick={0,-0.25,-0.5,-0.75,-1},
    grid style=dashed,
    width=0.9\linewidth,
	height=3.5cm
    ]
    \addplot[blue]
    coordinates{
    (-49, -0.9999642189963072)(-48, -0.9999315084054601)(-47, -0.9998963044357253)(-46, -0.999837409507936)(-45, -0.9997904837162399)(-44, -0.9997053822920091)(-43, -0.9996558998559641)(-42, -0.999622967140123)(-41, -0.9995500482661749)(-40, -0.9994887236467618)(-39, -0.9994286502567105)(-38, -0.9993695903592553)(-37, -0.9993136459639772)(-36, -0.999233157196308)(-35, -0.9990916891367242)(-34, -0.9990870778419896)(-33, -0.9990413171040518)(-32, -0.9989390654345126)(-31, -0.9987759254665304)(-30, -0.9987820987591085)(-29, -0.99873593998372)(-28, -0.9986236213956272)(-27, -0.9984452586055736)(-26, -0.9984553688653818)(-25, -0.9983929598474439)(-24, -0.9982517551143385)(-23, -0.9981121220251802)(-22, -0.9980972435728862)(-21, -0.9979948070941036)(-20, -0.9977969505544249)(-19, -0.9977499498932945)(-18, -0.9976798524531807)(-17, -0.9975020446872648)(-16, -0.9973635569364766)(-15, -0.9973158772196444)(-14, -0.9971450946869549)(-13, -0.996947915151263)(-12, -0.9969076755528721)(-11, -0.9967248097546909)(-10, -0.996507583865845)(-9, -0.9964524619941115)(-8, -0.9962297014266175)(-7, -0.9960373797463059)(-6, -0.9959345268058211)(-5, -0.9956314698274275)(-4, -0.9955155242825023)(-3, -0.9953166487097991)(-2, -0.994990685401657)(-1, -0.9948925211667443)(0, -0.9945266473514777)(1, -0.9943751332457601)(2, -0.9940736054470147)(3, -0.9937798532754829)(4, -0.9935248001137156)(5, -0.9931196582058528)(6, -0.9928848823271895)(7, -0.9924025961101778)(8, -0.9921501812132844)(9, -0.9916278256072936)(10, -0.9913033147766155)(11, -0.9907792797711568)(12, -0.9903047855568988)(13, -0.9898161191522478)(14, -0.9890801594383726)(15, -0.9886577640751926)(16, -0.9878804445550886)(17, -0.9871605084914726)(18, -0.9864999118668486)(19, -0.9855395810940417)(20, -0.9845170331818992)(21, -0.9836801598097806)(22, -0.982592557390232)(23, -0.9812777763876832)(24, -0.97975948111949)(25, -0.9782183101020557)(26, -0.9766333383995887)(27, -0.9747910326675818)(28, -0.9726662080258055)(29, -0.9702079057346584)(30, -0.9673263531127019)(31, -0.9642299813541874)(32, -0.9608394054517779)(33, -0.9566580451456583)(34, -0.9512241974385962)(35, -0.9458714275047834)(36, -0.9383512092790489)(37, -0.9302089666395483)(38, -0.9198732650020177)(39, -0.9068110699979872)(40, -0.8900006157436534)(41, -0.8682779996833858)(42, -0.8392027354784161)(43, -0.7992016240576343)(44, -0.7432187909813701)(45, -0.6575370515236488)(46, -0.5200521502999981)(47, -0.277311537920064)(48, 0.0)(49, 0.0)(50, 0.0)
    };
    \addplot[red]
    coordinates{
    (-49, -0.7999769307426113)(-48, -0.8006070263905419)(-47, -0.8020421139551923)(-46, -0.8042442060465415)(-45, -0.8055605849258601)(-44, -0.8082483937809176)(-43, -0.8113670052216777)(-42, -0.8148529275846843)(-41, -0.8186327032464215)(-40, -0.8226247733688336)(-39, -0.8268375606366883)(-38, -0.8312424086778679)(-37, -0.8356354478318537)(-36, -0.8399188041575844)(-35, -0.8444009863008958)(-34, -0.8486423574568649)(-33, -0.8527724435009545)(-32, -0.8568112606030497)(-31, -0.8605206996580023)(-30, -0.8642239156671946)(-29, -0.8674548851387822)(-28, -0.8707209478540837)(-27, -0.8734222805148252)(-26, -0.8761829585757025)(-25, -0.8783020156970165)(-24, -0.8805219272803279)(-23, -0.8820356736878051)(-22, -0.883666050384675)(-21, -0.8846281165445681)(-20, -0.8855355002831885)(-19, -0.8859797956535491)(-18, -0.8860066146070259)(-17, -0.8859678549994549)(-16, -0.8852781702432653)(-15, -0.8843507852193322)(-14, -0.8845345876434435)(-13, -0.8865061961314432)(-12, -0.8883367501363699)(-11, -0.8900122596992232)(-10, -0.8915155922249576)(-9, -0.892877462073377)(-8, -0.8943112425679848)(-7, -0.8955533984951727)(-6, -0.8965715344190666)(-5, -0.8973248509431604)(-4, -0.897905200918327)(-3, -0.8986189106083687)(-2, -0.8989793500952172)(-1, -0.8989029840896282)(0, -0.899097786435279)(1, -0.8988730993881637)(2, -0.8982757953597647)(3, -0.8978383559152059)(4, -0.8966386446174707)(5, -0.895833229746073)(6, -0.8942104596124703)(7, -0.8927327912800437)(8, -0.8908094375244267)(9, -0.8882034487866111)(10, -0.8858905060261822)(11, -0.8855267998213802)(12, -0.8874328361911007)(13, -0.8891367259865071)(14, -0.8907098704076379)(15, -0.8925363665378875)(16, -0.894158920500202)(17, -0.8955909930968476)(18, -0.8973048412547152)(19, -0.8988836760631408)(20, -0.9003057889242098)(21, -0.9015884323933163)(22, -0.9028869575392146)(23, -0.904231823040105)(24, -0.9054330133364223)(25, -0.9064916829091393)(26, -0.9074004506187209)(27, -0.9081386657128014)(28, -0.9086658670802674)(29, -0.9089120836448754)(30, -0.9088392517603802)(31, -0.9088261777586256)(32, -0.9082457076612079)(33, -0.9067770454507756)(34, -0.9054405353191683)(35, -0.9027286280748184)(36, -0.8994062757483862)(37, -0.8949099530096944)(38, -0.8886768666798154)(39, -0.8800733331724636)(40, -0.8690671133201852)(41, -0.8532523451143313)(42, -0.832035518594529)(43, -0.8025118514238073)(44, -0.7586258436049712)(45, -0.6913395899011641)(46, -0.5833723621453379)(47, -0.3929564200168913)(48, -0.015998340247500745)(49, 0.0)(50, 0.0)
    };
    \addplot[teal]
    coordinates{
    (-49, -0.4999745489685329)(-48, -0.4997311338518228)(-47, -0.5013253557495067)(-46, -0.5045377285542715)(-45, -0.5092415748487994)(-44, -0.5155606973911934)(-43, -0.5229389534334296)(-42, -0.531495572574247)(-41, -0.5407531255608984)(-40, -0.5505827005010244)(-39, -0.5608943184038039)(-38, -0.5715039329548418)(-37, -0.5822171738962342)(-36, -0.5930358510540481)(-35, -0.6038085250075546)(-34, -0.6144132632357591)(-33, -0.6247469912546678)(-32, -0.6347157600623025)(-31, -0.6446049535317031)(-30, -0.6541181055494609)(-29, -0.6631094933199575)(-28, -0.6717579948992691)(-27, -0.6801547344368443)(-26, -0.6879421729829525)(-25, -0.6951515010101728)(-24, -0.7022755203228698)(-23, -0.7087610235199093)(-22, -0.714604466845949)(-21, -0.719997519561106)(-20, -0.7251380548544187)(-19, -0.7296551263686781)(-18, -0.7335637882414131)(-17, -0.7368825193983899)(-16, -0.7396312061559684)(-15, -0.7418285176041828)(-14, -0.7435786238027035)(-13, -0.7447446174660718)(-12, -0.7452554837760482)(-11, -0.7452736033142842)(-10, -0.744734258616346)(-9, -0.7435385456470971)(-8, -0.7415857851298566)(-7, -0.7387331655601667)(-6, -0.7382089209506999)(-5, -0.7406063662906642)(-4, -0.7423735694235004)(-3, -0.743561189772989)(-2, -0.7442228889351211)(-1, -0.7447256929548143)(0, -0.7447945800905909)(1, -0.7443101030511505)(2, -0.7432620651058387)(3, -0.7416131392045114)(4, -0.7392903999507439)(5, -0.7365814076972889)(6, -0.7333986092841)(7, -0.7292963743060433)(8, -0.7239963465053159)(9, -0.7188335431941099)(10, -0.7180419798139518)(11, -0.7199223406985821)(12, -0.7213865234419213)(13, -0.7229186674654063)(14, -0.7239106939914427)(15, -0.724436471788714)(16, -0.7245535937977705)(17, -0.7242945752855166)(18, -0.7236556875088492)(19, -0.7225831969411317)(20, -0.720955745452078)(21, -0.7185629020730436)(22, -0.7151659853182526)(23, -0.7116451621596058)(24, -0.7066683173926803)(25, -0.7009916751470379)(26, -0.6942788912153736)(27, -0.6861767709852803)(28, -0.6764638822901096)(29, -0.6654717234754288)(30, -0.6523304607556167)(31, -0.6372471653025834)(32, -0.6194415435555295)(33, -0.5983236690877125)(34, -0.5744056770896736)(35, -0.5749111097433204)(36, -0.5754543204364476)(37, -0.5753394780924738)(38, -0.5749051379678644)(39, -0.573513169188852)(40, -0.5709908290712831)(41, -0.5670582227317561)(42, -0.5610866473263203)(43, -0.5521087234268776)(44, -0.5389853391202923)(45, -0.5191586672560357)(46, -0.4884909397574516)(47, -0.4387185143315959)(48, -0.3519399357537491)(49, -0.18290439387947785)(50, 0.0)
    };
    \addplot[violet]
    coordinates{
    (-49, -0.30769106668274154)(-48, -0.30682289944458674)(-47, -0.30775052270692344)(-46, -0.31056579707140536)(-45, -0.31493579900799373)(-44, -0.32070461414658163)(-43, -0.3275218070534221)(-42, -0.33542106503879937)(-41, -0.34397809638545956)(-40, -0.35130705545528146)(-39, -0.3545411912057392)(-38, -0.35342279317507475)(-37, -0.35695155647045484)(-36, -0.36474164147066335)(-35, -0.3726383545858555)(-34, -0.38062108580845194)(-33, -0.38860103520270195)(-32, -0.39668198823774126)(-31, -0.40448429526182844)(-30, -0.4125911156913634)(-29, -0.42039400884047246)(-28, -0.4280794211987697)(-27, -0.43584037724791214)(-26, -0.44325190948894205)(-25, -0.4506380876367105)(-24, -0.4579623533240973)(-23, -0.46488355823314176)(-22, -0.47189655579304385)(-21, -0.47869442615084695)(-20, -0.48501878522139635)(-19, -0.49167653940222966)(-18, -0.4978323608593665)(-17, -0.5038322693581285)(-16, -0.5098038334865564)(-15, -0.5151944525668976)(-14, -0.5209555108890441)(-13, -0.5260008559872964)(-12, -0.5313171593673701)(-11, -0.5360024129743172)(-10, -0.5409061921512677)(-9, -0.5451257062556478)(-8, -0.5497054065237673)(-7, -0.5535406800040737)(-6, -0.5576376373797163)(-5, -0.5613105745255755)(-4, -0.5645350032980401)(-3, -0.5680914390779945)(-2, -0.5711270941525081)(-1, -0.5737066023706309)(0, -0.5765064254950258)(1, -0.5790690763425369)(2, -0.5812807001875884)(3, -0.5831928278945958)(4, -0.5848515984290925)(5, -0.5862954915969019)(6, -0.5875536061782307)(7, -0.5886426868383327)(8, -0.5895651814386554)(9, -0.5903065333086468)(10, -0.5908321412304975)(11, -0.59108439899222)(12, -0.5909798346981162)(13, -0.5904046898375418)(14, -0.5899718176466217)(15, -0.5815944147615227)(16, -0.55204899133081)(17, -0.5386129295766285)(18, -0.5377180745714533)(19, -0.5365192173956488)(20, -0.5349663446515234)(21, -0.5329802953177589)(22, -0.5308800987783918)(23, -0.5285322850898544)(24, -0.5254730318102139)(25, -0.522241059251457)(26, -0.5184390987248028)(27, -0.5143101093700676)(28, -0.5093277801601177)(29, -0.5041478013573891)(30, -0.4983412536091074)(31, -0.49178681288940357)(32, -0.48444605193280665)(33, -0.47617907859904274)(34, -0.4671899285701656)(35, -0.45718713258712856)(36, -0.44581898007758164)(37, -0.4330651131268048)(38, -0.41894082065824795)(39, -0.4028397225328796)(40, -0.3847889253048218)(41, -0.3641090023283712)(42, -0.34048757330467777)(43, -0.31323280734549913)(44, -0.2815671720237971)(45, -0.24508621663618113)(46, -0.20253372542939146)(47, -0.1344715764945759)(48, -0.05613423615059494)(49, -0.009993347276371738)(50, 0.0)
    };
    \addplot[orange]
    coordinates{
    (-49, -0.199996157527268)(-48, -0.19843972391322054)(-47, -0.1979641525243769)(-46, -0.198407355467581)(-45, -0.19970659095991486)(-44, -0.20176067765737335)(-43, -0.20443372439243837)(-42, -0.20781630080593114)(-41, -0.2116269714233317)(-40, -0.21581826110939195)(-39, -0.22033122975531078)(-38, -0.22513528421872883)(-37, -0.22998703908778953)(-36, -0.23510763100841792)(-35, -0.2403334112161624)(-34, -0.24554530658220897)(-33, -0.25073116295411446)(-32, -0.2558892037430984)(-31, -0.26121040009995716)(-30, -0.266463354182322)(-29, -0.2716397936961403)(-28, -0.276731771598979)(-27, -0.28173167449811365)(-26, -0.28663258591486745)(-25, -0.2914269342739381)(-24, -0.2961086155814071)(-23, -0.3006703708064379)(-22, -0.3052001173542238)(-21, -0.30968329214251644)(-20, -0.3140388325332667)(-19, -0.3182612934492728)(-18, -0.3223446119217932)(-17, -0.3262825835482604)(-16, -0.3286569919199296)(-15, -0.3279236681019695)(-14, -0.32391129160312815)(-13, -0.3164760195361776)(-12, -0.30943354159311015)(-11, -0.3120736874406347)(-10, -0.31458735758262096)(-9, -0.3169708013543902)(-8, -0.31922038221323024)(-7, -0.32133190139718576)(-6, -0.3233007091115683)(-5, -0.32512081364795287)(-4, -0.3267864988728745)(-3, -0.32834864296372884)(-2, -0.32984625929596667)(-1, -0.33119266611493425)(0, -0.33237857702033313)(1, -0.33339224510740295)(2, -0.3342216269020232)(3, -0.3348514903489354)(4, -0.3352655614057873)(5, -0.3354446619880062)(6, -0.3354272142484908)(7, -0.335527653134836)(8, -0.33536261829980396)(9, -0.33490379335775533)(10, -0.334120465213045)(11, -0.333076838294282)(12, -0.3321986538918027)(13, -0.33092691310778977)(14, -0.32921742798377945)(15, -0.32738617957241906)(16, -0.3254939775956926)(17, -0.32305333468261066)(18, -0.3204112843086612)(19, -0.3176712753543654)(20, -0.3142330809021624)(21, -0.31094533538369584)(22, -0.3070100865014746)(23, -0.30288069879074386)(24, -0.29829724088828524)(25, -0.2934034681699963)(26, -0.2879696626009746)(27, -0.28234109340261104)(28, -0.27587518344155565)(29, -0.269405400129899)(30, -0.2622185907578943)(31, -0.2542997465930459)(32, -0.24612833108509563)(33, -0.2373324565855287)(34, -0.22781620060424962)(35, -0.2175941653154549)(36, -0.20666711584775496)(37, -0.19501931136163392)(38, -0.18261600440166892)(39, -0.1694039474791775)(40, -0.15174006304224383)(41, -0.12544642302065592)(42, -0.0970322677885204)(43, -0.08293722611021438)(44, -0.06823150719886142)(45, -0.0531424162678934)(46, -0.03786439831973022)(47, -0.022888277242711433)(48, -0.008522581118101015)(49, 0.0)(50, 0.0)
    };
    \addlegendentry{$\delta=0$}
    \addlegendentry{$\delta=10$}
    \addlegendentry{$\delta=20$}
    \addlegendentry{$\delta=30$}
    \addlegendentry{$\delta=40$}
    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
    legend style={nodes={scale=0.5, transform shape}},
    xmin=-499, xmax=500,
    ymin=-1.1, ymax=0.1,
    legend pos=north west,
    ymajorgrids=true,
    ylabel={$Q_{\min}$},
    xlabel={$\text{initial excitation }(M)$},
    ytick={0,-0.25,-0.5,-0.75,-1},
    grid style=dashed,
    width=0.9\linewidth,
	height=3.5cm
    ]
    \addplot[blue]
    coordinates{
    (-499, -0.9999538423092377)(-498, -0.9999992307461756)(-497, -0.999993934423199)(-496, -0.9999977995791426)(-495, -0.9999944874250184)(-494, -0.9999967049301857)(-493, -0.9999503077289226)(-492, -0.999990516623803)(-491, -0.9999938685784335)(-490, -0.9999908993837855)(-489, -0.9999695845784399)(-488, -0.9999870044949623)(-487, -0.9999910958607569)(-486, -0.9999741240776038)(-485, -0.9999921628971616)(-484, -0.9999843965884894)(-483, -0.999981412933305)(-482, -0.9999872512522378)(-481, -0.9999848679632498)(-480, -0.9999822916247074)(-479, -0.9999839111081414)(-478, -0.9999851744847377)(-477, -0.9999861277017751)(-476, -0.9999867675706642)(-475, -0.9999870515950691)(-474, -0.9999870209162326)(-473, -0.9999866407050176)(-472, -0.9999859371611373)(-471, -0.9999848865713178)(-470, -0.99998348736808)(-469, -0.9999817741043716)(-468, -0.9999796834095986)(-467, -0.9999772506470354)(-466, -0.999974477746547)(-465, -0.999980741368447)(-464, -0.9999810169837661)(-463, -0.999977146174591)(-462, -0.9999622305529572)(-461, -0.9999797517020952)(-460, -0.9999559325255161)(-459, -0.9999789267344061)(-458, -0.999959334298181)(-457, -0.9999732411401652)(-456, -0.9999770557333366)(-455, -0.9999752447969281)(-454, -0.9999392114621615)(-453, -0.9999630217587507)(-452, -0.9999668872130916)(-451, -0.999974678197886)(-450, -0.9999653665211221)(-449, -0.9999701626886851)(-448, -0.9999396445518088)(-447, -0.9999059950575677)(-446, -0.9999706072150097)(-445, -0.9999710052499978)(-444, -0.9999578565848698)(-443, -0.999968157984465)(-442, -0.9999691802683769)(-441, -0.9999636828521042)(-440, -0.9999526573548487)(-439, -0.9999678021216732)(-438, -0.9999640907955335)(-437, -0.9999659262057445)(-436, -0.9999078276765958)(-435, -0.999739240057835)(-434, -0.9998733511450406)(-433, -0.9999618475209401)(-432, -0.9999583217778967)(-431, -0.9999586287685337)(-430, -0.9999603131809318)(-429, -0.9999597147665386)(-428, -0.9999568259314945)(-427, -0.99994133124893)(-426, -0.999957816073609)(-425, -0.9999581105215688)(-424, -0.9999550994426954)(-423, -0.9999582492318463)(-422, -0.9999578051897204)(-421, -0.9999537505194858)(-420, -0.9999460698233241)(-419, -0.999935436090934)(-418, -0.9999551513980586)(-417, -0.9999461531659055)(-416, -0.9999148798130357)(-415, -0.9999528927230272)(-414, -0.999944596984265)(-413, -0.9999522335865817)(-412, -0.9999495612316898)(-411, -0.9999496477652823)(-410, -0.9999388353620975)(-409, -0.9999480366996657)(-408, -0.9999463237898534)(-407, -0.9999392094281734)(-406, -0.9999468460965505)(-405, -0.9999460322405584)(-404, -0.9999444900929356)(-403, -0.9999447409076004)(-402, -0.9999428968355243)(-401, -0.999856906553301)(-400, -0.9996146982397183)(-399, -0.9992152557571363)(-398, -0.9989868869328242)(-397, -0.9994548583528982)(-396, -0.9997664225961127)(-395, -0.9999203511140011)(-394, -0.9999377836592668)(-393, -0.9999373021044058)(-392, -0.9999376482423287)(-391, -0.9999313853106048)(-390, -0.9999351717292977)(-389, -0.9999291856504497)(-388, -0.9999366097567628)(-387, -0.9999320883731984)(-386, -0.9999290608666482)(-385, -0.9999306430945043)(-384, -0.9999344205126254)(-383, -0.99992673031431)(-382, -0.9999312707666522)(-381, -0.9998949173975596)(-380, -0.9999194111724266)(-379, -0.9999299079802122)(-378, -0.9999121458489012)(-377, -0.9999199195530964)(-376, -0.9999264374266331)(-375, -0.9999287217786323)(-374, -0.9999267461732304)(-373, -0.9999204696474904)(-372, -0.9999098607126892)(-371, -0.9999209453740258)(-370, -0.999894686727955)(-369, -0.9999170937028887)(-368, -0.9999228519118859)(-367, -0.9999124607579217)(-366, -0.9999150391006466)(-365, -0.999914517052835)(-364, -0.9998011699263498)(-363, -0.9997137860071559)(-362, -0.9998820180259409)(-361, -0.9999128096371401)(-360, -0.999913103569319)(-359, -0.9999106346869858)(-358, -0.9999103459612073)(-357, -0.9999148775623432)(-356, -0.9999138461410882)(-355, -0.9999000595178523)(-354, -0.9999121038627579)(-353, -0.9998992134225473)(-352, -0.9997838978446473)(-351, -0.9999025495559735)(-350, -0.9999043592501535)(-349, -0.9999097263953736)(-348, -0.9999007309567663)(-347, -0.9998870653976072)(-346, -0.9998791107999077)(-345, -0.999902620437994)(-344, -0.9998986037459285)(-343, -0.9998638077186308)(-342, -0.9999028667395033)(-341, -0.9998769631579271)(-340, -0.9999005213473364)(-339, -0.9998917155672052)(-338, -0.9998852810055809)(-337, -0.9998898033264982)(-336, -0.9998915618532221)(-335, -0.9998939112539638)(-334, -0.999895723790273)(-333, -0.9998969832636092)(-332, -0.9998976977227788)(-331, -0.9998978514068254)(-330, -0.9998974466242645)(-329, -0.9998964798318561)(-328, -0.9998949476191448)(-327, -0.9998928351436414)(-326, -0.9998901509439586)(-325, -0.9998868805553764)(-324, -0.9998830269383775)(-323, -0.9998806344350076)(-322, -0.9998772282597497)(-321, -0.9998799741881556)(-320, -0.9998840116492828)(-319, -0.9998566138207873)(-318, -0.9998840058574426)(-317, -0.9998399877097104)(-316, -0.9998782923134005)(-315, -0.9998770819909837)(-314, -0.9998363207880382)(-313, -0.9998688552900177)(-312, -0.999877522404958)(-311, -0.9998782672020041)(-310, -0.9998758815356781)(-309, -0.9998367367777429)(-308, -0.999808757792447)(-307, -0.9998661412536387)(-306, -0.9998652395042921)(-305, -0.9998722932189059)(-304, -0.9998762182865297)(-303, -0.9998645429961627)(-302, -0.9998632849914154)(-301, -0.9998677956307284)(-300, -0.999861774213938)(-299, -0.9998093111644668)(-298, -0.9995772698209557)(-297, -0.999793107741379)(-296, -0.9998590291168425)(-295, -0.9998647243097903)(-294, -0.9998624770801551)(-293, -0.9998631291194437)(-292, -0.9998388669919591)(-291, -0.9998549065007344)(-290, -0.9998478888321182)(-289, -0.9998586316378387)(-288, -0.9998634431871101)(-287, -0.9998622772979363)(-286, -0.9998550842304688)(-285, -0.9998458141660719)(-284, -0.9998538297572244)(-283, -0.999826222297897)(-282, -0.9998187390624758)(-281, -0.9998461019341373)(-280, -0.999853082305058)(-279, -0.9998543216133353)(-278, -0.9998402578607963)(-277, -0.9998319145310797)(-276, -0.9998514575484124)(-275, -0.9998367582380073)(-274, -0.9998480495207885)(-273, -0.999842370146327)(-272, -0.9998407674586894)(-271, -0.9998300696689676)(-270, -0.9997622868832703)(-269, -0.9994860099440738)(-268, -0.998999595907997)(-267, -0.9987273392475545)(-266, -0.9993015266892084)(-265, -0.9996665173162418)(-264, -0.9998203174707276)(-263, -0.9998264894201804)(-262, -0.9998334939032939)(-261, -0.9998324791071387)(-260, -0.9998215981433726)(-259, -0.9998351762749034)(-258, -0.9998237898447083)(-257, -0.9998135736414051)(-256, -0.9998314897871519)(-255, -0.9998322631193025)(-254, -0.9998139059149032)(-253, -0.9997986711091889)(-252, -0.9997896783026351)(-251, -0.999822447900299)(-250, -0.9998100468307367)(-249, -0.9998224371633971)(-248, -0.9998278196107676)(-247, -0.9998261263631166)(-246, -0.9998173026929604)(-245, -0.9998040896945266)(-244, -0.9997861344354895)(-243, -0.9998039945487707)(-242, -0.9998194534132586)(-241, -0.9998045513487508)(-240, -0.9998026168985567)(-239, -0.999730249042107)(-238, -0.999482639215918)(-237, -0.9997336785277745)(-236, -0.9998000481083086)(-235, -0.9998084807391832)(-234, -0.9997876144784743)(-233, -0.9998067340728587)(-232, -0.9998107581915848)(-231, -0.9997936644302234)(-230, -0.9997993033432556)(-229, -0.9997428489720347)(-228, -0.9997260651606229)(-227, -0.9997936398340891)(-226, -0.9998023096283236)(-225, -0.9997888269513711)(-224, -0.9997343321738655)(-223, -0.9997776877395272)(-222, -0.9997942535433542)(-221, -0.9997468414196812)(-220, -0.9997900523485076)(-219, -0.9997627580181042)(-218, -0.999770746577945)(-217, -0.99977523115609)(-216, -0.9997801529785008)(-215, -0.9997841931866162)(-214, -0.9997873358386878)(-213, -0.999789582692742)(-212, -0.9997909181736203)(-211, -0.9997913373577415)(-210, -0.9997908285463288)(-209, -0.9997893905660812)(-208, -0.9997870086140299)(-207, -0.9997836749702345)(-206, -0.9997793854758545)(-205, -0.9997741259123014)(-204, -0.9997678924436709)(-203, -0.9997606712380226)(-202, -0.9997524621279269)(-201, -0.9997432482782095)(-200, -0.9997665859160813)(-199, -0.999721776958762)(-198, -0.9997671266387853)(-197, -0.9997420426497393)(-196, -0.9997096418306666)(-195, -0.999759657847218)(-194, -0.9997640061149394)(-193, -0.9997485307647923)(-192, -0.999626015842778)(-191, -0.999727944352923)(-190, -0.9997511509734375)(-189, -0.9997581961989735)(-188, -0.9997624230924386)(-187, -0.9997408574926504)(-186, -0.9997539315035155)(-185, -0.9997415372769526)(-184, -0.9996788112753214)(-183, -0.9993955362000608)(-182, -0.9996613422286093)(-181, -0.9997327837993508)(-180, -0.9997361215390318)(-179, -0.9997478824697769)(-178, -0.9997068557299315)(-177, -0.9997304642067278)(-176, -0.9997368583640837)(-175, -0.9997475336250802)(-174, -0.9997483825567138)(-173, -0.9997393107807889)(-172, -0.9997202312400519)(-171, -0.9997276758811359)(-170, -0.9996516637450696)(-169, -0.9997193499030366)(-168, -0.9997341342532664)(-167, -0.9997354450639221)(-166, -0.9997082393830661)(-165, -0.9997241565705117)(-164, -0.9997238056218654)(-163, -0.9997233350021997)(-162, -0.9997147065595032)(-161, -0.999706246858039)(-160, -0.9996799516779423)(-159, -0.9994368635319812)(-158, -0.9988453710660544)(-157, -0.9983636195516117)(-156, -0.9991468769676156)(-155, -0.9995818104095441)(-154, -0.9996853477975639)(-153, -0.9996951199493235)(-152, -0.9997028733537479)(-151, -0.9996865761100001)(-150, -0.999711353576472)(-149, -0.9996754112509345)(-148, -0.9997034362485849)(-147, -0.9997105953574879)(-146, -0.999686325848457)(-145, -0.9996307406300298)(-144, -0.9996794346457555)(-143, -0.9996767905048678)(-142, -0.9996967529262806)(-141, -0.9997052137106808)(-140, -0.9997020554602251)(-139, -0.999687164843267)(-138, -0.9996698214434155)(-137, -0.9996603614514582)(-136, -0.9996915055328817)(-135, -0.9996704251552828)(-134, -0.9996510704421535)(-133, -0.9994537078013641)(-132, -0.9994756291634463)(-131, -0.9996475198785696)(-130, -0.9996750374351134)(-129, -0.9996575179916228)(-128, -0.9996829532963579)(-127, -0.9996738889638448)(-126, -0.9996616802628336)(-125, -0.9995814652029787)(-124, -0.9995893184246036)(-123, -0.9996529912741182)(-122, -0.9996679313856165)(-121, -0.9996128251319565)(-120, -0.9996277691770336)(-119, -0.9996549885052608)(-118, -0.9996126054679044)(-117, -0.9996359715451216)(-116, -0.9996338760817907)(-115, -0.9996416188738905)(-114, -0.9996484396890047)(-113, -0.999653807605039)(-112, -0.9996577122721649)(-111, -0.9996601332341605)(-110, -0.9996610605746034)(-109, -0.9996604743183063)(-108, -0.9996583598688432)(-107, -0.9996547053952347)(-106, -0.9996494891046009)(-105, -0.9996426970929893)(-104, -0.9996343131433368)(-103, -0.9996243237933303)(-102, -0.9996127057363124)(-101, -0.9995994485047777)(-100, -0.9995935017205537)(-99, -0.9996165205234036)(-98, -0.9995955943114522)(-97, -0.9995684136975442)(-96, -0.999625398206348)(-95, -0.999602212103267)(-94, -0.9995098475275058)(-93, -0.9995452553223609)(-92, -0.9995952170942483)(-91, -0.9996220470800471)(-90, -0.9996152729029464)(-89, -0.9995968748741259)(-88, -0.9995775400413685)(-87, -0.9994917462628997)(-86, -0.9992226603018942)(-85, -0.9995332044286017)(-84, -0.9995838836411003)(-83, -0.9996043138145403)(-82, -0.999560450447586)(-81, -0.9995730021707767)(-80, -0.999598436105411)(-79, -0.999607942840801)(-78, -0.9996013404567741)(-77, -0.9995784602917721)(-76, -0.9995673420753137)(-75, -0.9995026122879137)(-74, -0.9995705529499561)(-73, -0.9995926443039506)(-72, -0.9995683674343724)(-71, -0.9995703705097558)(-70, -0.999567744980359)(-69, -0.9995661703684752)(-68, -0.9995444531709534)(-67, -0.9995044237207505)(-66, -0.9992718727470271)(-65, -0.9984809004117668)(-64, -0.9981331989360835)(-63, -0.9990919529550484)(-62, -0.9994704819346543)(-61, -0.9995184460876573)(-60, -0.9995392161674649)(-59, -0.9995347692138715)(-58, -0.9995503656895723)(-57, -0.9995318838165237)(-56, -0.9995593082208271)(-55, -0.9995356828081746)(-54, -0.9994604276286333)(-53, -0.9995166656439692)(-52, -0.9995314640919767)(-51, -0.9995508661054779)(-50, -0.9995514406466317)(-49, -0.9995329765858479)(-48, -0.999495253071613)(-47, -0.9995142995341598)(-46, -0.9995204776513931)(-45, -0.999484139089709)(-44, -0.9992783049026686)(-43, -0.999245691767046)(-42, -0.9994706213208108)(-41, -0.999501982437595)(-40, -0.999516174843294)(-39, -0.9995185806536865)(-38, -0.9994819096340211)(-37, -0.9993589089188072)(-36, -0.9994342269860265)(-35, -0.9995027453375472)(-34, -0.9994663786337497)(-33, -0.9994329701094965)(-32, -0.9994787441828756)(-31, -0.999446847733066)(-30, -0.9994612913467908)(-29, -0.9994734410163113)(-28, -0.9994832720179365)(-27, -0.999490753595612)(-26, -0.9994958574658143)(-25, -0.9994985577915106)(-24, -0.9994988227516041)(-23, -0.9994966229914379)(-22, -0.9994919315971744)(-21, -0.9994847157179343)(-20, -0.9994749470467787)(-19, -0.9994625934559555)(-18, -0.9994476252618066)(-17, -0.9994300089872229)(-16, -0.9994097156674041)(-15, -0.9994363726804932)(-14, -0.9993705284937987)(-13, -0.99942420680151)(-12, -0.99944002738224)(-11, -0.9993263208418794)(-10, -0.9993396753910888)(-9, -0.9994181163264558)(-8, -0.9994495117647201)(-7, -0.9994127131267218)(-6, -0.9994056336749603)(-5, -0.9992649920405039)(-4, -0.999003762367988)(-3, -0.9993397078975496)(-2, -0.9994059264531919)(-1, -0.999399343395267)(0, -0.9993836639692109)(1, -0.9994202605057505)(2, -0.9994310989707992)(3, -0.9994158480386705)(4, -0.9993741798081323)(5, -0.9993057637355707)(6, -0.9993780342706292)(7, -0.9994090883272967)(8, -0.999365058739393)(9, -0.9993900389797103)(10, -0.9993624404086517)(11, -0.9993404014324431)(12, -0.9992589294278672)(13, -0.9987967157824037)(14, -0.9975980038996745)(15, -0.9981789055241412)(16, -0.9990661064122403)(17, -0.9992857022018875)(18, -0.9993340694099498)(19, -0.9993477468878842)(20, -0.9993272928930463)(21, -0.9993609416182972)(22, -0.9993517191413255)(23, -0.9992593379741606)(24, -0.9992993610019849)(25, -0.9993459480131118)(26, -0.9993624273441672)(27, -0.9993484000624405)(28, -0.9993034571942054)(29, -0.9993072800369822)(30, -0.9993026881900677)(31, -0.9991958888482141)(32, -0.9988195364387689)(33, -0.9991852891655365)(34, -0.999287583452392)(35, -0.9993156696148626)(36, -0.9993064665602899)(37, -0.9992276926303062)(38, -0.9991281296946973)(39, -0.9992821351139989)(40, -0.9992531912480241)(41, -0.999218777756303)(42, -0.9992253357454621)(43, -0.9992445033801161)(44, -0.9992621268678231)(45, -0.9992760352827886)(46, -0.9992861722879687)(47, -0.9992924857673481)(48, -0.9992949241367328)(49, -0.99929343269462)(50, -0.9992879554693991)(51, -0.999278438861581)(52, -0.9992648261855679)(53, -0.9992470595063673)(54, -0.9992250832618702)(55, -0.9991988370316971)(56, -0.9991809674094516)(57, -0.9991332994313428)(58, -0.9992042135412035)(59, -0.9991855347805246)(60, -0.9990014800583378)(61, -0.9991619899613717)(62, -0.9992270324471941)(63, -0.9991826445954722)(64, -0.999138529719716)(65, -0.9987975937501442)(66, -0.998923084891459)(67, -0.9991410743778505)(68, -0.9991685090569175)(69, -0.9991573022727595)(70, -0.9992009912527167)(71, -0.9992032462556842)(72, -0.9991634588405303)(73, -0.9990810161823013)(74, -0.9991364072364994)(75, -0.9991741631232288)(76, -0.9990988872342255)(77, -0.999128700719525)(78, -0.9990801377577803)(79, -0.9989621631272557)(80, -0.9983906405028566)(81, -0.996811304589996)(82, -0.9980377686636571)(83, -0.9988662106584846)(84, -0.9990262210201815)(85, -0.99908238342728)(86, -0.9990623455774681)(87, -0.9991211268221378)(88, -0.9990723184670124)(89, -0.9990149198725973)(90, -0.9990913407787486)(91, -0.999119770389762)(92, -0.9990994643347385)(93, -0.9990296754191971)(94, -0.9990634631548895)(95, -0.9989561503019172)(96, -0.9985191333878946)(97, -0.9988508660599871)(98, -0.9989947967844641)(99, -0.9990652868396669)(100, -0.9990015970231911)(101, -0.9988028315122076)(102, -0.9989927968459187)(103, -0.9989720617410476)(104, -0.9989453827340343)(105, -0.9989647012488596)(106, -0.9989908987269867)(107, -0.9990112022067217)(108, -0.9990255162813284)(109, -0.9990337431106994)(110, -0.9990357840801884)(111, -0.9990315414431623)(112, -0.9990209134088486)(113, -0.9990037958059481)(114, -0.9989800869885848)(115, -0.99894967805417)(116, -0.9989124658930292)(117, -0.9988885383342168)(118, -0.9988494095852433)(119, -0.9989111377875297)(120, -0.9986933710633209)(121, -0.9988848505642496)(122, -0.9989403283944358)(123, -0.9988464719453832)(124, -0.9986066161811986)(125, -0.998455567848332)(126, -0.9988269319720225)(127, -0.9988409676949369)(128, -0.9988874082983064)(129, -0.9989220021405847)(130, -0.9988901842220829)(131, -0.9987908364180121)(132, -0.9988344850885784)(133, -0.9988666270867541)(134, -0.9988192810801823)(135, -0.9987611860048126)(136, -0.9986129747938507)(137, -0.9979747534243455)(138, -0.9961411457424195)(139, -0.9976315017300252)(140, -0.9985367536917167)(141, -0.998717267465281)(142, -0.9987610723755193)(143, -0.9988042181305022)(144, -0.9987370284398718)(145, -0.9987181746556655)(146, -0.9987985041820648)(147, -0.9988021542013243)(148, -0.9987277603693256)(149, -0.9987200346288666)(150, -0.9985318860424869)(151, -0.9980955870713221)(152, -0.9985871139800601)(153, -0.998718652989676)(154, -0.9986888730724733)(155, -0.9984397980551432)(156, -0.9986488321685772)(157, -0.9985608382682748)(158, -0.9986080251500054)(159, -0.9986460986469181)(160, -0.9986748886215634)(161, -0.9986942217594831)(162, -0.9987039215892465)(163, -0.9987038085023996)(164, -0.9986936997725352)(165, -0.998673411078685)(166, -0.9986427535078685)(167, -0.9986015350840579)(168, -0.9985495607855152)(169, -0.9984866340571603)(170, -0.9985375365496006)(171, -0.9983485339964886)(172, -0.9984833590771374)(173, -0.9985720148382159)(174, -0.9984139459157729)(175, -0.997909485924209)(176, -0.9982641193235766)(177, -0.9984745685603282)(178, -0.9985067763894457)(179, -0.9985561166277993)(180, -0.99850048358252)(181, -0.9983378343635757)(182, -0.9984893796304463)(183, -0.9983679327101921)(184, -0.9983165031717632)(185, -0.9980593325232701)(186, -0.9968394482815606)(187, -0.9957038410142743)(188, -0.9975731642840764)(189, -0.9982188994816469)(190, -0.9983377349631207)(191, -0.9983992343843904)(192, -0.9982656411132415)(193, -0.9983551361917576)(194, -0.9984122209304643)(195, -0.9983472295281641)(196, -0.9982625005996032)(197, -0.9980211184061719)(198, -0.9977059978619561)(199, -0.9981823252939808)(200, -0.9983005218124253)(201, -0.9980529279302155)(202, -0.9981603806407646)(203, -0.998125125299639)(204, -0.9981854671449165)(205, -0.9982314066305071)(206, -0.9982626338061332)(207, -0.9982788324549858)(208, -0.9982796772990213)(209, -0.9982648425174135)(210, -0.9982339904616991)(211, -0.9981867815753295)(212, -0.9981228687695785)(213, -0.9980418960562019)(214, -0.9980161351633745)(215, -0.9978273209136397)(216, -0.9980475167137365)(217, -0.9980442259151976)(218, -0.9976140817907201)(219, -0.9975217686625889)(220, -0.9979502242687772)(221, -0.9980385250787791)(222, -0.9980804030651023)(223, -0.9979567563492961)(224, -0.9979404767724905)(225, -0.9979172848698262)(226, -0.9977884626222076)(227, -0.9972622186778356)(228, -0.9952063017466093)(229, -0.9954768026667932)(230, -0.9973068798024444)(231, -0.9977608145469047)(232, -0.9978641080277582)(233, -0.9976917699194562)(234, -0.9978628792131681)(235, -0.9978861793886784)(236, -0.9977167503840825)(237, -0.9975473297654297)(238, -0.9969716852705441)(239, -0.9976232172722729)(240, -0.9977153927119172)(241, -0.9974208931179787)(242, -0.9975498230823803)(243, -0.9976147020692587)(244, -0.9976783088229727)(245, -0.9977189787209723)(246, -0.9977361423671559)(247, -0.997729221950793)(248, -0.997697623238471)(249, -0.9976407396519765)(250, -0.9975579536428993)(251, -0.9974486327228376)(252, -0.9973566536121904)(253, -0.9971544121003623)(254, -0.9974794233083077)(255, -0.99711940837688)(256, -0.9966997985130983)(257, -0.9972428380989364)(258, -0.9974472353308221)(259, -0.997443871966997)(260, -0.9971803472959829)(261, -0.99732183540148)(262, -0.9971015385474318)(263, -0.9963267693043724)(264, -0.9934632787067876)(265, -0.9950131543054889)(266, -0.9967327086075242)(267, -0.9970945972540974)(268, -0.9970597989630828)(269, -0.9971928303317551)(270, -0.9972079375307471)(271, -0.9969220289786612)(272, -0.996331127448485)(273, -0.9966574227268409)(274, -0.9970136420594315)(275, -0.9966786680310258)(276, -0.9968191188823745)(277, -0.9969255293137584)(278, -0.9969969266122373)(279, -0.9970323091572215)(280, -0.9970306554990209)(281, -0.9969909154196461)(282, -0.996912015134613)(283, -0.9967928534993719)(284, -0.9966323020678266)(285, -0.9964292038672372)(286, -0.9966382263281196)(287, -0.9963426191680086)(288, -0.9958364191223578)(289, -0.9964560400530559)(290, -0.9966901063727642)(291, -0.996526920564381)(292, -0.9964657121071624)(293, -0.9961238666392712)(294, -0.9950554293174503)(295, -0.991811328540772)(296, -0.9944517072281827)(297, -0.9959432824813179)(298, -0.9962548429673085)(299, -0.9962914064619985)(300, -0.9963493077694132)(301, -0.9959412894804404)(302, -0.995127041454918)(303, -0.995950551893354)(304, -0.9957994768242473)(305, -0.9958660623582727)(306, -0.9960100016688898)(307, -0.9960999109735994)(308, -0.996134022005717)(309, -0.9961105138630509)(310, -0.996027516795444)(311, -0.9958831073063241)(312, -0.9956753094341868)(313, -0.9954020898478085)(314, -0.9955914072257641)(315, -0.9947913948907093)(316, -0.9951267525610538)(317, -0.9956376026276202)(318, -0.9955406938749995)(319, -0.9953280635801741)(320, -0.9947317709856229)(321, -0.9924222070900471)(322, -0.9910368719239131)(323, -0.9941715637908808)(324, -0.995068472201663)(325, -0.9951551530138059)(326, -0.9952066464068239)(327, -0.9945375501588123)(328, -0.9940280116428153)(329, -0.9947607031608168)(330, -0.994632214938408)(331, -0.9948290896916642)(332, -0.9949431134672323)(333, -0.9949711733553768)(334, -0.9949100579965293)(335, -0.9947564515660536)(336, -0.9945069325438273)(337, -0.9941579688494958)(338, -0.9941676486539255)(339, -0.993147005330044)(340, -0.9939895799303523)(341, -0.9943466780863933)(342, -0.9937546689128984)(343, -0.9933677355716023)(344, -0.990582621338357)(345, -0.989187310082499)(346, -0.9927408795306786)(347, -0.9933348650248984)(348, -0.9938305207992237)(349, -0.9932780796233591)(350, -0.9923524190068519)(351, -0.9930580463753541)(352, -0.9931594554663498)(353, -0.9933807870992681)(354, -0.9934736263524199)(355, -0.9934324561603646)(356, -0.9932515564550893)(357, -0.992924996804874)(358, -0.9924466301325678)(359, -0.9921899613691813)(360, -0.9915309749084338)(361, -0.9925928943738169)(362, -0.9922251065910969)(363, -0.9914831305869782)(364, -0.987549699184389)(365, -0.987425425086762)(366, -0.991123112029897)(367, -0.9918163601938221)(368, -0.9916690635919009)(369, -0.99021401567811)(370, -0.9908247851551734)(371, -0.9912555836685115)(372, -0.991497451313678)(373, -0.9915410500847889)(374, -0.9913766560334801)(375, -0.9909941351288204)(376, -0.9903829292230338)(377, -0.9895943971362666)(378, -0.9895294324168357)(379, -0.9903939709549245)(380, -0.9890838551182713)(381, -0.9863808937505287)(382, -0.9833812175674301)(383, -0.9881314629238437)(384, -0.9894437540326537)(385, -0.9887910021328011)(386, -0.9879316661391653)(387, -0.9885948854820239)(388, -0.9889767379375862)(389, -0.9890612777742199)(390, -0.9888317924797382)(391, -0.9882707755086123)(392, -0.987359882575666)(393, -0.9860798917371181)(394, -0.9874192569364906)(395, -0.9864529198381451)(396, -0.9827981377613905)(397, -0.9799343945470843)(398, -0.9849416773679743)(399, -0.9863053976778421)(400, -0.9842360619225533)(401, -0.9852058698324911)(402, -0.9857564857112512)(403, -0.9858606831818147)(404, -0.9854897587621566)(405, -0.9846134409035241)(406, -0.9831998149783259)(407, -0.983005774430859)(408, -0.9831285685551294)(409, -0.9783266686128926)(410, -0.9753117271190508)(411, -0.9812694059447197)(412, -0.9816429791444454)(413, -0.9806171865422159)(414, -0.9815228046207789)(415, -0.9817692708320568)(416, -0.9813080145075112)(417, -0.9800874519539143)(418, -0.9780528012498411)(419, -0.9786919156427445)(420, -0.9756339055403418)(421, -0.9674030921646702)(422, -0.9750682400600295)(423, -0.9761457433488391)(424, -0.9754888601390153)(425, -0.9764155403469926)(426, -0.9763301541240458)(427, -0.9751478589605509)(428, -0.9727778111705384)(429, -0.9720086640891122)(430, -0.9684414894254197)(431, -0.9605508992683429)(432, -0.9691824511065781)(433, -0.9677812764710063)(434, -0.9694458095350923)(435, -0.9696385929407394)(436, -0.9682181689864154)(437, -0.9650316914386015)(438, -0.9636830934553448)(439, -0.9546727520302836)(440, -0.9559353193046475)(441, -0.9591851519957291)(442, -0.9605909282497863)(443, -0.9609476879165508)(444, -0.9589074079351577)(445, -0.9542108683636803)(446, -0.9510212144250041)(447, -0.9389812115679146)(448, -0.9479137744501955)(449, -0.9492371558796614)(450, -0.9498066087409466)(451, -0.9468198744737101)(452, -0.939838227504376)(453, -0.9299502630700147)(454, -0.9282579919993945)(455, -0.9342486968260347)(456, -0.9357137188508521)(457, -0.9320001785121128)(458, -0.9223776358606183)(459, -0.9060288561885309)(460, -0.9129986816528215)(461, -0.9176187651911751)(462, -0.91501117013336)(463, -0.904002868269551)(464, -0.8832622053396436)(465, -0.8908920494884345)(466, -0.8945409018825727)(467, -0.8870702094093237)(468, -0.8664375090097703)(469, -0.8584404325495518)(470, -0.8653177075308821)(471, -0.8562591423065056)(472, -0.8279150887837239)(473, -0.8245952360380415)(474, -0.8258605516831263)(475, -0.8018384078102888)(476, -0.7728005405938843)(477, -0.7796556235510796)(478, -0.7508340476086548)(479, -0.7158582329264459)(480, -0.7149692372468089)(481, -0.6587888069984743)(482, -0.6462020039865278)(483, -0.6019558915459765)(484, -0.5519802952766015)(485, -0.5038591993015555)(486, -0.43393759018419187)(487, -0.34365422044790883)(488, -0.2694014576766168)(489, -0.10387531152527334)(490, 0.0)(491, 0.0)(492, 0.0)(493, 0.0)(494, 0.0)(495, 0.0)(496, 0.0)(497, 0.0)(498, 0.0)(499, 0.0)(500, 0.0)
    };
    \addplot[red]
    coordinates{
    (-499, -0.9756076008318696)(-498, -0.9756215455515046)(-497, -0.9756399176414412)(-496, -0.9756614905651383)(-495, -0.9756718023322928)(-494, -0.9757053635112689)(-493, -0.9757243759842839)(-492, -0.9757255344892065)(-491, -0.9757666279831235)(-490, -0.9757971800875057)(-489, -0.9758168784973545)(-488, -0.9758259510492668)(-487, -0.9758241692596914)(-486, -0.9758320420766804)(-485, -0.9758830843181393)(-484, -0.9759105074818891)(-483, -0.975943929908791)(-482, -0.9759734738458212)(-481, -0.975999058330216)(-480, -0.9760207743901506)(-479, -0.976038453592024)(-478, -0.9760818775368247)(-477, -0.9761097027636789)(-476, -0.9761307246567442)(-475, -0.9762026309266914)(-474, -0.9761707835340231)(-473, -0.9762206691908488)(-472, -0.9763056425417249)(-471, -0.9764294428222589)(-470, -0.9763921856309561)(-469, -0.9763013993613855)(-468, -0.9765129238452841)(-467, -0.9765925255273268)(-466, -0.9765388807655556)(-465, -0.9766833549367651)(-464, -0.9768476420532044)(-463, -0.9768433936930545)(-462, -0.976772531573613)(-461, -0.9767522944730864)(-460, -0.9769727328765545)(-459, -0.9770574195995054)(-458, -0.9771208110042708)(-457, -0.9773228359338411)(-456, -0.977351661445162)(-455, -0.9772049828539969)(-454, -0.9772232754887858)(-453, -0.9772749848548681)(-452, -0.9774955988774283)(-451, -0.9775992817295532)(-450, -0.9778404903870738)(-449, -0.977903209820231)(-448, -0.9777848710238727)(-447, -0.9774828476684231)(-446, -0.9776117823990376)(-445, -0.9778327050467952)(-444, -0.9781032290108449)(-443, -0.9783857638144848)(-442, -0.9784839178454774)(-441, -0.9783947920340132)(-440, -0.9781154063621952)(-439, -0.9776428541800574)(-438, -0.9781034640193036)(-437, -0.9786177499691725)(-436, -0.978944321108087)(-435, -0.9790799120038842)(-434, -0.9790212704370808)(-433, -0.9787651055089949)(-432, -0.9783081305579815)(-431, -0.9785607641884169)(-430, -0.9791291316226564)(-429, -0.9795027896423203)(-428, -0.9796781042297724)(-427, -0.9796514712247043)(-426, -0.9794192384983542)(-425, -0.9790743025289458)(-424, -0.9789989376506428)(-423, -0.9796254096665147)(-422, -0.980049350620467)(-421, -0.9802667672387959)(-420, -0.9802736561045358)(-419, -0.9800659839905845)(-418, -0.9799269227611214)(-417, -0.9797129085092909)(-416, -0.9800967731895025)(-415, -0.9805741251381122)(-414, -0.9808358424445303)(-413, -0.9808775152176692)(-412, -0.980694693824214)(-411, -0.9806358600778725)(-410, -0.9805343238281428)(-409, -0.9805359117899705)(-408, -0.9810694440210198)(-407, -0.9813772342813827)(-406, -0.9814544417639687)(-405, -0.9812961977983665)(-404, -0.9811809248110144)(-403, -0.9812431242358342)(-402, -0.9811205230259219)(-401, -0.981530070693589)(-400, -0.9818849962664812)(-399, -0.9819976873402025)(-398, -0.9818628268338558)(-397, -0.9815433188791697)(-396, -0.981779793878232)(-395, -0.9818247501277321)(-394, -0.9819532825669488)(-393, -0.9823553628476819)(-392, -0.9825023578405522)(-391, -0.9823884710805129)(-390, -0.9820079258690951)(-389, -0.9821282895065189)(-388, -0.9823514367966047)(-387, -0.9823717701283431)(-386, -0.9827866846223993)(-385, -0.9829653275046412)(-384, -0.9828684287198616)(-383, -0.982489715543383)(-382, -0.982275381557028)(-381, -0.982687748319857)(-380, -0.9828891633689966)(-379, -0.9831791784347517)(-378, -0.9833849525895005)(-377, -0.983299071040301)(-376, -0.9829147519430731)(-375, -0.9824273253641895)(-374, -0.9828241640947262)(-373, -0.9832173063558259)(-372, -0.9835345394289498)(-371, -0.9837606535099869)(-370, -0.9836774336826145)(-369, -0.9832775542707493)(-368, -0.9825537105077283)(-367, -0.9827550871419951)(-366, -0.9833505862763401)(-365, -0.9838554126242515)(-364, -0.9840923382767695)(-363, -0.984000551387664)(-362, -0.9835721672836357)(-361, -0.9827993429369306)(-360, -0.9826589683152974)(-359, -0.9835682645273415)(-358, -0.9841446578499208)(-357, -0.9843796225039875)(-356, -0.9842646754755731)(-355, -0.9840140202354242)(-354, -0.9836379781287533)(-353, -0.9832615168839666)(-352, -0.9838239001854457)(-351, -0.9844043677268728)(-350, -0.9846208463139671)(-349, -0.9845616003175468)(-348, -0.9845300517069028)(-347, -0.9842945106917315)(-346, -0.9842262562579113)(-345, -0.9840690351490332)(-344, -0.9846347861963086)(-343, -0.9848118630120052)(-342, -0.9847409179375767)(-341, -0.9848891150151008)(-340, -0.9847419872003227)(-339, -0.9846564466177358)(-338, -0.9847033048665085)(-337, -0.9848328580512008)(-336, -0.9849446278568027)(-335, -0.9847676367736722)(-334, -0.9850998625618335)(-333, -0.9851212958455482)(-332, -0.9848248745601824)(-331, -0.9849163719254692)(-330, -0.9850778326795343)(-329, -0.9850114457899908)(-328, -0.9847125660553676)(-327, -0.9851748386829344)(-326, -0.9853663259790569)(-325, -0.9852227349347024)(-324, -0.9847364951724936)(-323, -0.9850932922956606)(-322, -0.9853616964953615)(-321, -0.9853941928041615)(-320, -0.9851804889583398)(-319, -0.9854913315651981)(-318, -0.985498678924089)(-317, -0.9851442242911425)(-316, -0.9851807097020032)(-315, -0.9852142162493623)(-314, -0.9855694174736309)(-313, -0.9856949085832806)(-312, -0.9855592506711465)(-311, -0.9856674426282807)(-310, -0.9854388506298255)(-309, -0.9850262048199441)(-308, -0.9851688683457823)(-307, -0.985478413793808)(-306, -0.9857175117000903)(-305, -0.985927262380189)(-304, -0.9858595534216658)(-303, -0.9856340803190722)(-302, -0.98510831912393)(-301, -0.9841594042422595)(-300, -0.9846953157330228)(-299, -0.9852937504708771)(-298, -0.9858235598875026)(-297, -0.9861054690870971)(-296, -0.9860921156468558)(-295, -0.985777279763746)(-294, -0.9853787165361689)(-293, -0.9847974515416702)(-292, -0.9843547411148338)(-291, -0.9852590072444884)(-290, -0.9859050198457749)(-289, -0.9862430486402891)(-288, -0.9862663804953938)(-287, -0.9862608193736715)(-286, -0.9861354417213954)(-285, -0.9857929427863215)(-284, -0.9857108742371862)(-283, -0.9856200442792596)(-282, -0.9859777109078299)(-281, -0.9863512505638131)(-280, -0.9863888817468661)(-279, -0.986383167912901)(-278, -0.9865243437100147)(-277, -0.9864380396575259)(-276, -0.9861199157475287)(-275, -0.9861335403013014)(-274, -0.9861755622415728)(-273, -0.9864371427560695)(-272, -0.986461254272058)(-271, -0.9861522185612751)(-270, -0.9865677186463024)(-269, -0.9867446271157476)(-268, -0.9866782525245039)(-267, -0.9863639205431916)(-266, -0.9861404255744758)(-265, -0.9865013222518152)(-264, -0.9865262666199722)(-263, -0.9865141344170675)(-262, -0.9863423021711525)(-261, -0.9867405698800357)(-260, -0.9869306494278866)(-259, -0.9868600742212642)(-258, -0.986523820200085)(-257, -0.9865351761771592)(-256, -0.986423056686751)(-255, -0.986551423759105)(-254, -0.986790588292003)(-253, -0.9868623080301384)(-252, -0.9869097298562497)(-251, -0.987084789744405)(-250, -0.9869800901491027)(-249, -0.9865902438257191)(-248, -0.9862677395304207)(-247, -0.9856480641263919)(-246, -0.9861781854809053)(-245, -0.9866754983217548)(-244, -0.9869970143374083)(-243, -0.9871395289553937)(-242, -0.9871996465212066)(-241, -0.9870241993670159)(-240, -0.9865422232716405)(-239, -0.985856003507665)(-238, -0.9850559657906178)(-237, -0.9854479176611883)(-236, -0.9862088793088024)(-235, -0.9868699310678464)(-234, -0.9872208959865411)(-233, -0.9873689207291148)(-232, -0.9873697342201344)(-231, -0.9871718586142383)(-230, -0.9867837380429623)(-229, -0.9866373632311987)(-228, -0.986373859335064)(-227, -0.9865169892269405)(-226, -0.9870859248563632)(-225, -0.9873189718725675)(-224, -0.9873417188437213)(-223, -0.9875690773396912)(-222, -0.9875867418253704)(-221, -0.9873909887085582)(-220, -0.9870649715907609)(-219, -0.9871783029789077)(-218, -0.9871690079899755)(-217, -0.9872590622083393)(-216, -0.9873159276656797)(-215, -0.987067944874432)(-214, -0.9875201546183723)(-213, -0.9877507147908828)(-212, -0.9877555787520585)(-211, -0.9875307211229783)(-210, -0.9870721446405232)(-209, -0.9871370558910686)(-208, -0.9873899422065724)(-207, -0.9875121855099989)(-206, -0.9875016756416329)(-205, -0.987356310736163)(-204, -0.9877137108746634)(-203, -0.9879125089575602)(-202, -0.9878678728233975)(-201, -0.9875754702170603)(-200, -0.9872543360947869)(-199, -0.9871635540413428)(-198, -0.9870861402469696)(-197, -0.9874708251125439)(-196, -0.9877159792518774)(-195, -0.9878192873981785)(-194, -0.987911988330879)(-193, -0.9880360405811394)(-192, -0.9878970049622952)(-191, -0.9874902314818842)(-190, -0.9868111103736603)(-189, -0.9858550860873986)(-188, -0.9863182955139423)(-187, -0.98697030452911)(-186, -0.987475431818345)(-185, -0.9878311388812034)(-184, -0.9880827002475263)(-183, -0.988084146109884)(-182, -0.9879764095402058)(-181, -0.9877091755655089)(-180, -0.9872799482396645)(-179, -0.9868392160629272)(-178, -0.9865603444486327)(-177, -0.9869441302086087)(-176, -0.9876454276587603)(-175, -0.988054069726047)(-174, -0.9881645692296775)(-173, -0.9881934508759512)(-172, -0.9883136275751615)(-171, -0.9882650641665551)(-170, -0.9880450255353624)(-169, -0.9876507963832688)(-168, -0.9875789108411513)(-167, -0.9875853821235865)(-166, -0.987992331358869)(-165, -0.9881876568470626)(-164, -0.9880588961624736)(-163, -0.9879892885306925)(-162, -0.9883343236978654)(-161, -0.9885005149712944)(-160, -0.9884848668328108)(-159, -0.9882844009972169)(-158, -0.9878961520892741)(-157, -0.9879322206503148)(-156, -0.9881766700856437)(-155, -0.9880745346425899)(-154, -0.9879392908600124)(-153, -0.9879640586105066)(-152, -0.9881126819975466)(-151, -0.9884864099791777)(-150, -0.9886669278086302)(-149, -0.9886509664803906)(-148, -0.9884352898620269)(-147, -0.9881466516238139)(-146, -0.9880251000219299)(-145, -0.9875255981760046)(-144, -0.9872093244300367)(-143, -0.9876273387408656)(-142, -0.9879467882563321)(-141, -0.988297847367149)(-140, -0.9886622375136649)(-139, -0.9888173241512814)(-138, -0.9887595648572203)(-137, -0.9884854424878121)(-136, -0.987991471029223)(-135, -0.9872949260866454)(-134, -0.9867710249507059)(-133, -0.9862945296827175)(-132, -0.9872609150605394)(-131, -0.9880116546976452)(-130, -0.9885428310280316)(-129, -0.9888505377437273)(-128, -0.9889309127934632)(-127, -0.9887801127877297)(-126, -0.9886072165590221)(-125, -0.9885748675653527)(-124, -0.9884273962676491)(-123, -0.9881631265134972)(-122, -0.9877803818983368)(-121, -0.987888035622798)(-120, -0.9883784416836867)(-119, -0.9888144874747585)(-118, -0.9890071690706581)(-117, -0.988952299619263)(-116, -0.9886457473213497)(-115, -0.9885006601716867)(-114, -0.9887447110576972)(-113, -0.9888672262923979)(-112, -0.9888663346563438)(-111, -0.9887401705226206)(-110, -0.9884868772270633)(-109, -0.988765591997571)(-108, -0.989037644748251)(-107, -0.9890439989157087)(-106, -0.9887801623672283)(-105, -0.9882416888906854)(-104, -0.9877957800729973)(-103, -0.9883188885943478)(-102, -0.9887134559158915)(-101, -0.9889773986732854)(-100, -0.9891086394608023)(-99, -0.9891051072678302)(-98, -0.9890576518099403)(-97, -0.9890819345199569)(-96, -0.9888154980358862)(-95, -0.988253530327305)(-94, -0.9873912872234156)(-93, -0.9866100955422232)(-92, -0.987412401374351)(-91, -0.9880784566337986)(-90, -0.9886059466619678)(-89, -0.9889925580034366)(-88, -0.9892359860816857)(-87, -0.9893339402161769)(-86, -0.9892841336275626)(-85, -0.9890842933951699)(-84, -0.9887321603442514)(-83, -0.9882392283243878)(-82, -0.9881305754600862)(-81, -0.9879589627994139)(-80, -0.9883253292580121)(-79, -0.988874278873464)(-78, -0.9890957729769335)(-77, -0.9889932244947575)(-76, -0.9893222105706354)(-75, -0.9894936142787261)(-74, -0.989504907036199)(-73, -0.9893535792875501)(-72, -0.9890371303178177)(-71, -0.988553086933106)(-70, -0.9885520081314996)(-69, -0.988976648751004)(-68, -0.9890464918503099)(-67, -0.9887553659797701)(-66, -0.9886381001653333)(-65, -0.9890460304603318)(-64, -0.9894258041431773)(-63, -0.9896342513077936)(-62, -0.989668586826226)(-61, -0.9895260385535106)(-60, -0.9892038510414559)(-59, -0.9890035846301691)(-58, -0.9888300611808492)(-57, -0.9882646749449325)(-56, -0.9879388715035322)(-55, -0.9883022946237966)(-54, -0.9886246025195726)(-53, -0.9891943750416471)(-52, -0.989580272007871)(-51, -0.9897792051328238)(-50, -0.9897881021268142)(-49, -0.9896039166060467)(-48, -0.9892236219098941)(-47, -0.9886442231245162)(-46, -0.988242076786129)(-45, -0.9878456231896905)(-44, -0.9873672879357512)(-43, -0.9881750004099976)(-42, -0.9889097337385433)(-41, -0.9894464828697767)(-40, -0.9897818260273245)(-39, -0.9899123657446276)(-38, -0.9898347356198047)(-37, -0.98954559362216)(-36, -0.989266336557454)(-35, -0.9893542797065923)(-34, -0.9893582839178482)(-33, -0.9892771309500378)(-32, -0.9891095970828238)(-31, -0.9888544633144701)(-30, -0.9893252372242244)(-29, -0.989760226123509)(-28, -0.9899737668824041)(-27, -0.9899621417296047)(-26, -0.9897216706604659)(-25, -0.9892487019659675)(-24, -0.9885396352386799)(-23, -0.9888689842526793)(-22, -0.9892026434404848)(-21, -0.9894464757510917)(-20, -0.9895990854306845)(-19, -0.9896590826688414)(-18, -0.9897766884363368)(-17, -0.9900239404474803)(-16, -0.9900268234492039)(-15, -0.9897812939805062)(-14, -0.9892833422014117)(-13, -0.9885290156515986)(-12, -0.9875144090054488)(-11, -0.9872676279563537)(-10, -0.9879390499436541)(-9, -0.9886426440245017)(-8, -0.9893802487045685)(-7, -0.9898607456290119)(-6, -0.9900796043384903)(-5, -0.9900323430888064)(-4, -0.9899190078343709)(-3, -0.9898927972597112)(-2, -0.9897605974404515)(-1, -0.9895208314372944)(0, -0.9891719216129802)(1, -0.9887123027940007)(2, -0.9889163885976893)(3, -0.9895961797842365)(4, -0.9899950197869553)(5, -0.9901079534124836)(6, -0.9899300876025647)(7, -0.9894565857547382)(8, -0.9896748091360819)(9, -0.9899484442998112)(10, -0.9901089597386982)(11, -0.9901545551116202)(12, -0.9900834358202046)(13, -0.9898938095652666)(14, -0.9898729756542844)(15, -0.9900974191745122)(16, -0.9900083635244746)(17, -0.9896004842842666)(18, -0.9888685418642553)(19, -0.9880432837708519)(20, -0.9887338123144401)(21, -0.9893052821162682)(22, -0.9897556436338382)(23, -0.9900828489710654)(24, -0.9902848522376657)(25, -0.990359609878112)(26, -0.990305084877269)(27, -0.9901192430926582)(28, -0.9898000554460261)(29, -0.9893455020047621)(30, -0.988914036644018)(31, -0.9887987877301619)(32, -0.9886449910664838)(33, -0.9891715015520571)(34, -0.9897811016560015)(35, -0.990029335966828)(36, -0.9899720411366076)(37, -0.9903001859258825)(38, -0.9904888673140869)(39, -0.9905357700611828)(40, -0.9904385827679102)(41, -0.9901950034467383)(42, -0.989802739315215)(43, -0.9893167875155608)(44, -0.9898373491160537)(45, -0.9899645755463173)(46, -0.989691421893244)(47, -0.9893173490555086)(48, -0.9894178678094759)(49, -0.9899136803998732)(50, -0.9903264337584374)(51, -0.9905854486270677)(52, -0.9906880975244502)(53, -0.9906317619283208)(54, -0.9904138279652047)(55, -0.9900316987718538)(56, -0.9894827882174098)(57, -0.988764527574724)(58, -0.9880165077450689)(59, -0.9878834240443368)(60, -0.9886240334407552)(61, -0.9893975841020581)(62, -0.9900065975481284)(63, -0.9904480816020585)(64, -0.9907190471492225)(65, -0.9908165198870055)(66, -0.9907375319242525)(67, -0.9904791351834082)(68, -0.9900383911095317)(69, -0.9897801800817143)(70, -0.9898651911864821)(71, -0.9899006914928582)(72, -0.989885904520709)(73, -0.9898200520669292)(74, -0.9897040531284554)(75, -0.9902870203033115)(76, -0.9906830330380196)(77, -0.9908887147147114)(78, -0.9909007023184655)(79, -0.9907156500229222)(80, -0.9903302309238561)(81, -0.9897411369509226)(82, -0.9893828620746311)(83, -0.9887089978689462)(84, -0.9886821207309878)(85, -0.9890711815916329)(86, -0.9895635664520372)(87, -0.9902326881125089)(88, -0.9906956305875719)(89, -0.9909485686176635)(90, -0.9909877003244624)(91, -0.9908092412117573)(92, -0.9904094303346148)(93, -0.9901955006544311)(94, -0.9900734669231734)(95, -0.9898899041639448)(96, -0.9896438407354728)(97, -0.9893343017838578)(98, -0.9896786323366339)(99, -0.9903603379826242)(100, -0.9908132524189945)(101, -0.9910330609304892)(102, -0.9910154696586572)(103, -0.990756210790315)(104, -0.9902510493359301)(105, -0.9894957880931681)(106, -0.9898370375016498)(107, -0.990118255683039)(108, -0.9903345714821213)(109, -0.9904848465908936)(110, -0.990567934543181)(111, -0.9906600888678126)(112, -0.9910020734197684)(113, -0.9910837088969924)(114, -0.9909001656532685)(115, -0.9904466552226493)(116, -0.9897184290946891)(117, -0.9891703431365243)(118, -0.989074451268407)(119, -0.9890270423955898)(120, -0.9889968256840067)(121, -0.9899413390046063)(122, -0.9906097659117902)(123, -0.9909965798452062)(124, -0.9910962923683146)(125, -0.9909034541580124)(126, -0.9905074929337861)(127, -0.9907048259058789)(128, -0.9908240920239215)(129, -0.9908638846752197)(130, -0.9908227862526088)(131, -0.9906993724748576)(132, -0.9904922101514354)(133, -0.990712320771054)(134, -0.9910428266442458)(135, -0.9910548925701286)(136, -0.990742396208062)(137, -0.990099270751918)(138, -0.9891195234701078)(139, -0.9886560493886842)(140, -0.9892640138192392)(141, -0.9897882829837765)(142, -0.9902271923375867)(143, -0.9905790685868006)(144, -0.9909123132533884)(145, -0.9910552924606202)(146, -0.991095555917113)(147, -0.9910823016933894)(148, -0.9909734566476572)(149, -0.9907672765708493)(150, -0.9904620095575136)(151, -0.9900558888347883)(152, -0.9896239434203482)(153, -0.9902648997418058)(154, -0.9908251541376311)(155, -0.9910022979261757)(156, -0.9907885262086872)(157, -0.9901761236386303)(158, -0.9900622003213894)(159, -0.9904989448263553)(160, -0.9908573823403538)(161, -0.9911115485778755)(162, -0.9912593658742495)(163, -0.9912987440541454)(164, -0.9912275762959407)(165, -0.991043744267159)(166, -0.9907451200963328)(167, -0.9903295606035142)(168, -0.9900336886010986)(169, -0.9899730575077519)(170, -0.9899011490275071)(171, -0.9898177589491002)(172, -0.989751697088491)(173, -0.9905181889474179)(174, -0.9908232421766466)(175, -0.9906743291029515)(176, -0.9910526387047968)(177, -0.9913088917520151)(178, -0.9914405538932755)(179, -0.9914450758802754)(180, -0.9913198921430494)(181, -0.9910624193379841)(182, -0.9906700654008548)(183, -0.9906828541283362)(184, -0.9905852887358121)(185, -0.9899604504165507)(186, -0.9887974922158851)(187, -0.9886184936668055)(188, -0.9894522345305612)(189, -0.9901529725286305)(190, -0.9907176902495746)(191, -0.9911433546240841)(192, -0.9914269032663192)(193, -0.9915652546065405)(194, -0.9915553089873712)(195, -0.9913939467405413)(196, -0.9910780277000982)(197, -0.9906043980252661)(198, -0.9902814567716661)(199, -0.9904024025992517)(200, -0.9905101980026283)(201, -0.9906045624319993)(202, -0.9906852072355691)(203, -0.9907518386287404)(204, -0.9908041577207782)(205, -0.9910855515470991)(206, -0.991441933635493)(207, -0.9916302425367011)(208, -0.9916467172133608)(209, -0.9914875735536945)(210, -0.9911490046268264)(211, -0.9907433509318143)(212, -0.990669722081528)(213, -0.9905788279146567)(214, -0.9904703083993801)(215, -0.9903437972546651)(216, -0.9901989205401399)(217, -0.9900882422779693)(218, -0.9907791114838387)(219, -0.9912815891692647)(220, -0.991591155369582)(221, -0.9917032625458978)(222, -0.9916133321897616)(223, -0.9913167612935261)(224, -0.9908089173173258)(225, -0.9900851543326571)(226, -0.9894654339432025)(227, -0.9883384471651814)(228, -0.988223617497937)(229, -0.9890380829218519)(230, -0.9900095474709091)(231, -0.9907673651159095)(232, -0.9913060907959009)(233, -0.9916202411471147)(234, -0.9917042943043639)(235, -0.991552697942609)(236, -0.9911598645512306)(237, -0.9905572380241399)(238, -0.9907244154662951)(239, -0.9908714489152484)(240, -0.9909978399206333)(241, -0.9911030768746609)(242, -0.9911866378422715)(243, -0.9912479933658631)(244, -0.9912865968302411)(245, -0.9915240774399855)(246, -0.9916688205096812)(247, -0.9915413812873388)(248, -0.9912022253370181)(249, -0.9911185084358851)(250, -0.9910085265036517)(251, -0.9908716514135949)(252, -0.9907072369097956)(253, -0.9905146268529236)(254, -0.9902931497871916)(255, -0.9905319057420152)(256, -0.9911820340915337)(257, -0.9915296059947558)(258, -0.9915665217071059)(259, -0.9912846381613928)(260, -0.9906757672391125)(261, -0.9897316886437838)(262, -0.9884441489480872)(263, -0.9877933027695364)(264, -0.9882337241241819)(265, -0.9891262412200026)(266, -0.9902246966811149)(267, -0.9909834537067448)(268, -0.9913927880053596)(269, -0.991442908586538)(270, -0.991123970916844)(271, -0.990584036234025)(272, -0.9908057126780002)(273, -0.9909963689315107)(274, -0.9911551211799586)(275, -0.9912810607548604)(276, -0.9913732621621345)(277, -0.9914307738672883)(278, -0.9914526223417012)(279, -0.9914378107998205)(280, -0.9913853166247051)(281, -0.9912940927496249)(282, -0.991163069021574)(283, -0.9909911443722771)(284, -0.9907771960594505)(285, -0.9905200705260899)(286, -0.9902185860727554)(287, -0.9900185863733346)(288, -0.9907859469998265)(289, -0.991080511389726)(290, -0.9908879629141767)(291, -0.9901939213462541)(292, -0.988983947182921)(293, -0.9872435634582003)(294, -0.9873895474456231)(295, -0.9879524998800345)(296, -0.9889408594054392)(297, -0.9900947809194246)(298, -0.9907121483177384)(299, -0.9907757478100316)(300, -0.990268272683559)(301, -0.990472371766793)(302, -0.9907362942660478)(303, -0.9909516575674044)(304, -0.9911168749314143)(305, -0.9912303189138981)(306, -0.9912903176070803)(307, -0.9912951508952206)(308, -0.9912430492622925)(309, -0.9911321989373769)(310, -0.9909607317750155)(311, -0.9907267278493199)(312, -0.9904282142178833)(313, -0.9900631636720617)(314, -0.9896294934756864)(315, -0.9895121142150065)(316, -0.9900937670720372)(317, -0.9899315022492859)(318, -0.9890001789346826)(319, -0.9872745786346244)(320, -0.9860719336171538)(321, -0.9868309843040535)(322, -0.9875315141211248)(323, -0.9887339221183357)(324, -0.9895821565375227)(325, -0.9895799030048787)(326, -0.9897017951905367)(327, -0.9900740943137318)(328, -0.9903730830590538)(329, -0.990596019436388)(330, -0.9907400680524072)(331, -0.9908023100981243)(332, -0.990779729771602)(333, -0.9906692180156892)(334, -0.9904675651017194)(335, -0.9901714593681422)(336, -0.9897774883719578)(337, -0.989282125257707)(338, -0.9886817347707034)(339, -0.9882732022365227)(340, -0.9885933113430202)(341, -0.9877567479096335)(342, -0.98571973789182)(343, -0.9846618993837302)(344, -0.9856425683003532)(345, -0.9865331086719001)(346, -0.9874595507681669)(347, -0.9880276326387806)(348, -0.9886231624168454)(349, -0.9891116453754324)(350, -0.989488463859492)(351, -0.9897488330941645)(352, -0.9898877950990707)(353, -0.9899002125478334)(354, -0.9897807613583923)(355, -0.9895239280271557)(356, -0.989123997258152)(357, -0.9885750455410889)(358, -0.987870938221563)(359, -0.9870053156799787)(360, -0.9864272641332722)(361, -0.9857762372673059)(362, -0.9833722511373093)(363, -0.9828331714869712)(364, -0.9840841686040209)(365, -0.9851963353754238)(366, -0.9861626341982046)(367, -0.9869757308412352)(368, -0.9876279943574943)(369, -0.9881114766811936)(370, -0.9884179039570956)(371, -0.9885386617884977)(372, -0.988464779145931)(373, -0.9881869179883129)(374, -0.9876953532431151)(375, -0.9869799608118368)(376, -0.9860301959150338)(377, -0.9848350793966942)(378, -0.983383180193104)(379, -0.9816625927905078)(380, -0.9798200291103458)(381, -0.9814766956881632)(382, -0.9829243137221804)(383, -0.9841507543084257)(384, -0.9851433234157132)(385, -0.985888730552829)(386, -0.9863730605888972)(387, -0.9865817463253299)(388, -0.9864995382890217)(389, -0.9861104705461847)(390, -0.985397828277643)(391, -0.984344111261308)(392, -0.9829309943623383)(393, -0.9811392953285952)(394, -0.9789489244479915)(395, -0.9763750763730096)(396, -0.9784986630755919)(397, -0.9803042978004785)(398, -0.9817709567930175)(399, -0.9828764931682309)(400, -0.9835975754927109)(401, -0.9839096298864207)(402, -0.9837867683540242)(403, -0.9832017192252878)(404, -0.9821257549403897)(405, -0.9805286090421989)(406, -0.9783783992434284)(407, -0.9756415313316292)(408, -0.9722826143485641)(409, -0.9745517223714046)(410, -0.9768030331419084)(411, -0.9785376589522686)(412, -0.9797171886915728)(413, -0.9803008764261498)(414, -0.9802454979803632)(415, -0.9795052029984387)(416, -0.9780313530068477)(417, -0.9757723483598889)(418, -0.9726734468523958)(419, -0.9686765710926978)(420, -0.9684562425587787)(421, -0.9714744749435698)(422, -0.9737271851806784)(423, -0.9751493538256558)(424, -0.9756714702611193)(425, -0.9752192124350939)(426, -0.9737131164172594)(427, -0.9710682220885238)(428, -0.9671936823146827)(429, -0.9619923549378668)(430, -0.9623086560862847)(431, -0.9659148001088682)(432, -0.9683484554082352)(433, -0.9694966733114359)(434, -0.9692376246744231)(435, -0.9674398888374571)(436, -0.9639617048015452)(437, -0.9586501461056887)(438, -0.9513402331689512)(439, -0.9558642791252034)(440, -0.959601683983018)(441, -0.9614922251440411)(442, -0.9613353143368)(443, -0.9589124119794653)(444, -0.9539854195254409)(445, -0.9462949209923034)(446, -0.942483129387739)(447, -0.9481265838261301)(448, -0.9511333980170295)(449, -0.9511752396630634)(450, -0.9478903682074648)(451, -0.9408802373043933)(452, -0.9297057285789317)(453, -0.9322192362535248)(454, -0.9373968499318679)(455, -0.9383742463802515)(456, -0.9345638465040019)(457, -0.9253101145404694)(458, -0.909881662442342)(459, -0.9177369574789123)(460, -0.9218910581652627)(461, -0.9194463756561974)(462, -0.9093636069789743)(463, -0.8904668065856454)(464, -0.8969485924411432)(465, -0.9008105540552092)(466, -0.8946967620003252)(467, -0.8768277428115925)(468, -0.8661086510328503)(469, -0.8739623498336232)(470, -0.8677754452442652)(471, -0.8446794483627563)(472, -0.8344553219490378)(473, -0.8394050001007707)(474, -0.8225885112793732)(475, -0.7840274836885155)(476, -0.79706794361664)(477, -0.7801113435890812)(478, -0.7301464944170709)(479, -0.7420887901138833)(480, -0.7088570272411685)(481, -0.6723922356342519)(482, -0.6583198921287675)(483, -0.5802094579028855)(484, -0.576945746048593)(485, -0.4735169948569882)(486, -0.459210882465275)(487, -0.34943508461932027)(488, -0.26964865995769166)(489, -0.1638364016352543)(490, 0.0)(491, 0.0)(492, 0.0)(493, 0.0)(494, 0.0)(495, 0.0)(496, 0.0)(497, 0.0)(498, 0.0)(499, 0.0)(500, 0.0)    
    };
    \addplot[teal]
    coordinates{
    (-499, -0.9090833347316831)(-498, -0.9091295458191828)(-497, -0.909168750481947)(-496, -0.9092608144467966)(-495, -0.9093229020068313)(-494, -0.909405976762519)(-493, -0.9095676452402981)(-492, -0.9095227355803694)(-491, -0.9099917401560778)(-490, -0.9101742452566475)(-489, -0.9101943785412575)(-488, -0.9106311884091478)(-487, -0.9108131112311711)(-486, -0.9107384502794859)(-485, -0.9111765079405203)(-484, -0.9115060468185501)(-483, -0.9121750103685491)(-482, -0.91258910365244)(-481, -0.912746101006208)(-480, -0.9126436185224732)(-479, -0.9131777338563857)(-478, -0.914088155605383)(-477, -0.9147444563761886)(-476, -0.9151438909681816)(-475, -0.9152836634867355)(-474, -0.9151607526525282)(-473, -0.9162211353671016)(-472, -0.9171342826219538)(-471, -0.9177917082584569)(-470, -0.9181900399095477)(-469, -0.9183257529851168)(-468, -0.9183888818922233)(-467, -0.9195782998759336)(-466, -0.9205139082893334)(-465, -0.921191762156656)(-464, -0.9216078836972439)(-463, -0.9217580738588452)(-462, -0.9218633565386267)(-461, -0.9231020251597681)(-460, -0.9240851536371213)(-459, -0.9248082166120497)(-458, -0.925266394401368)(-457, -0.9254547774706401)(-456, -0.925368286872423)(-455, -0.9266368237952375)(-454, -0.9276980051405744)(-453, -0.928496164910855)(-452, -0.9290257984159275)(-451, -0.9292812409430886)(-450, -0.9292566030703798)(-449, -0.9300220102743335)(-448, -0.9311967583185862)(-447, -0.9321050908490672)(-446, -0.9327406441106725)(-445, -0.9330969379187416)(-444, -0.9331672514104452)(-443, -0.9330942313559945)(-442, -0.9344231538433473)(-441, -0.9354815726604621)(-440, -0.9362623095647454)(-439, -0.9367579952052305)(-438, -0.9369610875138857)(-437, -0.936863886274622)(-436, -0.9372188310366898)(-435, -0.9384719550841067)(-434, -0.939441742915731)(-433, -0.9401199248625792)(-432, -0.9404980861710659)(-431, -0.9405675455922311)(-430, -0.9403195155102392)(-429, -0.940924900412528)(-428, -0.9421319887902511)(-427, -0.9430400746255724)(-426, -0.943639779509472)(-425, -0.9439214508644344)(-424, -0.9438753224022425)(-423, -0.9434913964739702)(-422, -0.9441906556239653)(-421, -0.9453800817265902)(-420, -0.9462517741717927)(-419, -0.9467950839009929)(-418, -0.9469991642641317)(-417, -0.9468529993426443)(-416, -0.9463453611769924)(-415, -0.9470081734070632)(-414, -0.9482059448066743)(-413, -0.9490638582222606)(-412, -0.9495699549289003)(-411, -0.9497121025038816)(-410, -0.9494779762946151)(-409, -0.9488550401708705)(-408, -0.9493826171105465)(-407, -0.9506113498138873)(-406, -0.9514744200854787)(-405, -0.9519584865762116)(-404, -0.9520500521690966)(-403, -0.9517354047119819)(-402, -0.9510006283986829)(-401, -0.9513312283000613)(-400, -0.9526089990290763)(-399, -0.9534912926012512)(-398, -0.9539633431505892)(-397, -0.9540101624899778)(-396, -0.9536165790126238)(-395, -0.9527672394068571)(-394, -0.9528817149429601)(-393, -0.9542208548125047)(-392, -0.9551303596879651)(-391, -0.9555939050393434)(-390, -0.9555949849523342)(-389, -0.9551168781473214)(-388, -0.9541427036086965)(-387, -0.954070247721117)(-386, -0.9554759649115611)(-385, -0.9564131695654091)(-384, -0.9568638899168288)(-383, -0.9568099823785868)(-382, -0.9562331288056508)(-381, -0.9551148313119316)(-380, -0.9549388623888733)(-379, -0.9564078094238619)(-378, -0.9573642053040099)(-377, -0.9577883672854941)(-376, -0.9576604386824806)(-375, -0.9571814160225579)(-374, -0.9566783848708961)(-373, -0.9557505165027628)(-372, -0.9570509086625464)(-371, -0.9580073729382241)(-370, -0.9583801951732794)(-369, -0.9583709663182414)(-368, -0.9585233158957364)(-367, -0.9582353327148624)(-366, -0.9574925474048473)(-365, -0.95743690008054)(-364, -0.9583619292228472)(-363, -0.9586457459911726)(-362, -0.9589824656923216)(-361, -0.9594042602900609)(-360, -0.9593539221730966)(-359, -0.9588157266410133)(-358, -0.9589001846359265)(-357, -0.9589457224475185)(-356, -0.9586503814054317)(-355, -0.9591226961721848)(-354, -0.9598361333234805)(-353, -0.96004234792852)(-352, -0.9597242593709707)(-351, -0.9594569514024202)(-350, -0.9600096956312905)(-349, -0.9602051695205409)(-348, -0.960032417281372)(-347, -0.9598435008390124)(-346, -0.9603204691096716)(-345, -0.9602330181115433)(-344, -0.9595625335518717)(-343, -0.9600167537359399)(-342, -0.9607548685198457)(-341, -0.9611061887251795)(-340, -0.9610587378312343)(-339, -0.9606004652738717)(-338, -0.9603662713967701)(-337, -0.9598852043342642)(-336, -0.9601164102321889)(-335, -0.9605416081700503)(-334, -0.9611714803708891)(-333, -0.9616781522666812)(-332, -0.9617519999151137)(-331, -0.9613798984984013)(-330, -0.9605486564162974)(-329, -0.9592450262773496)(-328, -0.9601610301282628)(-327, -0.9610286865127966)(-326, -0.9616127322207819)(-325, -0.9619572682230096)(-324, -0.9621402938551827)(-323, -0.9618383036654656)(-322, -0.9610369701868007)(-321, -0.9599946983480645)(-320, -0.9592122234326025)(-319, -0.9605641053609008)(-318, -0.9616164338660049)(-317, -0.9623604243788574)(-316, -0.9627872350558815)(-315, -0.9628879655437506)(-314, -0.962653661306)(-313, -0.9620753351939835)(-312, -0.9611439520330671)(-311, -0.9601596182545428)(-310, -0.9609106742607924)(-309, -0.9619338826852122)(-308, -0.9628317178583822)(-307, -0.9633837022379836)(-306, -0.9635801094131909)(-305, -0.9634111472535497)(-304, -0.9628669935672269)(-303, -0.9624854603542454)(-302, -0.9623722439280707)(-301, -0.9620320591469992)(-300, -0.9620421938364898)(-299, -0.963078971048596)(-298, -0.963737723468589)(-297, -0.9640078212151062)(-296, -0.9638785931884641)(-295, -0.9633393249672034)(-294, -0.963403114080722)(-293, -0.9636818146326035)(-292, -0.9637203452599777)(-291, -0.9635128501742087)(-290, -0.9631548840955865)(-289, -0.9638910174920812)(-288, -0.9642014705892937)(-287, -0.9640746148836563)(-286, -0.9634988084875071)(-285, -0.9633745603440471)(-284, -0.9640778079171871)(-283, -0.9645264325571404)(-282, -0.9647140396095938)(-281, -0.9646341799659001)(-280, -0.9642803985284172)(-279, -0.9641813098182772)(-278, -0.9640056083065918)(-277, -0.9633375455289725)(-276, -0.9624156015712337)(-275, -0.9635748096719099)(-274, -0.9644635355431285)(-273, -0.9650747764568693)(-272, -0.965401501433226)(-271, -0.9654366471024585)(-270, -0.9651731231637627)(-269, -0.9646038173888827)(-268, -0.9637215953949375)(-267, -0.9625193097352)(-266, -0.9622132617533983)(-265, -0.9635700329187913)(-264, -0.9646312233520938)(-263, -0.9653891586787634)(-262, -0.9658361177139537)(-261, -0.9659643649482776)(-260, -0.9657661350614263)(-259, -0.9652336408335486)(-258, -0.9643590851286635)(-257, -0.9633492871368315)(-256, -0.9626585836048063)(-255, -0.9634440715921168)(-254, -0.964654613379092)(-253, -0.965532833170305)(-252, -0.9660702884803418)(-251, -0.9662585176494188)(-250, -0.9660890233390597)(-249, -0.9655533140686644)(-248, -0.965597584578925)(-247, -0.9654851034572641)(-246, -0.9651777169465547)(-245, -0.9646713416020819)(-244, -0.9646029184720735)(-243, -0.9655623970729283)(-242, -0.966147586948291)(-241, -0.9663492389414987)(-240, -0.9661580845412316)(-239, -0.965687499669051)(-238, -0.9662003110859446)(-237, -0.9665111762068888)(-236, -0.9666156297766475)(-235, -0.9665091942632216)(-234, -0.9661873753573398)(-233, -0.9656456574911008)(-232, -0.9660929571376426)(-231, -0.9662454975231701)(-230, -0.9659658681216595)(-229, -0.9652439884241674)(-228, -0.9656925700759122)(-227, -0.9664549585422046)(-226, -0.9669983257386715)(-225, -0.9673177453843319)(-224, -0.9674082769179772)(-223, -0.9672649604663517)(-222, -0.9668828238719634)(-221, -0.9662568854011657)(-220, -0.9654684644329381)(-219, -0.9645269502800207)(-218, -0.9641350392370016)(-217, -0.9653751797947815)(-216, -0.9663824072950477)(-215, -0.9671513181550229)(-214, -0.9676764814174904)(-213, -0.9679524451798243)(-212, -0.9679737504533495)(-211, -0.9677349213140449)(-210, -0.967230470574576)(-209, -0.966454905166429)(-208, -0.9654027198162857)(-207, -0.9640684211260098)(-206, -0.9648552777371566)(-205, -0.9660942528076286)(-204, -0.9670730708551506)(-203, -0.9677857420939915)(-202, -0.9682262747050129)(-201, -0.9683886493750162)(-200, -0.9682668502198492)(-199, -0.9678548391326667)(-198, -0.96714658232865)(-197, -0.9662505244500275)(-196, -0.9660733675145231)(-195, -0.965762353293609)(-194, -0.9657074925009332)(-193, -0.9668698892064215)(-192, -0.9677407868219446)(-191, -0.968313582798679)(-190, -0.9685816733307742)(-189, -0.968538438374346)(-188, -0.9681772555037282)(-187, -0.9674915061319941)(-186, -0.9671178336772359)(-185, -0.9673986563790314)(-184, -0.96753906717618)(-183, -0.9675363715302009)(-182, -0.9673878621585592)(-181, -0.9676284038104791)(-180, -0.9682872864097136)(-179, -0.9686114271817621)(-178, -0.9685935641888819)(-177, -0.9682264447344499)(-176, -0.967502816049336)(-175, -0.966415440029213)(-174, -0.9669983089833071)(-173, -0.9676218390258177)(-172, -0.9680948982142156)(-171, -0.9684144831917897)(-170, -0.9685775848309717)(-169, -0.968581179268399)(-168, -0.96850976261451)(-167, -0.9684463841831963)(-166, -0.9679983889058041)(-165, -0.9671578593768463)(-164, -0.9661000893539236)(-163, -0.9650826621969861)(-162, -0.9660584469634402)(-161, -0.9670375368981188)(-160, -0.9678548120340484)(-159, -0.9685069401241969)(-158, -0.9689905633921971)(-157, -0.9693023192448011)(-156, -0.9694388376882511)(-155, -0.9693967258032433)(-154, -0.9691725944249302)(-153, -0.9687630359815844)(-152, -0.9681646443703208)(-151, -0.9673740024560774)(-150, -0.9663876920247181)(-149, -0.9664456979013661)(-148, -0.9673422127085166)(-147, -0.9679555194802917)(-146, -0.9687634894340349)(-145, -0.9693856197666572)(-144, -0.9698181496562562)(-143, -0.9700573136896281)(-142, -0.9700993356837461)(-141, -0.969940428796179)(-140, -0.9695768048539576)(-139, -0.9690046618211486)(-138, -0.9682201991379339)(-137, -0.9672196204198675)(-136, -0.9673027055306219)(-135, -0.9669556708284094)(-134, -0.9680594836324582)(-133, -0.9689873828696404)(-132, -0.9697093847478637)(-131, -0.9702213010721886)(-130, -0.970518931002737)(-129, -0.9705980666725851)(-128, -0.9704544926092802)(-127, -0.9700839850965254)(-126, -0.9694823263622382)(-125, -0.968645291700482)(-124, -0.9675686574923356)(-123, -0.9662482031046695)(-122, -0.9670621515240596)(-121, -0.9682826213387448)(-120, -0.9692786230920852)(-119, -0.9700454948694255)(-118, -0.970578571359771)(-117, -0.9708731709988396)(-116, -0.9709246181793356)(-115, -0.9707282214659032)(-114, -0.9702792954775096)(-113, -0.969573153476639)(-112, -0.9686051086377999)(-111, -0.9673704895032422)(-110, -0.9659672327151875)(-109, -0.9674562974716432)(-108, -0.968699653486415)(-107, -0.9696921189859842)(-106, -0.9704285105712935)(-105, -0.9709036356296675)(-104, -0.9711122960905156)(-103, -0.9710492920083051)(-102, -0.9707094277807004)(-101, -0.9700875097852149)(-100, -0.9691783467636989)(-99, -0.9684434077543606)(-98, -0.9684997144864961)(-97, -0.9684603272850664)(-96, -0.9683236499751227)(-95, -0.9693160152397248)(-94, -0.9702087850832465)(-93, -0.970814210861997)(-92, -0.971126529139047)(-91, -0.9711399799620191)(-90, -0.9708488091898465)(-89, -0.9702472652631992)(-88, -0.9693296148483549)(-87, -0.968090131181248)(-86, -0.9684194924331551)(-85, -0.9688880651009505)(-84, -0.9692553383172763)(-83, -0.9695195102994479)(-82, -0.970031767730682)(-81, -0.9706984775863201)(-80, -0.971041564035926)(-79, -0.9710546544530831)(-78, -0.9707313828382956)(-77, -0.9700654040283007)(-76, -0.9690503865545228)(-75, -0.9677020856895796)(-74, -0.9669558781451126)(-73, -0.9666635715533931)(-72, -0.9676400623767696)(-71, -0.9689721249832483)(-70, -0.969959660279157)(-69, -0.9705956140430835)(-68, -0.9708729326649341)(-67, -0.9707845812808908)(-66, -0.9706600157711832)(-65, -0.9707679603126508)(-64, -0.9707539232179512)(-63, -0.9706157991588698)(-62, -0.9703514825425019)(-61, -0.9699588612100237)(-60, -0.9694358102215678)(-59, -0.9690995728774823)(-58, -0.9699756785225132)(-57, -0.9704607224350191)(-56, -0.9705469370548779)(-55, -0.9702265780079407)(-54, -0.9697655198327587)(-53, -0.9704034362571549)(-52, -0.9709128549442213)(-51, -0.9712914089828956)(-50, -0.9715367198067891)(-49, -0.97164640092037)(-48, -0.9716180541289177)(-47, -0.9714492805575695)(-46, -0.9711376669301551)(-45, -0.9706808013930158)(-44, -0.9700762597845303)(-43, -0.9693216188502009)(-42, -0.968414447388739)(-41, -0.9679087768835821)(-40, -0.9689686396345925)(-39, -0.9698902248817283)(-38, -0.9706708490452721)(-37, -0.9713078223267948)(-36, -0.9717984375566534)(-35, -0.9721399832155607)(-34, -0.9723297346409111)(-33, -0.9723649644477061)(-32, -0.9722429289310197)(-31, -0.97196088552075)(-30, -0.9715160815029189)(-29, -0.9709057641399927)(-28, -0.9701271694038601)(-27, -0.9691775366851313)(-26, -0.9680541045015544)(-25, -0.9691591219499576)(-24, -0.9701899727885746)(-23, -0.9710621633324121)(-22, -0.9717726216681001)(-21, -0.9723182626528803)(-20, -0.9726959861206985)(-19, -0.9729026889862307)(-18, -0.9729352586006479)(-17, -0.9727905707902781)(-16, -0.9724655039813263)(-15, -0.9719569278259796)(-14, -0.9712617056981059)(-13, -0.970376706232966)(-12, -0.9692987896206757)(-11, -0.9684818676995968)(-10, -0.9697281119958377)(-9, -0.9707979795125061)(-8, -0.9716879716779886)(-7, -0.9723945789159066)(-6, -0.9729142784281248)(-5, -0.973243540977824)(-4, -0.973378824022012)(-3, -0.9733165850793648)(-2, -0.973053272477159)(-1, -0.9725853362648479)(0, -0.9719092188963903)(1, -0.9710213659730473)(2, -0.9699182212920583)(3, -0.9685962351684542)(4, -0.9695210828139387)(5, -0.9707324335235903)(6, -0.9717423890692888)(7, -0.9725469570758233)(8, -0.973142132166458)(9, -0.9735238998085759)(10, -0.9736882444047809)(11, -0.9736311353994048)(12, -0.973348548330986)(13, -0.9728364551417711)(14, -0.9720908253998296)(15, -0.9711076317643202)(16, -0.9698828553182554)(17, -0.9684124800433075)(18, -0.9697492316664846)(19, -0.9710216703306298)(20, -0.9720670816727264)(21, -0.9728809188562091)(22, -0.9734586350203177)(23, -0.973795669099459)(24, -0.9738874658205714)(25, -0.9737294571456059)(26, -0.9733170820108681)(27, -0.9726457824913991)(28, -0.971710999965197)(29, -0.9705081901711947)(30, -0.9690328128597491)(31, -0.9690171123507986)(32, -0.9704914497148674)(33, -0.9717132681744682)(34, -0.9726774118604062)(35, -0.9733787253355328)(36, -0.9738120472956688)(37, -0.9739722125914462)(38, -0.9738540562076982)(39, -0.9734524171056136)(40, -0.9727621439933003)(41, -0.9717780886189596)(42, -0.9704951175384621)(43, -0.9691219774565343)(44, -0.9690928384601827)(45, -0.9703548161831775)(46, -0.971662406278117)(47, -0.9726814670169646)(48, -0.9734061530799916)(49, -0.9738306262690624)(50, -0.9739490421707045)(51, -0.9737555712746215)(52, -0.9732443814027792)(53, -0.9724096625300871)(54, -0.9712456150703981)(55, -0.9697464602677295)(56, -0.9685253603222653)(57, -0.969126702138271)(58, -0.9707143835116497)(59, -0.9719835181212959)(60, -0.9729275027409288)(61, -0.9735397312674803)(62, -0.9738136064847943)(63, -0.9737425377006038)(64, -0.9733199481824248)(65, -0.9725392804208222)(66, -0.9713939953410636)(67, -0.9702441230302907)(68, -0.9699825755108048)(69, -0.9696462933588338)(70, -0.9700873328759121)(71, -0.9715120179265867)(72, -0.9725754492904459)(73, -0.9732701708706627)(74, -0.9735887381143619)(75, -0.9735237162721274)(76, -0.9730676998110495)(77, -0.9722133006152381)(78, -0.9709531670114007)(79, -0.9709841141715975)(80, -0.9713191093937058)(81, -0.9715771872867288)(82, -0.971756955636159)(83, -0.9718570162138768)(84, -0.97244774689488)(85, -0.9730833341885032)(86, -0.9732983478469002)(87, -0.9730844306750887)(88, -0.9724332553002104)(89, -0.9713365279524225)(90, -0.9702057846092427)(91, -0.9696165275463599)(92, -0.9689345044185873)(93, -0.968761034782979)(94, -0.97032413625782)(95, -0.9716304542273154)(96, -0.9724827349820736)(97, -0.9728715320671851)(98, -0.9727874298890157)(99, -0.9723683261844207)(100, -0.9726632186828446)(101, -0.9728661265008692)(102, -0.9729753476217335)(103, -0.9729891607622543)(104, -0.9729058414455736)(105, -0.9727236447802818)(106, -0.972440817772119)(107, -0.9720555968261234)(108, -0.9723824482898502)(109, -0.972278670225807)(110, -0.9716402673285479)(111, -0.9704567827329758)(112, -0.9699481458206111)(113, -0.9708017685254914)(114, -0.9715577880000144)(115, -0.9722142210711829)(116, -0.9727690652901716)(117, -0.9732202983184441)(118, -0.9735658845075981)(119, -0.9738037723731535)(120, -0.9739318920759096)(121, -0.9739481636589536)(122, -0.9738504837021409)(123, -0.9736367424472102)(124, -0.97330481041665)(125, -0.9728525482720947)(126, -0.9722778005657874)(127, -0.9715783983910609)(128, -0.9707521655091096)(129, -0.9711432463963068)(130, -0.9710075767172858)(131, -0.9718586821900099)(132, -0.9726409494395456)(133, -0.9733050662984567)(134, -0.9738485851794129)(135, -0.9742690421548756)(136, -0.974563954226384)(137, -0.9747308148487167)(138, -0.9747671034239042)(139, -0.9746702824635838)(140, -0.9744377912780593)(141, -0.9740670587728887)(142, -0.9735554918403756)(143, -0.9729004862979019)(144, -0.9720994204328964)(145, -0.9711496606274083)(146, -0.9706632946269825)(147, -0.9717502063498211)(148, -0.9727034328475944)(149, -0.9735200483285583)(150, -0.9741971020527841)(151, -0.9747316222561987)(152, -0.9751206080231406)(153, -0.9753610399656814)(154, -0.9754498737131118)(155, -0.9753840436219597)(156, -0.9751604663944211)(157, -0.9747760327715203)(158, -0.9742276212185603)(159, -0.9735120844522279)(160, -0.9726262663438575)(161, -0.9715669883738)(162, -0.9710618426076328)(163, -0.9722514923393509)(164, -0.9732843446022494)(165, -0.9741568480365465)(166, -0.9748654293016702)(167, -0.9754064796360142)(168, -0.9757763631925909)(169, -0.9759714218810223)(170, -0.9759879668119741)(171, -0.97582228303521)(172, -0.975470637467114)(173, -0.9749292685105266)(174, -0.9741943955006764)(175, -0.9732622181177998)(176, -0.9721289157454226)(177, -0.9710295235623408)(178, -0.9723692155461983)(179, -0.9735263042979666)(180, -0.9744965021889626)(181, -0.975275487140267)(182, -0.9758589019843209)(183, -0.9762423586420249)(184, -0.9764214307803118)(185, -0.9763916692026404)(186, -0.976148589431617)(187, -0.975687681993834)(188, -0.9750044128214518)(189, -0.9740942219569122)(190, -0.9729525270166263)(191, -0.9715747265388596)(192, -0.9719489301341313)(193, -0.9733032176179519)(194, -0.9744415246956484)(195, -0.9753586451423892)(196, -0.9760493375133847)(197, -0.9765083155570401)(198, -0.9767302561689499)(199, -0.9767098039569891)(200, -0.9764415629426613)(201, -0.9759201104366028)(202, -0.9751399900821913)(203, -0.9740957222422476)(204, -0.9727817968230799)(205, -0.9711926881071912)(206, -0.9723862838468385)(207, -0.973801368233941)(208, -0.9749631558654812)(209, -0.975865358448688)(210, -0.9765016404636001)(211, -0.9768656180073118)(212, -0.9769508637528943)(213, -0.9767509132620386)(214, -0.9762592586312397)(215, -0.9754693622597483)(216, -0.9743746501635923)(217, -0.9729685237991466)(218, -0.9712443577145983)(219, -0.9722074803425139)(220, -0.9737700013622826)(221, -0.9750384286163222)(222, -0.9760051945541114)(223, -0.9766626729359712)(224, -0.9770031869494538)(225, -0.9770190078328338)(226, -0.976702357910833)(227, -0.976045419517396)(228, -0.9750403360004557)(229, -0.9736792155765522)(230, -0.9719541395215823)(231, -0.9711630535065173)(232, -0.9730138118957997)(233, -0.9745271176429491)(234, -0.9756939044557827)(235, -0.976505034299057)(236, -0.9769513050011334)(237, -0.9770234559991878)(238, -0.976712170746185)(239, -0.9760080833459637)(240, -0.974901783361433)(241, -0.9733838263194239)(242, -0.9714447318958551)(243, -0.9711133651456931)(244, -0.9730797605336282)(245, -0.9746535343597941)(246, -0.9758237832405282)(247, -0.9765795232177046)(248, -0.9769096989799575)(249, -0.9768031866928901)(250, -0.9762488023804916)(251, -0.97523530987852)(252, -0.9737514283722314)(253, -0.9717858395348661)(254, -0.9699482581525607)(255, -0.9722219339296101)(256, -0.9740450816410582)(257, -0.9754046530674122)(258, -0.9762875040964899)(259, -0.9766804004749107)(260, -0.9765700376585804)(261, -0.9759430336984983)(262, -0.9747859538335107)(263, -0.9730853110988877)(264, -0.9711136319717212)(265, -0.9714176682904709)(266, -0.9723130212861647)(267, -0.9741495549687921)(268, -0.9754462685471835)(269, -0.9761873952934906)(270, -0.9763570647852765)(271, -0.9759393277202111)(272, -0.9749181611451506)(273, -0.9732774874242214)(274, -0.972841966201649)(275, -0.972839394909694)(276, -0.9728014338497711)(277, -0.9733423538164542)(278, -0.9748445056346068)(279, -0.9757090866937531)(280, -0.9759171494928959)(281, -0.9754496449676423)(282, -0.974287447113492)(283, -0.9724113694908446)(284, -0.9711057433134506)(285, -0.9707040591532536)(286, -0.9711430509909186)(287, -0.9732629361248902)(288, -0.9746642264856905)(289, -0.9753243736023294)(290, -0.9752207100622641)(291, -0.9743304677810499)(292, -0.9726308034691052)(293, -0.9728290854412847)(294, -0.9732337996819528)(295, -0.9735982541797034)(296, -0.9739211755990708)(297, -0.9742012529604672)(298, -0.9746055218183372)(299, -0.9746274677417204)(300, -0.974770808478445)(301, -0.9748657105912332)(302, -0.9749106819565325)(303, -0.974904186429136)(304, -0.9748446508382166)(305, -0.9747304581260647)(306, -0.9745599474093094)(307, -0.9743314126494158)(308, -0.9740431040629343)(309, -0.9736932240168322)(310, -0.9732799229351744)(311, -0.9728013089026439)(312, -0.972255431206467)(313, -0.9716402912811202)(314, -0.9717587632223936)(315, -0.9728742986426447)(316, -0.9728442989388455)(317, -0.9731259931269972)(318, -0.9737391465741513)(319, -0.974295206597074)(320, -0.9747920882376313)(321, -0.9752276398616986)(322, -0.9755996473788987)(323, -0.9759058289479591)(324, -0.9761438297002499)(325, -0.9763112299404787)(326, -0.9764055290467982)(327, -0.9764241549824431)(328, -0.9763644562627292)(329, -0.9762236993062932)(330, -0.9759990671062173)(331, -0.9756876592069667)(332, -0.9752864836323089)(333, -0.9747924581581981)(334, -0.9742024075348452)(335, -0.9735130566896858)(336, -0.972721033223157)(337, -0.9718228578910956)(338, -0.9723060781454111)(339, -0.9732177958384954)(340, -0.9740490317277835)(341, -0.9747963914589654)(342, -0.9754563655666355)(343, -0.9760253203970284)(344, -0.9764995009009444)(345, -0.9768750162357321)(346, -0.9771478477479321)(347, -0.9773138332030811)(348, -0.9773686680925299)(349, -0.9773078963803803)(350, -0.9771269116843118)(351, -0.9768209466074734)(352, -0.9763850672622779)(353, -0.9758141690301481)(354, -0.9751029709366157)(355, -0.9742460086457964)(356, -0.973237626077555)(357, -0.9720719734260342)(358, -0.9722368327526036)(359, -0.9733864142348831)(360, -0.9744143832335467)(361, -0.9753149040377072)(362, -0.9760819157822253)(363, -0.9767091156823743)(364, -0.9771899551124135)(365, -0.9775176316868152)(366, -0.9776850696665292)(367, -0.977684920829404)(368, -0.9775095446354674)(369, -0.9771510023787618)(370, -0.9766010421962861)(371, -0.9758510864742325)(372, -0.9748922228858802)(373, -0.9737151824589593)(374, -0.972310336543673)(375, -0.9708308399569225)(376, -0.9723478574856498)(377, -0.9736856609230369)(378, -0.9748344438510261)(379, -0.9757839573167377)(380, -0.9765235017106755)(381, -0.9770418968394187)(382, -0.9773274644063615)(383, -0.9773680088913593)(384, -0.9771507880006872)(385, -0.9766624928296787)(386, -0.9758892187845034)(387, -0.9748164435787322)(388, -0.9734289909070161)(389, -0.9717110098613982)(390, -0.9696459374170392)(391, -0.9707198238585298)(392, -0.9724155551257614)(393, -0.9738292420349332)(394, -0.9749435089527623)(395, -0.9757401044030529)(396, -0.9761998543668952)(397, -0.9763026148220859)(398, -0.9760272234125593)(399, -0.9753514476540904)(400, -0.974251929575254)(401, -0.9727041303728704)(402, -0.9706822625912842)(403, -0.9681592356123898)(404, -0.9679269003990911)(405, -0.9701093585814141)(406, -0.971875074279497)(407, -0.9731948631625285)(408, -0.9740378642774273)(409, -0.9743714510050249)(410, -0.9741611300771544)(411, -0.9733704247732448)(412, -0.9719607701250118)(413, -0.9698913867365264)(414, -0.9671191524267478)(415, -0.9635984651487065)(416, -0.9657889037842979)(417, -0.9682129331018712)(418, -0.969992866872055)(419, -0.9710778959962101)(420, -0.9714139154574408)(421, -0.9709433044382808)(422, -0.9696047004108012)(423, -0.9673327517839531)(424, -0.9640578517896145)(425, -0.9597058657519472)(426, -0.9610795502512329)(427, -0.964081484916855)(428, -0.9661283675732245)(429, -0.9671348085479506)(430, -0.9670091421075558)(431, -0.9656529519103534)(432, -0.9629605804642634)(433, -0.9588185840599833)(434, -0.9531051566188032)(435, -0.9558350532813108)(436, -0.9592053875352797)(437, -0.9611297045162327)(438, -0.961462161647355)(439, -0.9600447623663307)(440, -0.9567063404745263)(441, -0.9512614508607414)(442, -0.9440799674007904)(443, -0.9494546725107446)(444, -0.9528431611583742)(445, -0.9540157085038478)(446, -0.9527209111045888)(447, -0.9486836449252919)(448, -0.9416028090606826)(449, -0.9349023293668677)(450, -0.9409258491969128)(451, -0.9439469257184642)(452, -0.9435744810190966)(453, -0.9393756610931931)(454, -0.9308713676553201)(455, -0.9219314556993398)(456, -0.929008090692978)(457, -0.9316351225042926)(458, -0.9291580014459184)(459, -0.920843041755456)(460, -0.9058678334436507)(461, -0.9120876689704215)(462, -0.9155742884265679)(463, -0.9116930912973734)(464, -0.8992435152124094)(465, -0.8860712289065545)(466, -0.8944968256723083)(467, -0.8930286495701995)(468, -0.8798181991583032)(469, -0.8591093495616022)(470, -0.8691138551219381)(471, -0.864701595784686)(472, -0.8428276817817875)(473, -0.8332049373069753)(474, -0.8355580116236258)(475, -0.8146707885861224)(476, -0.7910703758508174)(477, -0.7943584197536722)(478, -0.764353660705544)(479, -0.7444625048281777)(480, -0.7337877818662171)(481, -0.6723917921543541)(482, -0.6781719567576573)(483, -0.6158845809927956)(484, -0.6001514288578201)(485, -0.5190567433178906)(486, -0.49272090170726285)(487, -0.38679928950912884)(488, -0.31814558531048875)(489, -0.21828973629656093)(490, -0.05687914407620737)(491, 0.0)(492, 0.0)(493, 0.0)(494, 0.0)(495, 0.0)(496, 0.0)(497, 0.0)(498, 0.0)(499, 0.0)(500, 0.0)
    };
    \addplot[violet]
    coordinates{
    (-499, -0.8163196019451672)(-498, -0.8163851908099877)(-497, -0.8164801742790553)(-496, -0.8167330277687374)(-495, -0.8167762228399618)(-494, -0.8164934914299955)(-493, -0.8177127527699313)(-492, -0.8185008677156036)(-491, -0.8188558486856415)(-490, -0.818943895246746)(-489, -0.820474597208988)(-488, -0.8215763727196427)(-487, -0.8222463695541853)(-486, -0.8225201372926622)(-485, -0.8243681248867981)(-484, -0.8257913917209022)(-483, -0.8267863606102902)(-482, -0.827348914796901)(-481, -0.8291513402502303)(-480, -0.8309102597839161)(-479, -0.8322460684774378)(-478, -0.8331541123891248)(-477, -0.8345177884392686)(-476, -0.8366327615130008)(-475, -0.8383320034255881)(-474, -0.8396098461398409)(-473, -0.8404602004295788)(-472, -0.8425992677519146)(-471, -0.8446905446117221)(-470, -0.8463688699340622)(-469, -0.847627283845102)(-468, -0.848458520290483)(-467, -0.8509129896712868)(-466, -0.8530285286231474)(-465, -0.8547337216802536)(-464, -0.8560204481244518)(-463, -0.8568801573265623)(-462, -0.859135877737397)(-461, -0.8613324749746994)(-460, -0.8631213368772278)(-459, -0.864492993127106)(-458, -0.8654375107991062)(-457, -0.8669312591999978)(-456, -0.8692744069922125)(-455, -0.8712123178406684)(-454, -0.8727340689684605)(-453, -0.8738284079693378)(-452, -0.8744836315018106)(-451, -0.876516615849139)(-450, -0.8786772127957825)(-449, -0.8804225463098546)(-448, -0.8817399310290889)(-447, -0.8826161645718257)(-446, -0.8830377159348413)(-445, -0.8851805133041419)(-444, -0.8872309017139534)(-443, -0.8888524947771801)(-442, -0.890030580616096)(-441, -0.8907500453851185)(-440, -0.8909952895794636)(-439, -0.8928290632609492)(-438, -0.8948436405163266)(-437, -0.8964119831727041)(-436, -0.8975173107387441)(-435, -0.8981423835982794)(-434, -0.8982695004422757)(-433, -0.8993915901709063)(-432, -0.9014457881046571)(-431, -0.9030321602461011)(-430, -0.9041316990454102)(-429, -0.9047249034154184)(-428, -0.9047918047223628)(-427, -0.904821355385988)(-426, -0.9069907162509673)(-425, -0.9086661242681323)(-424, -0.9098262009617555)(-423, -0.9104490552431347)(-422, -0.9105122976512646)(-421, -0.9099931269789683)(-420, -0.9114549886491418)(-419, -0.9132890396825036)(-418, -0.9145741883420175)(-417, -0.9152860021323181)(-416, -0.9153995755004785)(-415, -0.9148894899961794)(-414, -0.9148381883745557)(-413, -0.9168978705406848)(-412, -0.9183696255989685)(-411, -0.9192263120498846)(-410, -0.9194402991467795)(-409, -0.9189834440069552)(-408, -0.9178271736689866)(-407, -0.9195109277557487)(-406, -0.9212264491684826)(-405, -0.9222790702273403)(-404, -0.9226382638561403)(-403, -0.9222730172615334)(-402, -0.921151838139052)(-401, -0.9211666632422468)(-400, -0.9231773493694251)(-399, -0.92447068257462)(-398, -0.925013086122457)(-397, -0.9247704665023058)(-396, -0.923708300388879)(-395, -0.9237919892154722)(-394, -0.9242721832670491)(-393, -0.9258431025537728)(-392, -0.926598240421342)(-391, -0.9265002784593998)(-390, -0.9258651460017769)(-389, -0.9264535893766342)(-388, -0.9263919779599304)(-387, -0.9264515947778904)(-386, -0.9274387798840509)(-385, -0.9274966721869287)(-384, -0.926805358042437)(-383, -0.9279683249111508)(-382, -0.9284396364571337)(-381, -0.9281904091680945)(-380, -0.9275883286912718)(-379, -0.927800461545727)(-378, -0.9278166486532246)(-377, -0.9283109619322722)(-376, -0.9293852271075868)(-375, -0.9296905972743891)(-374, -0.9291953215291472)(-373, -0.9278673657744102)(-372, -0.9289233955730973)(-371, -0.9298317213762967)(-370, -0.9301672340500411)(-369, -0.9301474316403378)(-368, -0.9302137296686251)(-367, -0.929388850145114)(-366, -0.9279669866007929)(-365, -0.9298044482137023)(-364, -0.9310440792759367)(-363, -0.9316622814788903)(-362, -0.9316351957442233)(-361, -0.9309387549435488)(-360, -0.9295486396189322)(-359, -0.9283115263281122)(-358, -0.9299191993290074)(-357, -0.9315133245612237)(-356, -0.932431583747956)(-355, -0.9326479092453591)(-354, -0.932136036596959)(-353, -0.9308694772444246)(-352, -0.9294415321204259)(-351, -0.9294322683989142)(-350, -0.9313142055784002)(-349, -0.9325468699166006)(-348, -0.9333729596144994)(-347, -0.933688380169639)(-346, -0.933475518524281)(-345, -0.9327166092992778)(-344, -0.9313937545551247)(-343, -0.930532835301243)(-342, -0.9320584458092824)(-341, -0.9335223567296873)(-340, -0.934508193796836)(-339, -0.9349327591827161)(-338, -0.9347767137037034)(-337, -0.9340205821443904)(-336, -0.9333961644613473)(-335, -0.933165829784397)(-334, -0.9325448840398167)(-333, -0.9339781449024571)(-332, -0.9351020087579741)(-331, -0.9356074776770881)(-330, -0.9354733885704962)(-329, -0.9346784540042962)(-328, -0.9353212082234693)(-327, -0.9355662962397122)(-326, -0.9353943538316847)(-325, -0.9347927495325287)(-324, -0.9352224668610495)(-323, -0.9357623652713899)(-322, -0.9355964748882558)(-321, -0.9348439105934342)(-320, -0.9360446478975532)(-319, -0.9368128349580411)(-318, -0.9371347452807136)(-317, -0.9369965550478752)(-316, -0.9363843337528579)(-315, -0.9354309307030467)(-314, -0.9351573291606546)(-313, -0.934292405560026)(-312, -0.9356016538920869)(-311, -0.9369372816724717)(-310, -0.9377942343367704)(-309, -0.9381574095818593)(-308, -0.9380115971548009)(-307, -0.9373414920608332)(-306, -0.9361317061368462)(-305, -0.9343667780989487)(-304, -0.9354165917196985)(-303, -0.9363484848254257)(-302, -0.9374308918244488)(-301, -0.9383281081196454)(-300, -0.9386776770328569)(-299, -0.93846290134412)(-298, -0.9376670159594116)(-297, -0.9362731741069007)(-296, -0.9342644640073229)(-295, -0.9351803514566038)(-294, -0.9366484940525991)(-293, -0.9377970636505001)(-292, -0.9386167421395568)(-291, -0.9390981213231309)(-290, -0.9392317348549797)(-289, -0.9390080280782435)(-288, -0.938417400450463)(-287, -0.9374501863143523)(-286, -0.9360966536971395)(-285, -0.9360434971499519)(-284, -0.9374404428539007)(-283, -0.9387475534316824)(-282, -0.9397374126409244)(-281, -0.940353679638844)(-280, -0.9405858790911108)(-279, -0.9404234704841706)(-278, -0.9398558510950998)(-277, -0.9388723583360035)(-276, -0.9374622771448612)(-275, -0.936966075486551)(-274, -0.9377839291124489)(-273, -0.9393141697264469)(-272, -0.9404420323963234)(-271, -0.9411560236390581)(-270, -0.941444584085821)(-269, -0.941296094579394)(-268, -0.9406988650846886)(-267, -0.939641172345455)(-266, -0.9385015178342458)(-265, -0.9388789559978202)(-264, -0.9390255934339922)(-263, -0.9396038018301379)(-262, -0.9408184636630573)(-261, -0.9415733418289121)(-260, -0.941855708237577)(-259, -0.9416527790448731)(-258, -0.9409517111661088)(-257, -0.9397396243505629)(-256, -0.9390726340151739)(-255, -0.9399783152412146)(-254, -0.9406383180915193)(-253, -0.9410464546125105)(-252, -0.9411964882663799)(-251, -0.9416434214507787)(-250, -0.9418326686690538)(-249, -0.9414818575849176)(-248, -0.9405769218700569)(-247, -0.9391037448843661)(-246, -0.9380678742953282)(-245, -0.9395447262844581)(-244, -0.940759313631767)(-243, -0.941704810500494)(-242, -0.9423743373160224)(-241, -0.9427609695094138)(-240, -0.9428577408183122)(-239, -0.9426576316306984)(-238, -0.9421535962142439)(-237, -0.9413385502882017)(-236, -0.9402053731444097)(-235, -0.9387469142394137)(-234, -0.9394768182066324)(-233, -0.9409959354307632)(-232, -0.9422191240947307)(-231, -0.9431387467978833)(-230, -0.9437471138295372)(-229, -0.9440364945875932)(-228, -0.9439991236758675)(-227, -0.9436271786550054)(-226, -0.9429128229827339)(-225, -0.9418481691484563)(-224, -0.9404253067776741)(-223, -0.9390502336297893)(-222, -0.9408564931797011)(-221, -0.9423360393206696)(-220, -0.9434803940813445)(-219, -0.9442810460266621)(-218, -0.9447294230181044)(-217, -0.9448169239669576)(-216, -0.9445349045975558)(-215, -0.9438746856072491)(-214, -0.9428275558749369)(-213, -0.9413847841033198)(-212, -0.9402203376626553)(-211, -0.9405139926829325)(-210, -0.9422117282846281)(-209, -0.9435380336326128)(-208, -0.9444834778193011)(-207, -0.9450385829780684)(-206, -0.945193843990941)(-205, -0.9449396999679639)(-204, -0.9442665747522867)(-203, -0.94316486055749)(-202, -0.9416249314639671)(-201, -0.9405934231166677)(-200, -0.9414282230447709)(-199, -0.9420899386871752)(-198, -0.9434313311006701)(-197, -0.9444519929577899)(-196, -0.9450387840783263)(-195, -0.9451812173093276)(-194, -0.9448687494981363)(-193, -0.9440908307231886)(-192, -0.9428368861118972)(-191, -0.94109632646996)(-190, -0.9396117561305993)(-189, -0.9401028178541665)(-188, -0.9417676819049795)(-187, -0.9432392106734511)(-186, -0.9442386555321334)(-185, -0.94475447951033)(-184, -0.9447751179465571)(-183, -0.9448600474782327)(-182, -0.9449476020940907)(-181, -0.9448218522284888)(-180, -0.944478323126892)(-179, -0.9439125218893613)(-178, -0.9431199182952779)(-177, -0.9420959769294469)(-176, -0.9429726028262524)(-175, -0.9438220179980483)(-174, -0.9441309737514134)(-173, -0.9442193698893159)(-172, -0.9451134121127953)(-171, -0.9457850249112769)(-170, -0.9462292626337754)(-169, -0.9464411616155114)(-168, -0.9464157095580428)(-167, -0.9461478918873701)(-166, -0.9456326570382629)(-165, -0.9448649316865606)(-164, -0.9438396279470912)(-163, -0.9429989435416031)(-162, -0.9423061334849655)(-161, -0.9435582250473706)(-160, -0.9448486577213141)(-159, -0.9458960155569747)(-158, -0.9466947704872746)(-157, -0.9472393666183159)(-156, -0.9475242234294843)(-155, -0.9475437313912961)(-154, -0.9472922512428126)(-153, -0.9467641314285596)(-152, -0.9459536885881338)(-151, -0.9448552246479621)(-150, -0.943463032544454)(-149, -0.9423256069303374)(-148, -0.9440046820249609)(-147, -0.9454169085891325)(-146, -0.9465561175669148)(-145, -0.9474161093392435)(-144, -0.9479906452725622)(-143, -0.9482734678581164)(-142, -0.9482582882411135)(-141, -0.9479388022034533)(-140, -0.947308677450201)(-139, -0.9463615621077278)(-138, -0.9450910928795295)(-137, -0.9434908924467146)(-136, -0.9428389504710203)(-135, -0.9445906360496128)(-134, -0.9460411387338936)(-133, -0.9471835436214341)(-132, -0.9480108958236196)(-131, -0.9485162085896128)(-130, -0.9486924779268248)(-129, -0.9485326693257631)(-128, -0.9480297319174616)(-127, -0.9471765985583145)(-126, -0.9459661857672726)(-125, -0.9443914069901964)(-124, -0.9424451518768254)(-123, -0.9436624240543832)(-122, -0.9453760531193014)(-121, -0.9467482258677279)(-120, -0.947771182403882)(-119, -0.9484371500382003)(-118, -0.9487383158649769)(-117, -0.9486668594970272)(-116, -0.9482149287121767)(-115, -0.9473746681243792)(-114, -0.9461382109868981)(-113, -0.9444976808209931)(-112, -0.9424451993585763)(-111, -0.9429101591888156)(-110, -0.9447622956891486)(-109, -0.9462870464247681)(-108, -0.9474231019194752)(-107, -0.9481618006145609)(-106, -0.9484944609549019)(-105, -0.9484123823021021)(-104, -0.9479068488369199)(-103, -0.9469691395598363)(-102, -0.9455905283593633)(-101, -0.9437622870752462)(-100, -0.9423488210981157)(-99, -0.942351753718932)(-98, -0.9443462527692821)(-97, -0.9459159706427194)(-96, -0.9470513062293612)(-95, -0.9477426276042527)(-94, -0.9479802934777415)(-93, -0.9477546521122597)(-92, -0.9470560400602384)(-91, -0.9466106705038622)(-90, -0.9467707213778808)(-89, -0.9467836440642025)(-88, -0.9466466654530623)(-87, -0.9463569911675528)(-86, -0.9459118196427909)(-85, -0.9456497632787318)(-84, -0.9466320417822581)(-83, -0.9471163531766883)(-82, -0.9470920133490086)(-81, -0.9465483404963604)(-80, -0.9454746546070987)(-79, -0.9461070534964634)(-78, -0.9469129182781645)(-77, -0.947563451649432)(-76, -0.9480555305670431)(-75, -0.9483860170752845)(-74, -0.9485517537529276)(-73, -0.9485495621917802)(-72, -0.9483762533418948)(-71, -0.9480286168713512)(-70, -0.9475034195499779)(-69, -0.9467974242006996)(-68, -0.945907375985813)(-67, -0.9448300035276326)(-66, -0.9442517521977802)(-65, -0.9455801361226928)(-64, -0.9467406030115324)(-63, -0.9477296190381855)(-62, -0.9485436377790512)(-61, -0.9491790779511892)(-60, -0.9496323450803187)(-59, -0.9498998208559565)(-58, -0.949977869936637)(-57, -0.94986283220467)(-56, -0.9495510380102334)(-55, -0.9490387945379363)(-54, -0.948322395127756)(-53, -0.9473981198580071)(-52, -0.9462622332413461)(-51, -0.9449109903553041)(-50, -0.9461303951844011)(-49, -0.9474364687097964)(-48, -0.9485479773240635)(-47, -0.9494608466629336)(-46, -0.9501709719583582)(-45, -0.9506742299649251)(-44, -0.9509664821870663)(-43, -0.9510435612648)(-42, -0.9509012797747725)(-41, -0.9505354360202327)(-40, -0.9499418141279025)(-39, -0.9491161785817669)(-38, -0.9480542770197277)(-37, -0.9467518538397656)(-36, -0.9454380949919796)(-35, -0.9470215042190765)(-34, -0.9483870940597477)(-33, -0.9495302109196915)(-32, -0.9504461839558505)(-31, -0.9511303086209019)(-30, -0.9515778630116104)(-29, -0.9517840967736951)(-28, -0.951744249787546)(-27, -0.9514535354957527)(-26, -0.9509071485722586)(-25, -0.950100277704863)(-24, -0.9490280887997162)(-23, -0.9476857402541208)(-22, -0.9460683767221033)(-21, -0.94679985141169)(-20, -0.948351228327991)(-19, -0.9496517114168725)(-18, -0.9506959663311773)(-17, -0.9514786303117827)(-16, -0.9519943219557844)(-15, -0.9522376323234203)(-14, -0.9522031370585933)(-13, -0.9518853925354328)(-12, -0.9512789345901616)(-11, -0.9503782901487349)(-10, -0.9491779730488477)(-9, -0.9476724875867271)(-8, -0.9458563293493738)(-7, -0.947018726496414)(-6, -0.9486551228742047)(-5, -0.9500065988922533)(-4, -0.9510670740905238)(-3, -0.9518304365977794)(-2, -0.9522905517348426)(-1, -0.9524412703406515)(0, -0.9522764164996874)(1, -0.9517898058028701)(2, -0.950975232852523)(3, -0.9498264891204898)(4, -0.9483373527649736)(5, -0.9465016010712377)(6, -0.9458974052037714)(7, -0.9477947074508755)(8, -0.9493731671282588)(9, -0.9506258760709181)(10, -0.9515459079447248)(11, -0.9521263029439313)(12, -0.9523600874480256)(13, -0.9522402684057718)(14, -0.9517598400538386)(15, -0.9509117854694694)(16, -0.9496890804364458)(17, -0.9480846971332817)(18, -0.9460916027677538)(19, -0.9452891824999572)(20, -0.947338296484495)(21, -0.9490282930829016)(22, -0.9503513401610423)(23, -0.9512995767569229)(24, -0.9518651213586712)(25, -0.9520400726087894)(26, -0.9518165243469737)(27, -0.9511865513384108)(28, -0.9501422287464572)(29, -0.9486756223955198)(30, -0.9467788101248908)(31, -0.9444438717038836)(32, -0.9453749097066092)(33, -0.9474228766637712)(34, -0.9490637735528968)(35, -0.950288721187396)(36, -0.9510888222728057)(37, -0.9514551582607095)(38, -0.9513788002694427)(39, -0.950850817289933)(40, -0.9498622699976709)(41, -0.9484042256065702)(42, -0.9464677606488641)(43, -0.9440439659059571)(44, -0.9438437832085026)(45, -0.9461356340654556)(46, -0.947973242010636)(47, -0.9493465859694779)(48, -0.9502456175313465)(49, -0.9506602817753815)(50, -0.9505805190335614)(51, -0.9499962641347532)(52, -0.9488974638734804)(53, -0.9472740688002727)(54, -0.9451160569965413)(55, -0.9449514488398064)(56, -0.9454289006466651)(57, -0.9458191753693759)(58, -0.947247083145936)(59, -0.9485933409424446)(60, -0.9494070643351825)(61, -0.9496769350146794)(62, -0.9493916276894122)(63, -0.9485398410438692)(64, -0.9471102807469685)(65, -0.9456025018772625)(66, -0.9451324054869701)(67, -0.9445580293660445)(68, -0.9438775949393683)(69, -0.945183059739334)(70, -0.9468555786325671)(71, -0.9479396125374687)(72, -0.9484224325835988)(73, -0.9482913222054759)(74, -0.9475335871549124)(75, -0.9475609666588282)(76, -0.9480107234213054)(77, -0.9483559182408348)(78, -0.9485945290297731)(79, -0.9487245264610729)(80, -0.9487438578734172)(81, -0.948650455530588)(82, -0.948442233790547)(83, -0.9481170906595883)(84, -0.9476729114767057)(85, -0.9471075573162916)(86, -0.946418881703988)(87, -0.9456047211279718)(88, -0.9448463387595857)(89, -0.9459545656417416)(90, -0.9469520764194034)(91, -0.9478365440573339)(92, -0.9486056171442575)(93, -0.9492569171336029)(94, -0.9497880528372789)(95, -0.9501966024216146)(96, -0.950480127810981)(97, -0.9506361695939327)(98, -0.9506622441087541)(99, -0.9505558533095597)(100, -0.9503144753507105)(101, -0.9499355679844239)(102, -0.9494165739889614)(103, -0.9487549096282807)(104, -0.947947982679619)(105, -0.9469931745152956)(106, -0.9465226222644794)(107, -0.9477128165419563)(108, -0.9487715747503985)(109, -0.9496960588902132)(110, -0.9504834105852301)(111, -0.9511307396240825)(112, -0.951635135633881)(113, -0.9519936586841018)(114, -0.9522033424722903)(115, -0.9522611994950662)(116, -0.952164217823571)(117, -0.9519093578860194)(118, -0.9514935616127694)(119, -0.9509137470255133)(120, -0.9501668090127849)(121, -0.9492496220973311)(122, -0.9481590410835914)(123, -0.9477491115128474)(124, -0.9490418001912273)(125, -0.9501793335511206)(126, -0.9511582789078176)(127, -0.9519751722219237)(128, -0.9526265147968968)(129, -0.9531087842043267)(130, -0.9534184206575583)(131, -0.9535518378087859)(132, -0.9535054232435954)(133, -0.9532755328749672)(134, -0.95285849540588)(135, -0.9522506166740073)(136, -0.9514481738852923)(137, -0.9504474178522185)(138, -0.9492445811172097)(139, -0.9484342427573483)(140, -0.9498672322402762)(141, -0.9511183437352597)(142, -0.9521834346289703)(143, -0.9530583302284301)(144, -0.9537388199703974)(145, -0.9542206536200385)(146, -0.954499545363273)(147, -0.954571179740307)(148, -0.95443120364839)(149, -0.9540752321300564)(150, -0.9534988500902951)(151, -0.9526976119650457)(152, -0.9516670471729768)(153, -0.9504026498583328)(154, -0.948899895878401)(155, -0.9500669064325263)(156, -0.9514916931832671)(157, -0.9527000739451239)(158, -0.9536870354579802)(159, -0.9544475290667573)(160, -0.9549764565610761)(161, -0.9552686831837466)(162, -0.9553190330064987)(163, -0.9551222900492504)(164, -0.9546732012084821)(165, -0.953966479051518)(166, -0.9529968025696814)(167, -0.9517588178293238)(168, -0.950247138521174)(169, -0.9494306232416395)(170, -0.9511239824414911)(171, -0.9525679975690369)(172, -0.9537566898957129)(173, -0.9546840285492519)(174, -0.9553439329883339)(175, -0.9557302753197022)(176, -0.955836874904759)(177, -0.9556575136456724)(178, -0.955185924617882)(179, -0.9544158032457506)(180, -0.9533408032322612)(181, -0.9519545473641221)(182, -0.9502506175562168)(183, -0.9496922450724725)(184, -0.9515103039332223)(185, -0.9530371940676692)(186, -0.9542657579431474)(187, -0.9551887700917422)(188, -0.9557989514397522)(189, -0.9560889628742123)(190, -0.9560514172377262)(191, -0.9556788725412737)(192, -0.9549638416842264)(193, -0.9538987926984508)(194, -0.9524761469982338)(195, -0.9506882957972111)(196, -0.949003644228273)(197, -0.9510635615640924)(198, -0.952787273095469)(199, -0.9541662444793617)(200, -0.9551918668721391)(201, -0.9558554694665929)(202, -0.9561483152607205)(203, -0.9560616057563193)(204, -0.9555864835725001)(205, -0.9547140384322262)(206, -0.9534353146699602)(207, -0.9517413076383932)(208, -0.9496229725388273)(209, -0.9494570718226764)(210, -0.9515571776683299)(211, -0.953263927175478)(212, -0.9545671210706623)(213, -0.9554564760477413)(214, -0.9559216385492776)(215, -0.9559521784292364)(216, -0.9555376038231098)(217, -0.9546673559821449)(218, -0.9533308269849661)(219, -0.9515173539336331)(220, -0.9492162341790973)(221, -0.9487779550136409)(222, -0.9510725116192087)(223, -0.9529127564719018)(224, -0.9542865630588075)(225, -0.9551817136065762)(226, -0.9555859064630776)(227, -0.9554867612636896)(228, -0.9548718184193029)(229, -0.9537285592552818)(230, -0.952044402854919)(231, -0.9498067165475109)(232, -0.9470028294191558)(233, -0.9493128107220243)(234, -0.9515312521512537)(235, -0.9532182558575689)(236, -0.9543593800819163)(237, -0.9549400793570239)(238, -0.9549457168164398)(239, -0.9543615741533815)(240, -0.9531728592768252)(241, -0.9513647099862836)(242, -0.9489222160626132)(243, -0.9458304235307922)(244, -0.9485028177344927)(245, -0.9508626377630961)(246, -0.9526098706269082)(247, -0.9537274055355754)(248, -0.9541980182920548)(249, -0.9540043823598527)(250, -0.9531290843037606)(251, -0.9515546367574772)(252, -0.9492634821881396)(253, -0.9462380214611638)(254, -0.9459753054622903)(255, -0.9488258416576756)(256, -0.9509817850428518)(257, -0.9524229632648994)(258, -0.953129078020881)(259, -0.953079708964024)(260, -0.9522543369707498)(261, -0.9506323613298425)(262, -0.9481931109734902)(263, -0.9449158665730413)(264, -0.9445458582296596)(265, -0.9476183125177372)(266, -0.9498942966978866)(267, -0.9513499937645981)(268, -0.9519614445437129)(269, -0.9517045593668612)(270, -0.950555145215493)(271, -0.94848892991347)(272, -0.9454815751916943)(273, -0.941508708524044)(274, -0.9444801237630489)(275, -0.9473858045065672)(276, -0.9493673633018019)(277, -0.9503966417050234)(278, -0.9504453401437073)(279, -0.9494850343284731)(280, -0.9474872049732851)(281, -0.9444232741431546)(282, -0.9402646269884337)(283, -0.9422455637069161)(284, -0.9454815720513727)(285, -0.9476655609442766)(286, -0.9487644093921043)(287, -0.9487448376190459)(288, -0.9475734311882781)(289, -0.9452166956537466)(290, -0.9416410750887388)(291, -0.9404479993141452)(292, -0.9412832979086015)(293, -0.9444211775361174)(294, -0.9463480852537196)(295, -0.9470250276838987)(296, -0.946412854710387)(297, -0.9444723061513038)(298, -0.9411640574994491)(299, -0.9409847803494946)(300, -0.940839543452744)(301, -0.9414381142042838)(302, -0.9438719141624641)(303, -0.944895785498169)(304, -0.9444638348168392)(305, -0.9425300527408023)(306, -0.9399521271024842)(307, -0.940700976920788)(308, -0.9414059507080024)(309, -0.9420655412881962)(310, -0.9426781976642327)(311, -0.9432423204441782)(312, -0.9437562699176008)(313, -0.9442183567108329)(314, -0.9446268435230003)(315, -0.9449799452542119)(316, -0.9452758244123773)(317, -0.9455125896702613)(318, -0.9456882991047434)(319, -0.9458009508954036)(320, -0.9458484912288004)(321, -0.9458288034283647)(322, -0.9457397126967237)(323, -0.9455789783717646)(324, -0.9453443001662194)(325, -0.9450333103969714)(326, -0.9446435708809215)(327, -0.9441725759970531)(328, -0.9436177479786623)(329, -0.9436483345677552)(330, -0.944566925038791)(331, -0.9454208030625317)(332, -0.9462074449443248)(333, -0.9469242450934238)(334, -0.9475685116244967)(335, -0.9481374696365464)(336, -0.9486282521554281)(337, -0.949037900299308)(338, -0.9493633603391101)(339, -0.9496014807334116)(340, -0.9497490076139357)(341, -0.9498025802555603)(342, -0.9497587326007004)(343, -0.9496138840885879)(344, -0.9493643411006757)(345, -0.9490062877310781)(346, -0.9485357856250726)(347, -0.9479487692104717)(348, -0.947241040883849)(349, -0.9464082676513175)(350, -0.9475306669322477)(351, -0.9485754248174915)(352, -0.949521247807811)(353, -0.9503637952000303)(354, -0.9510985667212589)(355, -0.9517209041902728)(356, -0.9522259735836605)(357, -0.9526087680950458)(358, -0.9528641005921668)(359, -0.9529865930301299)(360, -0.9529706702899625)(361, -0.9528105554116244)(362, -0.9525002632268293)(363, -0.952033584982256)(364, -0.9514040906865195)(365, -0.9506051120198546)(366, -0.9496297369975485)(367, -0.9489867922227484)(368, -0.9503358335382361)(369, -0.9515432612203134)(370, -0.952602023634082)(371, -0.9535047821376779)(372, -0.9542438947820949)(373, -0.9548114087333033)(374, -0.9551990422192148)(375, -0.9553981766116917)(376, -0.9553998380215882)(377, -0.955194681642978)(378, -0.9547729846311638)(379, -0.9541246167864993)(380, -0.9532390372708941)(381, -0.9521052661855046)(382, -0.9507118733195717)(383, -0.951266146256202)(384, -0.9527959264189083)(385, -0.9541116596940997)(386, -0.9552013887964718)(387, -0.9560526001904245)(388, -0.9566522069039892)(389, -0.9569865135291153)(390, -0.9570411923763426)(391, -0.9568012518834333)(392, -0.956251005913623)(393, -0.955374045297469)(394, -0.9541531943006708)(395, -0.9525704835850578)(396, -0.9508214103109777)(397, -0.952815340995655)(398, -0.9545056516285823)(399, -0.9558731264206258)(400, -0.9568975448814206)(401, -0.9575576422426578)(402, -0.9578310402610016)(403, -0.9576941954912425)(404, -0.957122337696505)(405, -0.9560894053946766)(406, -0.9545679741164097)(407, -0.95252918571241)(408, -0.9506272919275656)(409, -0.9529950007614895)(410, -0.9549171628754896)(411, -0.9563620667936603)(412, -0.9572961452808819)(413, -0.9576838607952316)(414, -0.95748759394549)(415, -0.9566675120151249)(416, -0.9551814495483374)(417, -0.9529847597186236)(418, -0.9500301669679166)(419, -0.950785705427995)(420, -0.9532831028820619)(421, -0.9551051732260544)(422, -0.9561982339686276)(423, -0.9565050636444756)(424, -0.9559646670620234)(425, -0.9545120137419892)(426, -0.9520777833031056)(427, -0.9485880608473364)(428, -0.9477625337777232)(429, -0.9508491379156311)(430, -0.9529692897816431)(431, -0.9540364363072134)(432, -0.9539576050876266)(433, -0.9526329137347478)(434, -0.9499550640815929)(435, -0.9458087768105552)(436, -0.9435106340564446)(437, -0.9472453301274641)(438, -0.9495933107500901)(439, -0.9504148663824471)(440, -0.949558622652407)(441, -0.9468605670240905)(442, -0.9421429847444313)(443, -0.9372291938897446)(444, -0.9418526309388)(445, -0.9445051975946012)(446, -0.9449633584307551)(447, -0.9429826026540921)(448, -0.9382954757483792)(449, -0.9306093960691373)(450, -0.9336860866285175)(451, -0.9371739701664686)(452, -0.9375827519194229)(453, -0.9345257882890128)(454, -0.9275756660083718)(455, -0.9206851804894117)(456, -0.9265263284810095)(457, -0.928239328573404)(458, -0.9252360186904298)(459, -0.9168585768261108)(460, -0.9088013161383829)(461, -0.9150373200194719)(462, -0.9152946382182001)(463, -0.9086197285096993)(464, -0.8939322241051779)(465, -0.8983268419449766)(466, -0.8999094125187683)(467, -0.8919832620118983)(468, -0.8728765743657793)(469, -0.8799304156557363)(470, -0.87809581548719)(471, -0.8621756323312483)(472, -0.8529239271057275)(473, -0.8550520941166027)(474, -0.8384648488565817)(475, -0.8224935716604161)(476, -0.8232862452465007)(477, -0.7974726367861803)(478, -0.788085189726586)(479, -0.7750775988084891)(480, -0.7380575077568191)(481, -0.7348489706046719)(482, -0.6785934185104606)(483, -0.6776107874022623)(484, -0.612337727018532)(485, -0.596595811869132)(486, -0.5328342019412937)(487, -0.46351235325636847)(488, -0.40391309132659814)(489, -0.3003387400442404)(490, -0.15805727855263602)(491, 0.0)(492, 0.0)(493, 0.0)(494, 0.0)(495, 0.0)(496, 0.0)(497, 0.0)(498, 0.0)(499, 0.0)(500, 0.0)
    };
    \addplot[orange]
    coordinates{
    (-499, -0.7142859497757441)(-498, -0.7143238543034318)(-497, -0.714343388123068)(-496, -0.7146867369798027)(-495, -0.7156176580339534)(-494, -0.715962764634148)(-493, -0.7167358905937822)(-492, -0.7183700262172897)(-491, -0.7194208785897914)(-490, -0.7200878300606843)(-489, -0.7224222497183179)(-488, -0.7241799185368487)(-487, -0.7253564072745005)(-486, -0.7275179524955263)(-485, -0.7299854423350275)(-484, -0.7318812906884977)(-483, -0.7333070512061693)(-482, -0.7364893266727137)(-481, -0.7391133286436268)(-480, -0.741172338940108)(-479, -0.7432562069699249)(-478, -0.7466187240465834)(-477, -0.7494326809843586)(-476, -0.7516900112010235)(-475, -0.7538830002768622)(-474, -0.7574673404855718)(-473, -0.7605144656718712)(-472, -0.7630150183441538)(-471, -0.7649591360925411)(-470, -0.7685469131199878)(-469, -0.7718798364890124)(-468, -0.7746778255473565)(-467, -0.7769297402736222)(-466, -0.779326140155814)(-465, -0.7830061085400308)(-464, -0.7861647898094051)(-463, -0.7887894901018434)(-462, -0.7908671844525361)(-461, -0.7933335848229089)(-460, -0.7969243068828997)(-459, -0.7999951167992798)(-458, -0.8025315169318369)(-457, -0.8045184657241155)(-456, -0.8063735282708709)(-455, -0.809971454955268)(-454, -0.8130495088268356)(-453, -0.81559116342581)(-452, -0.8175793810601164)(-451, -0.8189966699565999)(-450, -0.8218272886581942)(-449, -0.8250157625475449)(-448, -0.8276643161702775)(-447, -0.8297537928289377)(-446, -0.8312645170535328)(-445, -0.8321846820152842)(-444, -0.8355943106866267)(-443, -0.8384589224239182)(-442, -0.840757081732397)(-441, -0.8424668169133291)(-440, -0.8435655971910295)(-439, -0.8445013669936715)(-438, -0.847698103190998)(-437, -0.850319244833611)(-436, -0.8523403555005402)(-435, -0.8537363873686272)(-434, -0.8544817400328385)(-433, -0.8551230130013787)(-432, -0.8581876746755426)(-431, -0.8606386647300859)(-430, -0.862448302446368)(-429, -0.863588331759481)(-428, -0.864029844772876)(-427, -0.8641298852746129)(-426, -0.8671348288808268)(-425, -0.8694798972979714)(-424, -0.8711339393411937)(-423, -0.8720651658823657)(-422, -0.8722411948488105)(-421, -0.8716289832704759)(-420, -0.8701949390641311)(-419, -0.8691968817751724)(-418, -0.8711105980194963)(-417, -0.8724270153160428)(-416, -0.8731208515495682)(-415, -0.8731663896845501)(-414, -0.8729189086705401)(-413, -0.8756917485929043)(-412, -0.8778567057354467)(-411, -0.8793862805422984)(-410, -0.8802524371112055)(-409, -0.8804266558074807)(-408, -0.8798799716902852)(-407, -0.8807160907582132)(-406, -0.8832129196796371)(-405, -0.8850305387628983)(-404, -0.8861379299465519)(-403, -0.8865036520110919)(-402, -0.8860957471716623)(-401, -0.8848818123372899)(-400, -0.8872092587067776)(-399, -0.8893848615705933)(-398, -0.890797015432492)(-397, -0.8914110848776604)(-396, -0.8911919479581032)(-395, -0.8901039980230107)(-394, -0.8899019307144381)(-393, -0.8924990339033403)(-392, -0.8942723809095863)(-391, -0.8951839807263863)(-390, -0.8951953109940974)(-389, -0.8942674344735205)(-388, -0.8925553442548799)(-387, -0.8944455128756943)(-386, -0.8966276277689683)(-385, -0.8978764389296957)(-384, -0.8981498148625339)(-383, -0.8974052380385801)(-382, -0.8956624484038155)(-381, -0.8967723981382808)(-380, -0.8979446679957322)(-379, -0.899558845496136)(-378, -0.9001136242417738)(-377, -0.8995626658221935)(-376, -0.8978591944690067)(-375, -0.898956192340447)(-374, -0.9000225981960994)(-373, -0.9003143492960826)(-372, -0.9011554174822651)(-371, -0.9007931530570112)(-370, -0.8991768034813856)(-369, -0.8995453397687194)(-368, -0.9013988714724378)(-367, -0.902371651368073)(-366, -0.9024274620838202)(-365, -0.9015298096859383)(-364, -0.8996418787018468)(-363, -0.8989581136358767)(-362, -0.9012802440498637)(-361, -0.9030605518847574)(-360, -0.90386187649793)(-359, -0.9036446045060648)(-358, -0.902368855764179)(-357, -0.8999944980184048)(-356, -0.9001048022416914)(-355, -0.9023747102993327)(-354, -0.9039794466459584)(-353, -0.9047541633511921)(-352, -0.9048083201606708)(-351, -0.9040681413436454)(-350, -0.9025053491188061)(-349, -0.9003666681466853)(-348, -0.9030094607717692)(-347, -0.9050142393400981)(-346, -0.9062165737317242)(-345, -0.9065861157760092)(-344, -0.9060922776674382)(-343, -0.9047042537823986)(-342, -0.903865100731146)(-341, -0.9027955656328598)(-340, -0.9052359320391644)(-339, -0.9068219671091505)(-338, -0.9075010649404762)(-337, -0.9072399027374485)(-336, -0.9069174364348255)(-335, -0.9071796802600677)(-334, -0.9067990943122689)(-333, -0.9057545728261989)(-332, -0.9066751794321372)(-331, -0.9076409491928215)(-330, -0.9075810243508324)(-329, -0.907773121316261)(-328, -0.9088323032362274)(-327, -0.9092078485908329)(-326, -0.9088767865241484)(-325, -0.9078159912888027)(-324, -0.9070934914550103)(-323, -0.9071825193685483)(-322, -0.9069258778145407)(-321, -0.9088493467588709)(-320, -0.9100444956100185)(-319, -0.9104863372447853)(-318, -0.9101497255807742)(-317, -0.9090093889792887)(-316, -0.9072422016027272)(-315, -0.9084479982297273)(-314, -0.909169318360461)(-313, -0.909391052525141)(-312, -0.9106353570080389)(-311, -0.9110723566645276)(-310, -0.9106501346503896)(-309, -0.9093411275155358)(-308, -0.9073878156968151)(-307, -0.9092696011554843)(-306, -0.9106324232490988)(-305, -0.911459727838496)(-304, -0.9117348334807645)(-303, -0.9114409537243472)(-302, -0.9105611943631992)(-301, -0.9090785718691995)(-300, -0.90697601485036)(-299, -0.9086876769057866)(-298, -0.9107358351367384)(-297, -0.9122085435902871)(-296, -0.9130875620367377)(-295, -0.913354526778955)(-294, -0.9129909727384343)(-293, -0.9119783530106034)(-292, -0.910298013322433)(-291, -0.9079312299813996)(-290, -0.9096024469386685)(-289, -0.911752584099136)(-288, -0.9132629156554527)(-287, -0.9141133830457785)(-286, -0.914283837814644)(-285, -0.9137540127152661)(-284, -0.9125035682799496)(-283, -0.911178635387754)(-282, -0.9104894178597643)(-281, -0.910238642323519)(-280, -0.9123974033417737)(-279, -0.9138431743963841)(-278, -0.9145539789028218)(-277, -0.914507730934888)(-276, -0.9136822733162119)(-275, -0.9138810034270701)(-274, -0.9141147358271656)(-273, -0.9139031150182537)(-272, -0.9132341998424127)(-271, -0.9126923401937895)(-270, -0.9139360207582162)(-269, -0.9143596562264248)(-268, -0.9139391257707941)(-267, -0.9137794740710277)(-266, -0.9150156522610513)(-265, -0.9157841858392293)(-264, -0.9160720365234553)(-263, -0.9158660944863669)(-262, -0.9151531765130417)(-261, -0.9139200484042902)(-260, -0.9133872647686859)(-259, -0.9123911906267629)(-258, -0.913177377748325)(-257, -0.9150031146496945)(-256, -0.9163229336202463)(-255, -0.9171225097443075)(-254, -0.9173874514292631)(-253, -0.9171032890328674)(-252, -0.9162554811850739)(-251, -0.9148294558803984)(-250, -0.9128105661810824)(-249, -0.9115969236097602)(-248, -0.9140219938566382)(-247, -0.9158981779851779)(-246, -0.9172097610684147)(-245, -0.917940946243153)(-244, -0.9180758696438136)(-243, -0.9175985964339625)(-242, -0.9164931507542988)(-241, -0.9147435035624938)(-240, -0.9123335886277646)(-239, -0.9122780173410463)(-238, -0.9147016095177951)(-237, -0.9165107909657829)(-236, -0.9176882553670441)(-235, -0.9182166129015001)(-234, -0.9180784218479473)(-233, -0.917256201279832)(-232, -0.9160906999560918)(-231, -0.9155810316221441)(-230, -0.9147165920385653)(-229, -0.9134891909041402)(-228, -0.9152151271744502)(-227, -0.9168003448926413)(-226, -0.9176772080564677)(-225, -0.9178266284068994)(-224, -0.9173985199881487)(-223, -0.918131096465615)(-222, -0.918498902968775)(-221, -0.9184929565723152)(-220, -0.9181042409927073)(-219, -0.9173236954439883)(-218, -0.916142203552108)(-217, -0.9166025642158336)(-216, -0.9169642250358486)(-215, -0.9165093431537704)(-214, -0.9173660573332062)(-213, -0.9186759599404775)(-212, -0.9195914944352482)(-211, -0.9201027486718462)(-210, -0.9201997472671745)(-209, -0.9198724758940322)(-208, -0.9191108633857419)(-207, -0.9179048098840967)(-206, -0.916244173174804)(-205, -0.9141187853213681)(-204, -0.9161985431631711)(-203, -0.9180960242311862)(-202, -0.9195657291536413)(-201, -0.9205966964220149)(-200, -0.9211779083635061)(-199, -0.9212983073766441)(-198, -0.9209467715071686)(-197, -0.9201121545313202)(-196, -0.9187832703419683)(-195, -0.9169488872104089)(-194, -0.9145977752000075)(-193, -0.9166347879377111)(-192, -0.9186519936351392)(-191, -0.9201914813869698)(-190, -0.9212411024822218)(-189, -0.9217886459017556)(-188, -0.921821846454866)(-187, -0.921328406497284)(-186, -0.9202959879489931)(-185, -0.9187122325039127)(-184, -0.9165647525432125)(-183, -0.9145619524585307)(-182, -0.9171037313765849)(-181, -0.919123620765407)(-180, -0.9206082089379396)(-179, -0.9215440265689179)(-178, -0.921917560935244)(-177, -0.9217152645211905)(-176, -0.9209235536161969)(-175, -0.9195288202371619)(-174, -0.9179580983242407)(-173, -0.9178891411613878)(-172, -0.9175675603658718)(-171, -0.9176355419338762)(-170, -0.9195000734129629)(-169, -0.920762923356876)(-168, -0.9214092144627469)(-167, -0.9214240405622731)(-166, -0.9207924572516734)(-165, -0.9194995123724761)(-164, -0.9189337401144516)(-163, -0.9197359667960414)(-162, -0.9202731105217556)(-161, -0.9205392563033234)(-160, -0.920528461275252)(-159, -0.9202347408535642)(-158, -0.9204458781220735)(-157, -0.9205748455209589)(-156, -0.9199929425244886)(-155, -0.9186837548528036)(-154, -0.9166308784307455)(-153, -0.918198555649425)(-152, -0.9196549446645802)(-151, -0.9208261975495532)(-150, -0.9217057235293004)(-149, -0.9222868934911904)(-148, -0.9225630387852972)(-147, -0.9225274584228019)(-146, -0.9221734088791596)(-145, -0.9214941193973056)(-144, -0.9204827898348834)(-143, -0.9191325967846772)(-142, -0.917436678493731)(-141, -0.9179811307514718)(-140, -0.9198070254633415)(-139, -0.9213176597548256)(-138, -0.9225056504379879)(-137, -0.9233635646239291)(-136, -0.9238839217742032)(-135, -0.9240592161573521)(-134, -0.9238818890575212)(-133, -0.9233443630238796)(-132, -0.9224390219452474)(-131, -0.9211582320768431)(-130, -0.9194943259332172)(-129, -0.9175309701233444)(-128, -0.9196801894521867)(-127, -0.9214790705212014)(-126, -0.9229193329636243)(-125, -0.9239926381928155)(-124, -0.924690610260618)(-123, -0.9250048438498043)(-122, -0.9249268759262324)(-121, -0.9244482333635412)(-120, -0.9235604000084595)(-119, -0.9222548355599555)(-118, -0.9205229858951045)(-117, -0.9183562656235845)(-116, -0.9195437690658487)(-115, -0.9215525737488135)(-114, -0.9231608099968537)(-113, -0.9243591421245059)(-112, -0.9251381950330485)(-111, -0.925488556341272)(-110, -0.9254007781971023)(-109, -0.9248653787818389)(-108, -0.9238728550143652)(-107, -0.922413683234782)(-106, -0.9204783120443638)(-105, -0.9180571891307818)(-104, -0.9196104923583395)(-103, -0.9217167558580611)(-102, -0.9233734750156846)(-101, -0.924570211449595)(-100, -0.9252964761274324)(-99, -0.9255417559182162)(-98, -0.925295501658366)(-97, -0.9245471423717008)(-96, -0.9232860839828684)(-95, -0.9215017188966163)(-94, -0.91918342771353)(-93, -0.9174460443302823)(-92, -0.919989835303776)(-91, -0.9220384857729791)(-90, -0.9235803740728358)(-89, -0.924603833872902)(-88, -0.9250971703846357)(-87, -0.9250486538987894)(-86, -0.924446538621722)(-85, -0.9232790626186237)(-84, -0.9215344510723842)(-83, -0.9192009227691974)(-82, -0.9187473980387235)(-81, -0.9188273100214025)(-80, -0.9206277856162846)(-79, -0.922410882932432)(-78, -0.9236203681142435)(-77, -0.9242432431350363)(-76, -0.9242664913731388)(-75, -0.9236770717075289)(-74, -0.9224619406501507)(-73, -0.9206080560343897)(-72, -0.9181023733153612)(-71, -0.9189330002917414)(-70, -0.9198651589530069)(-69, -0.9206120119585258)(-68, -0.9212298188216368)(-67, -0.9224742320019568)(-66, -0.923067000049107)(-65, -0.9229936950138983)(-64, -0.9222398751107358)(-63, -0.9209849717920892)(-62, -0.9203257623639118)(-61, -0.9194498208250711)(-60, -0.9183531153611187)(-59, -0.9170315850684589)(-58, -0.9183020653358155)(-57, -0.9200840651122562)(-56, -0.9211634007343523)(-55, -0.9220388253588532)(-54, -0.9228676977590778)(-53, -0.9234808639730605)(-52, -0.9238738632136738)(-51, -0.9240422125068588)(-50, -0.9239813938311086)(-49, -0.9236868650419959)(-48, -0.9231540570435234)(-47, -0.9223783809660154)(-46, -0.9213552184546121)(-45, -0.9200799286772683)(-44, -0.9193359366130898)(-43, -0.9203201213222072)(-42, -0.9218347633516423)(-41, -0.923116664509645)(-40, -0.9241607829802106)(-39, -0.9249620462371166)(-38, -0.9255153380876703)(-37, -0.9258155254457359)(-36, -0.9258574318808068)(-35, -0.9256358574396274)(-34, -0.925145571863383)(-33, -0.9243813175929984)(-32, -0.9233378158427892)(-31, -0.9220097595602389)(-30, -0.9203918224923584)(-29, -0.9209988945930332)(-28, -0.9227051752505241)(-27, -0.9241476022197569)(-26, -0.9253203871475867)(-25, -0.9262177127272856)(-24, -0.9268337191984044)(-23, -0.9271625102279628)(-22, -0.927198164906172)(-21, -0.9269347239609677)(-20, -0.9263661982998382)(-19, -0.925486583548772)(-18, -0.9242898333440513)(-17, -0.9227698925330512)(-16, -0.920920673435173)(-15, -0.9220661478139446)(-14, -0.9238502497626577)(-13, -0.9253329287658361)(-12, -0.9265075425796536)(-11, -0.9273674155031372)(-10, -0.9279058273539988)(-9, -0.9281160305025865)(-8, -0.9279912323469992)(-7, -0.9275246211968471)(-6, -0.9267093515213972)(-5, -0.9255385508089841)(-4, -0.9240053291989632)(-3, -0.9221027675029136)(-2, -0.9216023255728614)(-1, -0.9236400894056921)(0, -0.9253385302929035)(1, -0.9266900762069131)(2, -0.9276871091736036)(3, -0.9283219687108156)(4, -0.9285869671288216)(5, -0.928474374165119)(6, -0.9279764258349726)(7, -0.9270853449108628)(8, -0.9257933100738803)(9, -0.9240924909954497)(10, -0.9219750380805674)(11, -0.9216318255491284)(12, -0.9237943518508827)(13, -0.9255722019310159)(14, -0.9269567345941174)(15, -0.9279392676325818)(16, -0.9285110706534512)(17, -0.9286633903278392)(18, -0.9283874307912453)(19, -0.9276743665085354)(20, -0.9265153517618517)(21, -0.9249015152113422)(22, -0.9228239717993837)(23, -0.9202738197902216)(24, -0.9223135398175233)(25, -0.924418892652086)(26, -0.9260851487286083)(27, -0.9273024579449269)(28, -0.9280609303107455)(29, -0.9283506356713446)(30, -0.9281616118416947)(31, -0.9274838694805478)(32, -0.9263073966500454)(33, -0.9246221630756262)(34, -0.9224181184417823)(35, -0.9196852103369921)(36, -0.9212547588066821)(37, -0.92354586129587)(38, -0.925343636744331)(39, -0.9266369223528127)(40, -0.9274145063315254)(41, -0.9276651482601628)(42, -0.9273775706070427)(43, -0.9265404810290758)(44, -0.9251425604203671)(45, -0.9231724816205822)(46, -0.9206189080823353)(47, -0.9180030509407919)(48, -0.9208282495140049)(49, -0.9231083035858328)(50, -0.9248306025588946)(51, -0.9259825023417536)(52, -0.9265513177954637)(53, -0.9265243343746494)(54, -0.9258888164757674)(55, -0.9246320125851323)(56, -0.9227411600513891)(57, -0.9202035031399364)(58, -0.917006283306916)(59, -0.9183817874172114)(60, -0.9210038701283709)(61, -0.9230057797324769)(62, -0.9243732514861801)(63, -0.9250919882985416)(64, -0.9251476637270616)(65, -0.9245259326782701)(66, -0.923212446951345)(67, -0.9211928594238777)(68, -0.9184528251862495)(69, -0.9149780237294142)(70, -0.9165411484286822)(71, -0.9193117207320862)(72, -0.9213886973011669)(73, -0.9227560073439658)(74, -0.9233975461951801)(75, -0.9232972014355837)(76, -0.9224388462625615)(77, -0.9208063643570142)(78, -0.918383652833883)(79, -0.9167357470802106)(80, -0.9172028656288501)(81, -0.9175443455108787)(82, -0.9181080677500257)(83, -0.9199859779147301)(84, -0.9210656242708363)(85, -0.9213289106198608)(86, -0.9207577439843282)(87, -0.9193340497343442)(88, -0.917039767857816)(89, -0.9154473922948206)(90, -0.9145424715522641)(91, -0.9146670064856296)(92, -0.9159182977634593)(93, -0.9171597303952383)(94, -0.9184768702731848)(95, -0.9188912749224246)(96, -0.919571033031203)(97, -0.92013148940094)(98, -0.9205448984171146)(99, -0.920808234577417)(100, -0.9209184348959306)(101, -0.9208724160189306)(102, -0.9206670601896506)(103, -0.9202992218897351)(104, -0.9197657317683955)(105, -0.9190633902760379)(106, -0.9181889689742497)(107, -0.9171392168407878)(108, -0.9172584583381537)(109, -0.9186093025414908)(110, -0.9198033548695248)(111, -0.9208371189560315)(112, -0.9217070557563937)(113, -0.9224095951929149)(114, -0.9229411323299044)(115, -0.9232980210344045)(116, -0.92347658532036)(117, -0.9234731103428342)(118, -0.9232838535238453)(119, -0.922905030454103)(120, -0.9223328308577138)(121, -0.9215634044255746)(122, -0.9205928790215853)(123, -0.9194173414756264)(124, -0.9191338345044393)(125, -0.9206183569472081)(126, -0.9219183790754417)(127, -0.9230296753321751)(128, -0.9239479756390829)(129, -0.9246689613160126)(130, -0.9251882782887166)(131, -0.9255015253532167)(132, -0.9256042597618458)(133, -0.9254920001833542)(134, -0.9251602270923963)(135, -0.9246043733301029)(136, -0.9238198463206095)(137, -0.9228020013899446)(138, -0.9215461710111781)(139, -0.9201668380361032)(140, -0.9218434313436733)(141, -0.9233046974924877)(142, -0.9245455585757901)(143, -0.9255608830622201)(144, -0.9263454860308551)(145, -0.9268941365468605)(146, -0.9272015479479184)(147, -0.9272623898096792)(148, -0.9270712780499738)(149, -0.9266227865906282)(150, -0.9259114420490676)(151, -0.9249317279146138)(152, -0.9236780814464541)(153, -0.9221449023303223)(154, -0.922101158908248)(155, -0.9238133142943877)(156, -0.925270532238592)(157, -0.9264666905675096)(158, -0.9273955949211693)(159, -0.9280509971286718)(160, -0.9284265848045264)(161, -0.9285159968825892)(162, -0.9283128058895947)(163, -0.9278105331522227)(164, -0.9270026542793776)(165, -0.9258825811375478)(166, -0.9244436857812666)(167, -0.9226792891245202)(168, -0.92315971303924)(169, -0.9249663907859011)(170, -0.9264742225434441)(171, -0.9276758640109997)(172, -0.9285638984872542)(173, -0.9291308326676372)(174, -0.9293691131493389)(175, -0.9292711148089843)(176, -0.9288291521982313)(177, -0.9280354768136994)(178, -0.9268822765239034)(179, -0.9253616930858333)(180, -0.9234658005197937)(181, -0.923165460878743)(182, -0.9251753041560521)(183, -0.926838789874813)(184, -0.9281471670425453)(185, -0.9290916023554678)(186, -0.9296631791166631)(187, -0.9298529073009856)(188, -0.9296517128424019)(189, -0.9290504517142845)(190, -0.9280399122928168)(191, -0.9266108129622764)(192, -0.9247538129836614)(193, -0.922459505085442)(194, -0.9241720794871074)(195, -0.9261630673526099)(196, -0.9277474467456487)(197, -0.9289147686894857)(198, -0.9296544833713044)(199, -0.9299559549533069)(200, -0.9298084535475298)(201, -0.9292011692651007)(202, -0.9281232057876472)(203, -0.9265636002955381)(204, -0.9245113074940804)(205, -0.9219552298263659)(206, -0.9239674834788735)(207, -0.9260822890934327)(208, -0.9277259932468346)(209, -0.928886203220024)(210, -0.929550408060777)(211, -0.9297059994222268)(212, -0.9293402631582245)(213, -0.92844039474939)(214, -0.9269935010148062)(215, -0.9249866057846173)(216, -0.9224066594647622)(217, -0.922260222670016)(218, -0.9247365946141191)(219, -0.9266751244098068)(220, -0.9280612017614186)(221, -0.9288800907097964)(222, -0.9291169382968211)(223, -0.9287567696202443)(224, -0.9277845127002239)(225, -0.9261849901874983)(226, -0.9239429386463381)(227, -0.9210430120898918)(228, -0.9215386386682801)(229, -0.9241261243646612)(230, -0.9260926174345283)(231, -0.9274208719975735)(232, -0.9280934910286691)(233, -0.9280929500524484)(234, -0.9274015985006817)(235, -0.9260016710781667)(236, -0.9238752983513666)(237, -0.9210045144674769)(238, -0.9188899183247441)(239, -0.9219307032164941)(240, -0.9242664307469832)(241, -0.9258768742728138)(242, -0.9267416334703373)(243, -0.9268401612843752)(244, -0.92615176856836)(245, -0.924655638388694)(246, -0.922330841443609)(247, -0.9191563484123736)(248, -0.9173423660639234)(249, -0.9205505441211842)(250, -0.9229496815076754)(251, -0.9245160092309115)(252, -0.9252255808263311)(253, -0.9250542774679569)(254, -0.9239778349052077)(255, -0.9219718503065681)(256, -0.9190118129132566)(257, -0.9150731126404802)(258, -0.9170798931230474)(259, -0.9200463832073716)(260, -0.9220743254377893)(261, -0.9231357734183929)(262, -0.92320259164759)(263, -0.9222464679489222)(264, -0.9202389532545296)(265, -0.917151462653723)(266, -0.9129553264281948)(267, -0.9144668560336824)(268, -0.9176824127079307)(269, -0.9198299822006766)(270, -0.9208769188615679)(271, -0.9207903702232093)(272, -0.9195373011528569)(273, -0.9170845323563404)(274, -0.9133987565024574)(275, -0.9087748543249853)(276, -0.9129801879042136)(277, -0.9159958666313104)(278, -0.917783990539638)(279, -0.9183064087396278)(280, -0.9175247640635905)(281, -0.9154005208985229)(282, -0.9118950128356167)(283, -0.9069694837780454)(284, -0.9087590213705338)(285, -0.9123304997607081)(286, -0.9145210111858683)(287, -0.9152862339938518)(288, -0.9145816117938845)(289, -0.912362405123629)(290, -0.9085837399388772)(291, -0.9032006670657114)(292, -0.9055516227500036)(293, -0.909241160982024)(294, -0.9113628553621684)(295, -0.911865190441922)(296, -0.9106964222293767)(297, -0.9078046339866543)(298, -0.903137798145393)(299, -0.8985224655355308)(300, -0.903462248803676)(301, -0.9066646878099635)(302, -0.908070220284474)(303, -0.9076189997566864)(304, -0.9052509851404945)(305, -0.9009060193198358)(306, -0.8945239050442447)(307, -0.8980294575149954)(308, -0.9019256350360705)(309, -0.9038121029973378)(310, -0.9036196620109076)(311, -0.9012789068902598)(312, -0.8967203244911345)(313, -0.8898744091347466)(314, -0.8935190237805647)(315, -0.8975756923708658)(316, -0.8993656290813612)(317, -0.8988088416520545)(318, -0.8958251592423774)(319, -0.8903343748155058)(320, -0.8896566560702132)(321, -0.8905114836289609)(322, -0.89356293817644)(323, -0.8944747476124949)(324, -0.8927465295607343)(325, -0.8933753328730437)(326, -0.8939426862374967)(327, -0.8944465005084767)(328, -0.8948846173554278)(329, -0.895254817178907)(330, -0.8955548192103684)(331, -0.8957822700423104)(332, -0.895934749511056)(333, -0.8960097649844991)(334, -0.8960047533185431)(335, -0.8959170732037494)(336, -0.8957440032589106)(337, -0.8954827458079871)(338, -0.895130419165479)(339, -0.8954722988005471)(340, -0.8965382482779293)(341, -0.8975302589423417)(342, -0.8984454261208775)(343, -0.8992807543655439)(344, -0.90003315003431)(345, -0.9006994138957335)(346, -0.9012762413427526)(347, -0.9017602263271776)(348, -0.9021478424865215)(349, -0.9024354508276563)(350, -0.9026192902875112)(351, -0.9026954814782631)(352, -0.9026600096410746)(353, -0.9025087339342278)(354, -0.9022373684389305)(355, -0.9018414968990685)(356, -0.9013165442694756)(357, -0.9018380126818927)(358, -0.9030538047311832)(359, -0.9041626814641011)(360, -0.90515995169641)(361, -0.9060407556321682)(362, -0.9068000519124019)(363, -0.9074326158636477)(364, -0.9079330283016519)(365, -0.9082956735950385)(366, -0.9085147282967303)(367, -0.9085841515658889)(368, -0.9084976828957991)(369, -0.9082488285728685)(370, -0.9078308572720934)(371, -0.9072367880951857)(372, -0.9064593784689537)(373, -0.9076545777342678)(374, -0.909007571009654)(375, -0.9102052734489802)(376, -0.9112400959962508)(377, -0.9121041367252976)(378, -0.9127891695350976)(379, -0.9132866326389862)(380, -0.9135876076594549)(381, -0.913682813197447)(382, -0.9135625816184915)(383, -0.9132168502232979)(384, -0.9126351411043637)(385, -0.9118065388743345)(386, -0.9108566530420648)(387, -0.9125694261287992)(388, -0.9140700743912601)(389, -0.9153469529633308)(390, -0.9163878830612251)(391, -0.9171801271663578)(392, -0.9177103637738107)(393, -0.9179646598332423)(394, -0.9179284390300636)(395, -0.9175864567122465)(396, -0.9169227686835684)(397, -0.9159206902472364)(398, -0.914562772456899)(399, -0.9160583149892565)(400, -0.9178022748179303)(401, -0.919231439679723)(402, -0.9203266889990275)(403, -0.9210679260233635)(404, -0.9214340190234374)(405, -0.9214027575195177)(406, -0.9209507874127608)(407, -0.9200535589956012)(408, -0.9186852607480326)(409, -0.9172136962693795)(410, -0.9194935936862968)(411, -0.9213500381038264)(412, -0.9227541640900536)(413, -0.9236754539239597)(414, -0.924081650142019)(415, -0.9239386512207468)(416, -0.923210404380015)(417, -0.9218587950814584)(418, -0.9198435239202623)(419, -0.92028200518061)(420, -0.9226339124287938)(421, -0.9243712922527646)(422, -0.9254477553214825)(423, -0.9258139598653519)(424, -0.925417423387163)(425, -0.9242023191244478)(426, -0.9221092616374092)(427, -0.9198061019111019)(428, -0.922800549730408)(429, -0.9249644522504961)(430, -0.9262276784870506)(431, -0.9265151307111011)(432, -0.9257463831352736)(433, -0.9238353119237374)(434, -0.9206896722131376)(435, -0.9213095370381278)(436, -0.92416142653757)(437, -0.9258044213645725)(438, -0.9261258053742603)(439, -0.925003968930904)(440, -0.9223077071092906)(441, -0.9178954432988041)(442, -0.9212186779265157)(443, -0.9237765962437524)(444, -0.9245939677950518)(445, -0.9234914242681567)(446, -0.9202738546959365)(447, -0.9147290109399554)(448, -0.918929081899964)(449, -0.9213404411365971)(450, -0.9213084959999622)(451, -0.9185541406721695)(452, -0.912771028303917)(453, -0.9136457973870278)(454, -0.9167729610822579)(455, -0.9166169803123442)(456, -0.9127598099030773)(457, -0.9047380776260628)(458, -0.9089666969576555)(459, -0.9108058268132184)(460, -0.9079302716721404)(461, -0.8996779027417608)(462, -0.9000023071746491)(463, -0.9024105430208826)(464, -0.8984895575964424)(465, -0.8872501196798147)(466, -0.8906763268261146)(467, -0.8905242104329217)(468, -0.8813166553498372)(469, -0.8753627638230015)(470, -0.8775602533454339)(471, -0.8680542280660337)(472, -0.8585449663977808)(473, -0.8599707372675607)(474, -0.8454331941395611)(475, -0.8399684960537646)(476, -0.8340011801314422)(477, -0.8112678320287398)(478, -0.8125865318204678)(479, -0.7851222773000596)(480, -0.7828138586617738)(481, -0.7511342668587407)(482, -0.7439372461680923)(483, -0.7012071637882179)(484, -0.6888878755293463)(485, -0.6508138010748725)(486, -0.594942293563683)(487, -0.5599858308043771)(488, -0.5008486046354156)(489, -0.4198216528731584)(490, -0.31739213362100605)(491, -0.18923545768683206)(492, -0.019735910770933215)(493, 0.0)(494, 0.0)(495, 0.0)(496, 0.0)(497, 0.0)(498, 0.0)(499, 0.0)(500, 0.0)    
    };
    \addlegendentry{$\delta=0$}
    \addlegendentry{$\delta=10$}
    \addlegendentry{$\delta=20$}
    \addlegendentry{$\delta=30$}
    \addlegendentry{$\delta=40$}
    \end{axis}
    \end{tikzpicture}
